HAAQI-Net: A Non-intrusive Neural Music Audio Quality Assessment Model for Hearing Aids

This paper introduces HAAQI-Net, a non-intrusive deep learning-based music audio quality assessment model for hearing aid users. Unlike traditional methods like the Hearing Aid Audio Quality Index (HAAQI) that require intrusive reference signal comparisons, HAAQI-Net offers a more accessible and computationally efficient alternative. By utilizing a Bidirectional Long Short-Term Memory (BLSTM) architecture with attention mechanisms and features extracted from the pre-trained BEATs model, it can predict HAAQI scores directly from music audio clips and hearing loss patterns. Experimental results demonstrate HAAQI-Net's effectiveness, achieving a Linear Correlation Coefficient (LCC) of 0.9368 , a Spearman's Rank Correlation Coefficient (SRCC) of 0.9486 , and a Mean Squared Error (MSE) of 0.0064 and inference time significantly reduces from 62.52 to 2.54 seconds. To address computational overhead, a knowledge distillation strategy was applied, reducing parameters by 75.85% and inference time by 96.46%, while maintaining strong performance (LCC: 0.9071 , SRCC: 0.9307 , MSE: 0.0091 ). To expand its capabilities, HAAQI-Net was adapted to predict subjective human scores like the Mean Opinion Score (MOS) through fine-tuning. This adaptation significantly improved prediction accuracy, validated through statistical analysis. Furthermore, the robustness of HAAQI-Net was evaluated under varying Sound Pressure Level (SPL) conditions, revealing optimal performance at a reference SPL of 65 dB, with accuracy gradually decreasing as SPL deviated from this point. The advancements in subjective score prediction, SPL robustness, and computational efficiency position HAAQI-Net as a scalable solution for music audio quality assessment in hearing aid applications, contributing to efficient and accurate models in audio signal processing and hearing aid technology.

==> image/pgfplot/HAAQINet_SPL_plots_combined_2x2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.508295in}{10.701111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.508295in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.508295in}{10.701111in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{10.701111in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{6.883624in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{6.883624in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{10.286170in}}%
\pgfpathlineto{\pgfqpoint{1.451604in}{10.286170in}}%
\pgfpathlineto{\pgfqpoint{1.451604in}{6.883624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635298in}{6.883624in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{10.286170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635298in,y=6.751679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859926in}{6.883624in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{10.286170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859926in,y=6.751679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084554in}{6.883624in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{10.286170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.084554in,y=6.751679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309182in}{6.883624in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{10.286170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309182in,y=6.751679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472240in,y=6.443845in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNR (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{6.883624in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{6.883624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972437in, y=6.787188in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{7.855780in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{7.855780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972437in, y=7.759344in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{8.827936in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{8.827936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972437in, y=8.731500in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{9.800092in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{9.800092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972437in, y=9.703656in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916882in,y=8.584897in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.635298in}{7.734095in}}{\pgfqpoint{5.309182in}{9.490409in}}{%
\pgfpathmoveto{\pgfqpoint{1.635298in}{7.923798in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{7.734095in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{8.241340in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{8.321808in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{8.947631in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{9.490409in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{9.490409in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{9.177564in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{8.751392in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{7.923798in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{7.923798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.635298in}{8.607789in}}{\pgfqpoint{5.309182in}{10.155893in}}{%
\pgfpathmoveto{\pgfqpoint{1.635298in}{9.147671in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{8.607789in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{9.149945in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{8.958162in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{9.399641in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{10.155893in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{10.155893in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{9.966804in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{9.825501in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{9.147671in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{9.147671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.635298in}{7.646094in}}{\pgfqpoint{5.309182in}{9.040028in}}{%
\pgfpathmoveto{\pgfqpoint{1.635298in}{7.724944in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{7.646094in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{8.063061in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{8.251343in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{8.756461in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{9.040028in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{9.040028in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{8.588122in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{8.271914in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{7.724944in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{7.724944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.635298in}{8.147046in}}{\pgfqpoint{5.309182in}{9.339251in}}{%
\pgfpathmoveto{\pgfqpoint{1.635298in}{8.416842in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{8.147046in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{8.633195in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{8.624254in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{8.990979in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{9.339251in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{9.339251in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{9.074393in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{9.003276in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{8.416842in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{8.416842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635298in}{7.820776in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{8.492078in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{8.750577in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{9.222092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635298in}{7.820776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859926in}{8.492078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084554in}{8.750577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309182in}{9.222092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635298in}{8.884148in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{9.509457in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{9.468849in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{9.782060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635298in}{8.884148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859926in}{9.509457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084554in}{9.468849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309182in}{9.782060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.635298in}{7.683497in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{8.165737in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{8.419467in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{8.899863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635298in}{7.683497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859926in}{8.165737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084554in}{8.419467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309182in}{8.899863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.635298in}{8.272498in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{8.813174in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{8.844112in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{9.157253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{6.883624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635298in}{8.272498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859926in}{8.813174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084554in}{8.844112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309182in}{9.157253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{6.883624in}}%
\pgfpathlineto{\pgfqpoint{1.451604in}{10.286170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492876in}{6.883624in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{10.286170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{6.883624in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{6.883624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{10.286170in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{10.286170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472240in,y=10.369503in,,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All SPL Adjustments Combined}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{5.466170in}}%
\pgfpathlineto{\pgfqpoint{1.451604in}{5.466170in}}%
\pgfpathlineto{\pgfqpoint{1.451604in}{2.063624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635298in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635298in,y=1.931679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859926in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859926in,y=1.931679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084554in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.084554in,y=1.931679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309182in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309182in,y=1.931679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472240in,y=1.623845in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNR (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{2.063624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972437in, y=1.967188in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{3.035780in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{3.035780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972437in, y=2.939344in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{4.007936in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{4.007936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972437in, y=3.911500in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{4.980092in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{4.980092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972437in, y=4.883656in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916882in,y=3.764897in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.635298in}{2.908407in}}{\pgfqpoint{5.309182in}{4.658251in}}{%
\pgfpathmoveto{\pgfqpoint{1.635298in}{3.102976in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{2.908407in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{3.421408in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{3.482642in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.143965in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.658251in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.658251in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{4.356910in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{3.905963in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{3.102976in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{3.102976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.635298in}{3.812037in}}{\pgfqpoint{5.309182in}{5.322557in}}{%
\pgfpathmoveto{\pgfqpoint{1.635298in}{4.339303in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{3.812037in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{4.325482in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{4.137492in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.546173in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{5.322557in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{5.322557in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{5.191518in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{4.994794in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{4.339303in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{4.339303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.635298in}{2.835259in}}{\pgfqpoint{5.309182in}{4.288142in}}{%
\pgfpathmoveto{\pgfqpoint{1.635298in}{2.966614in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{2.835259in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{3.366890in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{3.555536in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{3.946274in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.288142in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.288142in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{4.008593in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{2.966614in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{2.966614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.635298in}{3.532901in}}{\pgfqpoint{5.309182in}{4.722464in}}{%
\pgfpathmoveto{\pgfqpoint{1.635298in}{3.957861in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{3.532901in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{4.058824in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{4.088742in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.258067in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.676215in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.676215in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{4.722464in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{4.570762in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{3.957861in}}%
\pgfpathlineto{\pgfqpoint{1.635298in}{3.957861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635298in}{3.000776in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{3.672078in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{3.930577in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.402092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635298in}{3.000776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859926in}{3.672078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084554in}{3.930577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309182in}{4.402092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635298in}{4.064148in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{4.689457in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{4.648849in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.962060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635298in}{4.064148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859926in}{4.689457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084554in}{4.648849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309182in}{4.962060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.635298in}{2.902675in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{3.513739in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{3.790536in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.117363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635298in}{2.902675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859926in}{3.513739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084554in}{3.790536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309182in}{4.117363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.635298in}{3.748792in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{4.309831in}}%
\pgfpathlineto{\pgfqpoint{4.084554in}{4.403704in}}%
\pgfpathlineto{\pgfqpoint{5.309182in}{4.468152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.451604in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635298in}{3.748792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859926in}{4.309831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084554in}{4.403704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309182in}{4.468152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{1.451604in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492876in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{2.063624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451604in}{5.466170in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472240in,y=5.549503in,,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lower SPL Adjustments}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852876in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{9.894148in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{9.894148in}{5.466170in}}%
\pgfpathlineto{\pgfqpoint{5.852876in}{5.466170in}}%
\pgfpathlineto{\pgfqpoint{5.852876in}{2.063624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036570in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.036570in,y=1.931679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261198in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.261198in,y=1.931679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.485826in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.485826in,y=1.931679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.710454in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.710454in,y=1.931679in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.873512in,y=1.623845in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNR (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852876in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{9.894148in}{2.063624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852876in}{3.035780in}}%
\pgfpathlineto{\pgfqpoint{9.894148in}{3.035780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852876in}{4.007936in}}%
\pgfpathlineto{\pgfqpoint{9.894148in}{4.007936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852876in}{4.980092in}}%
\pgfpathlineto{\pgfqpoint{9.894148in}{4.980092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.036570in}{2.909096in}}{\pgfqpoint{9.710454in}{4.660346in}}{%
\pgfpathmoveto{\pgfqpoint{6.036570in}{3.110644in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{2.909096in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{3.431336in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{3.506932in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.102455in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.660346in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.660346in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{4.337573in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{3.917225in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{3.110644in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{3.110644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.036570in}{3.800854in}}{\pgfqpoint{9.710454in}{5.335377in}}{%
\pgfpathmoveto{\pgfqpoint{6.036570in}{4.352163in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{3.800854in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{4.370807in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{4.177340in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.583880in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{5.335377in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{5.335377in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{5.180698in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{5.034983in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{4.352163in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{4.352163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.036570in}{2.783741in}}{\pgfqpoint{9.710454in}{4.287787in}}{%
\pgfpathmoveto{\pgfqpoint{6.036570in}{2.866281in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{2.783741in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{3.014882in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{3.157987in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{3.742381in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.287787in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.287787in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{3.559361in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{3.224241in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{2.866281in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{2.866281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.036570in}{3.029858in}}{\pgfqpoint{9.710454in}{4.405936in}}{%
\pgfpathmoveto{\pgfqpoint{6.036570in}{3.280719in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{3.029858in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{3.350186in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{3.320227in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{3.803467in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.405936in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.405936in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{3.752368in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{3.797640in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{3.280719in}}%
\pgfpathlineto{\pgfqpoint{6.036570in}{3.280719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036570in}{3.000776in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{3.672078in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{3.930577in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.402092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036570in}{3.000776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261198in}{3.672078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.485826in}{3.930577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.710454in}{4.402092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036570in}{4.064148in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{4.689457in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{4.648849in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.962060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036570in}{4.064148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261198in}{4.689457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.485826in}{4.648849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.710454in}{4.962060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.036570in}{2.823289in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{3.121734in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{3.352926in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.017691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036570in}{2.823289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261198in}{3.121734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.485826in}{3.352926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.710454in}{4.017691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.036570in}{3.148406in}}%
\pgfpathlineto{\pgfqpoint{7.261198in}{3.570965in}}%
\pgfpathlineto{\pgfqpoint{8.485826in}{3.534315in}}%
\pgfpathlineto{\pgfqpoint{9.710454in}{4.120237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852876in}{2.063624in}}{\pgfqpoint{4.041272in}{3.402546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036570in}{3.148406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261198in}{3.570965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.485826in}{3.534315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.710454in}{4.120237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852876in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{5.852876in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.894148in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{9.894148in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852876in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{9.894148in}{2.063624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852876in}{5.466170in}}%
\pgfpathlineto{\pgfqpoint{9.894148in}{5.466170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.873512in,y=5.549503in,,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Higher SPL Adjustments}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{10.352740in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.408295in}{0.100000in}}{\pgfqpoint{10.408295in}{0.155556in}}%
\pgfpathlineto{\pgfqpoint{10.408295in}{0.521061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.408295in}{0.576617in}}{\pgfqpoint{10.352740in}{0.576617in}}%
\pgfpathlineto{\pgfqpoint{0.155556in}{0.576617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.576617in}}{\pgfqpoint{0.100000in}{0.521061in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.155556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.155556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.155556in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211111in}{0.368283in}}%
\pgfpathlineto{\pgfqpoint{0.488889in}{0.368283in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.368283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488889in}{0.368283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988889in,y=0.271061in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI-Net}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932926in}{0.368283in}}%
\pgfpathlineto{\pgfqpoint{3.210704in}{0.368283in}}%
\pgfpathlineto{\pgfqpoint{3.488482in}{0.368283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210704in}{0.368283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710704in,y=0.271061in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161171in}{0.368283in}}%
\pgfpathlineto{\pgfqpoint{5.438949in}{0.368283in}}%
\pgfpathlineto{\pgfqpoint{5.716726in}{0.368283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.938949in,y=0.271061in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original SPL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.968300in}{0.368283in}}%
\pgfpathlineto{\pgfqpoint{8.246078in}{0.368283in}}%
\pgfpathlineto{\pgfqpoint{8.523855in}{0.368283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.746078in,y=0.271061in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adjusted SPL}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/combined_audiogram_patterns.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.480000in}{7.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.480000in}{7.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{0.946503in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{0.946503in}{4.588267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{1.404421in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404421in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862339in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862339in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.320257in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320257in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.778175in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778175in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.046039in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046039in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.236092in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236092in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.503957in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503957in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.694010in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694010in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257004in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524869in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714922in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982787in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084624in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172840in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250652in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383509in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605795in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771822in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549216in,y=4.247311in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency (Hz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{6.969356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725569in, y=6.895489in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{6.544161in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{6.544161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{6.544161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601858in, y=6.470295in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{6.118967in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{6.118967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{6.118967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601858in, y=6.045101in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{5.693772in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{5.693772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{5.693772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601858in, y=5.619906in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{5.268578in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{5.268578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{5.268578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478147in, y=5.194712in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{4.843384in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{4.843384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{4.843384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478147in, y=4.769517in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422591in,y=5.778811in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Threshold (dB HL)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{6.135975in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{6.135975in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{6.135975in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{6.135975in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{6.135975in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{6.135975in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{6.135975in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{6.135975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{6.135975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{6.135975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{6.135975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{6.135975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{6.135975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{6.135975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{6.135975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{6.135975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{6.289045in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{6.289045in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{6.289045in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{6.289045in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{6.289045in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{6.289045in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{6.289045in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{6.289045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{6.289045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{6.289045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{6.289045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{6.289045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{6.289045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{6.289045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{6.289045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{6.289045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{5.931881in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{5.931881in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{5.931881in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{5.931881in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{5.931881in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{5.931881in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{5.931881in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{5.931881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{5.931881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{5.931881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{5.931881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{5.931881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{5.931881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{5.931881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{5.931881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{5.931881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{5.829835in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{5.829835in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{5.829835in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{5.829835in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{5.829835in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{5.829835in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{5.829835in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{5.829835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{5.829835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{5.829835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{5.829835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{5.829835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{5.829835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{5.829835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{5.829835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{5.829835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{5.455664in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{5.455664in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{5.455664in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{5.455664in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{5.455664in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{5.455664in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{5.455664in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{5.455664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{5.455664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{5.455664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{5.455664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{5.455664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{5.455664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{5.455664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{5.455664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{5.455664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{0.946503in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151928in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{4.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549216in,y=7.052689in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) flat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{4.560539in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{4.560539in}{4.588267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{5.018457in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018457in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.476375in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.476375in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.934293in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.934293in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.392211in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.392211in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.660075in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.660075in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.850128in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.850128in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.117993in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.117993in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.308046in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308046in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871040in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138905in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328958in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596823in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698660in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786876in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864688in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997545in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219831in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385858in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.163252in,y=4.247311in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency (Hz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{6.969356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{6.544161in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{6.544161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{6.544161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{6.118967in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{6.118967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{6.118967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{5.693772in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{5.693772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{5.693772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{5.268578in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{5.268578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{5.268578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{4.843384in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{4.843384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{4.843384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{6.629200in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{6.493138in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{6.493138in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{6.118967in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{6.084951in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{6.067943in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{5.319601in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{5.064485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{6.629200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{6.493138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{6.493138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{6.118967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{6.084951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{6.067943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{5.319601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{5.064485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{6.493138in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{6.204006in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{6.067943in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{5.489679in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{5.455664in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{5.438656in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{5.353617in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{5.166531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{6.493138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{6.204006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{6.067943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{5.489679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{5.455664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{5.438656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{5.353617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{5.166531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{6.595184in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{6.374083in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{6.357076in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{5.795819in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{5.251570in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{5.251570in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{5.217555in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{4.945430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{6.595184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{6.374083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{6.357076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{5.795819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{5.251570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{5.251570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{5.217555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{4.945430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{6.221013in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{6.221013in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{6.152982in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{5.880858in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{5.744796in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{5.523695in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{5.438656in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{4.979446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{6.221013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{6.221013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{6.152982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{5.880858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{5.744796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{5.523695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{5.438656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{4.979446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{6.561169in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{6.425107in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{6.272037in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{6.101959in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{5.863850in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{5.574718in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{5.438656in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{5.166531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{6.561169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{6.425107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{6.272037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{6.101959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{5.863850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{5.574718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{5.438656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{5.166531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{4.560539in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.765964in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{4.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.163252in,y=7.052689in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) sloping}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{8.174575in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{8.174575in}{4.588267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{8.632493in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.632493in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.090411in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.090411in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.548329in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.548329in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.006246in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.006246in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.274111in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.274111in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.464164in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464164in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.732029in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.732029in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.922082in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.922082in,y=4.491045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.485076in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752941in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.942994in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.210859in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.312696in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.400912in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.478724in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.611581in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.833867in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.999894in}{4.588267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.777288in,y=4.247311in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency (Hz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{6.969356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{6.544161in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.544161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{6.544161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{6.118967in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.118967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{6.118967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{5.693772in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{5.693772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{5.693772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{5.268578in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{5.268578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{5.268578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{4.843384in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{4.843384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{4.843384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{5.285586in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{5.438656in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{5.829835in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{6.221013in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{6.289045in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{6.391091in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{6.493138in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{6.510146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{5.285586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{5.438656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{5.829835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{6.221013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{6.289045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{6.391091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{6.493138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{6.510146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{5.370625in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{5.387632in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{5.693772in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{5.812827in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{5.829835in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{6.221013in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{6.238021in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{6.255029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{5.370625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{5.387632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{5.693772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{5.812827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{5.829835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{6.221013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{6.238021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{6.255029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{5.319601in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{5.353617in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{5.387632in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{5.421648in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{5.982905in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{6.152982in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{6.255029in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{6.612192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{5.319601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{5.353617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{5.387632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{5.421648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{5.982905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{6.152982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{6.255029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{6.612192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{4.945430in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{5.030469in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{5.047477in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{5.183539in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{5.710780in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{6.186998in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{6.323060in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{6.391091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{4.945430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{5.030469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{5.047477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{5.183539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{5.710780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{6.186998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{6.323060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{6.391091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{4.979446in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{5.302594in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{5.336609in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{5.625741in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{5.863850in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{5.982905in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{6.169990in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{6.612192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{4.588267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{4.979446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{5.302594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{5.336609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{5.625741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{5.863850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{5.982905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{6.169990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{6.612192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{8.174575in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380000in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{4.588267in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{4.588267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{6.969356in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.969356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.777288in,y=7.052689in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) rising}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{0.946503in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{0.946503in}{0.768267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{1.404421in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404421in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862339in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862339in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.320257in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320257in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.778175in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778175in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.046039in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046039in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.236092in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236092in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.503957in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503957in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.694010in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694010in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257004in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524869in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714922in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982787in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084624in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172840in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250652in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383509in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605795in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771822in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549216in,y=0.427311in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency (Hz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{3.149356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725569in, y=3.075489in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{2.724161in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{2.724161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{2.724161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601858in, y=2.650295in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{2.298967in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{2.298967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{2.298967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601858in, y=2.225101in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{1.873772in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{1.873772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{1.873772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601858in, y=1.799906in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{1.448578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{1.448578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478147in, y=1.374712in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{1.023384in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{1.023384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946503in}{1.023384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478147in, y=0.949517in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422591in,y=1.958811in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Threshold (dB HL)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{2.554083in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{1.210469in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{1.227477in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{1.584640in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{1.618656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{2.554083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{1.176454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{1.278500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{1.210469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{1.227477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{1.125430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{1.584640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{1.618656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{1.601648in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{1.159446in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{1.142438in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{1.227477in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{1.261492in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{1.142438in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{2.418021in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{1.958811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{1.601648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{1.159446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{1.142438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{1.227477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{1.261492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{1.142438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{2.418021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{1.958811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{1.941803in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{1.142438in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{1.159446in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{2.741169in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{2.315975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{1.941803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{1.278500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{1.142438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{1.159446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{1.176454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{1.278500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{2.741169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{2.315975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{1.499601in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{1.227477in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{1.193461in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{1.210469in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{1.924796in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{1.873772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{1.499601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{1.176454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{1.278500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{1.227477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{1.193461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{1.210469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{1.924796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{1.873772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404421in}{2.060858in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{1.210469in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{1.244485in}}%
\pgfpathlineto{\pgfqpoint{2.778175in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{3.046039in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{3.236092in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{3.503957in}{1.856765in}}%
\pgfpathlineto{\pgfqpoint{3.694010in}{2.775184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946503in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404421in}{2.060858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862339in}{1.210469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320257in}{1.244485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778175in}{1.176454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046039in}{1.278500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236092in}{1.125430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503957in}{1.856765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{2.775184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{0.946503in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151928in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{0.768267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946503in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{4.151928in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549216in,y=3.232689in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) cookie-bite}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{4.560539in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{4.560539in}{0.768267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{5.018457in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018457in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.476375in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.476375in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.934293in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.934293in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.392211in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.392211in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.660075in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.660075in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.850128in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.850128in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.117993in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.117993in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.308046in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308046in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871040in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138905in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328958in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596823in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698660in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786876in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864688in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997545in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219831in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385858in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.163252in,y=0.427311in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency (Hz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{3.149356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{2.724161in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{2.724161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{2.724161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{2.298967in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{2.298967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{2.298967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{1.873772in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{1.873772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{1.873772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{1.448578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{1.448578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{1.023384in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{1.023384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560539in}{1.023384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{2.809200in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{2.809200in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{2.809200in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{2.639122in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{1.533617in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{1.703695in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{1.873772in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{2.639122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{2.809200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{2.809200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{2.809200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{2.639122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{1.533617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{1.703695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{1.873772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{2.639122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{2.724161in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{2.724161in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{2.724161in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{2.554083in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{1.618656in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{2.554083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{2.724161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{2.724161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{2.724161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{2.554083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{1.448578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{1.618656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{1.788733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{2.554083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{2.639122in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{2.639122in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{2.639122in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{2.469045in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{1.363539in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{1.533617in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{1.703695in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{2.469045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{2.639122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{2.639122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{2.639122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{2.469045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{1.363539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{1.533617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{1.703695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{2.469045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{2.554083in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{2.554083in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{2.554083in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{2.384006in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{1.618656in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{2.384006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{2.554083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{2.554083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{2.554083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{2.384006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{1.278500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{1.448578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{1.618656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{2.384006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018457in}{2.469045in}}%
\pgfpathlineto{\pgfqpoint{5.476375in}{2.469045in}}%
\pgfpathlineto{\pgfqpoint{5.934293in}{2.469045in}}%
\pgfpathlineto{\pgfqpoint{6.392211in}{2.298967in}}%
\pgfpathlineto{\pgfqpoint{6.660075in}{1.533617in}}%
\pgfpathlineto{\pgfqpoint{6.850128in}{1.703695in}}%
\pgfpathlineto{\pgfqpoint{7.117993in}{1.873772in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{2.298967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.560539in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018457in}{2.469045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476375in}{2.469045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934293in}{2.469045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392211in}{2.298967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660075in}{1.533617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850128in}{1.703695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117993in}{1.873772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308046in}{2.298967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{4.560539in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.765964in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{0.768267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560539in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{7.765964in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.163252in,y=3.232689in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e) noise-notched}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{8.174575in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{8.174575in}{0.768267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{8.632493in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.632493in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.090411in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.090411in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.548329in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.548329in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.006246in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.006246in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.274111in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.274111in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.464164in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.464164in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.732029in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.732029in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.922082in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.922082in,y=0.671045in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.485076in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752941in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.942994in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.210859in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.312696in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.400912in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.478724in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.611581in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.833867in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.999894in}{0.768267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.777288in,y=0.427311in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency (Hz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{3.149356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{2.724161in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{2.724161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{2.724161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{2.298967in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{2.298967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{2.298967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{1.873772in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{1.873772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{1.873772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{1.448578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{1.448578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{1.023384in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{1.023384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174575in}{1.023384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{2.809200in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{2.860223in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{2.809200in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{2.877231in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{2.639122in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{2.469045in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{2.247943in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{1.788733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{2.809200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{2.860223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{2.809200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{2.877231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{2.639122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{2.469045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{2.247943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{1.788733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{2.911247in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{3.081324in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{3.030301in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{2.962270in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{2.673138in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{2.298967in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{1.890780in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{1.601648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{2.911247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{3.081324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{3.030301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{2.962270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{2.673138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{2.298967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{1.890780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{1.601648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{2.860223in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{3.115340in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{2.962270in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{3.081324in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{2.588099in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{2.298967in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{1.958811in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{1.669679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{2.860223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{3.115340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{2.962270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{3.081324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{2.588099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{2.298967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{1.958811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{1.669679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{3.115340in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{2.826208in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{2.894239in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{2.928254in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{2.622115in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{1.567632in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{1.414562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{3.115340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{2.826208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{2.894239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{2.928254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{2.622115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{1.788733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{1.567632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{1.414562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632493in}{2.979278in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{3.030301in}}%
\pgfpathlineto{\pgfqpoint{9.548329in}{2.979278in}}%
\pgfpathlineto{\pgfqpoint{10.006246in}{3.047309in}}%
\pgfpathlineto{\pgfqpoint{10.274111in}{2.281959in}}%
\pgfpathlineto{\pgfqpoint{10.464164in}{2.043850in}}%
\pgfpathlineto{\pgfqpoint{10.732029in}{1.822749in}}%
\pgfpathlineto{\pgfqpoint{10.922082in}{1.669679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.174575in}{0.768267in}}{\pgfqpoint{3.205425in}{2.381089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.632493in}{2.979278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090411in}{3.030301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548329in}{2.979278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.006246in}{3.047309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274111in}{2.281959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.464164in}{2.043850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.732029in}{1.822749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.922082in}{1.669679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{8.174575in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380000in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{0.768267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174575in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{3.149356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.777288in,y=3.232689in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f) high-frequency}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/fitted_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.212228in}{7.173869in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.212228in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.212228in}{7.173869in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.173869in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{6.967790in}}%
\pgfpathlineto{\pgfqpoint{0.912228in}{6.967790in}}%
\pgfpathlineto{\pgfqpoint{0.912228in}{0.807790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{0.912228in}{6.967790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912228in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912228in,y=0.710568in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290006in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{2.290006in}{6.967790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290006in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290006in,y=0.710568in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667784in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{3.667784in}{6.967790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667784in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667784in,y=0.710568in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045562in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{5.045562in}{6.967790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045562in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045562in,y=0.710568in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423340in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.423340in}{6.967790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423340in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.423340in,y=0.710568in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012228in,y=0.377506in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anchor Points (HAAQI)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{0.807790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912228in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=0.701711in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{1.577790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{1.577790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912228in}{1.577790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=1.471711in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{2.347790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{2.347790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912228in}{2.347790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=2.241711in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{3.117790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{3.117790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912228in}{3.117790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=3.011711in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{3.887790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{3.887790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912228in}{3.887790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=3.781711in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{4.657790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{4.657790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912228in}{4.657790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=4.551711in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{5.427790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{5.427790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912228in}{5.427790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=5.321711in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{6.197790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{6.197790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912228in}{6.197790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=6.091711in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{6.967790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{6.967790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912228in}{6.967790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=6.861711in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377506in,y=3.887790in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764472in}{3.353175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970939in}{3.514950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060002in}{3.544950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102474in}{3.531554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133547in}{3.521823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166306in}{3.522295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206624in}{3.522571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231564in}{3.543385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249310in}{3.538181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276343in}{3.529913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301904in}{3.511406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331501in}{3.514932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365506in}{3.515632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393746in}{3.528582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414455in}{3.541469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448077in}{3.581322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497315in}{3.588774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568285in}{3.613493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629648in}{3.703283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694758in}{3.568439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838806in}{3.750667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039446in}{4.036981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097736in}{4.014716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125317in}{3.966778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232329in}{4.001521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308095in}{4.017781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431401in}{4.098139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545075in}{4.092599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690964in}{4.222385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854913in}{4.519732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965140in}{4.564618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157498in}{4.638560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324297in}{4.783782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494355in}{4.732488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656854in}{4.820162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892428in}{4.815818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141399in}{5.137399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299809in}{5.140453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332570in}{5.296842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462642in}{5.401969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650162in}{5.684159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843119in}{5.936139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939170in}{5.901218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997713in}{6.054043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103308in}{5.888656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254360in}{5.963633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290071in}{5.955144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406755in}{6.030233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498051in}{6.097072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.574619in}{6.022456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764472in}{4.140834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970939in}{3.943064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060002in}{3.929144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102474in}{3.933387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133547in}{3.951029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166306in}{3.947817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206624in}{3.951246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231564in}{3.940595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249310in}{3.938954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276343in}{3.949536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301904in}{3.952799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331501in}{3.947654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365506in}{3.939642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393746in}{3.940250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414455in}{3.928822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448077in}{3.919042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497315in}{3.925159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568285in}{3.957101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629648in}{3.974011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694758in}{3.983999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838806in}{4.074363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039446in}{4.193766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097736in}{4.232982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125317in}{4.265919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232329in}{4.229931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308095in}{4.235424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431401in}{4.260927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545075in}{4.195165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690964in}{4.186764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854913in}{4.083747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965140in}{4.097225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157498in}{4.231589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324297in}{4.227033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494355in}{4.298179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656854in}{4.414824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892428in}{4.371567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141399in}{4.441716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299809in}{4.591928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332570in}{4.590487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462642in}{4.557445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650162in}{4.628569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843119in}{4.503488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939170in}{4.413277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997713in}{4.369325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103308in}{4.348094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254360in}{4.318642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290071in}{4.273853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406755in}{4.261496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498051in}{4.239490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.574619in}{4.231383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764472in}{1.564630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970939in}{1.474211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060002in}{1.464748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102474in}{1.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133547in}{1.487775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166306in}{1.486286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206624in}{1.497102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231564in}{1.495375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249310in}{1.495660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276343in}{1.500251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301904in}{1.496440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331501in}{1.500644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365506in}{1.504761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393746in}{1.505403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414455in}{1.507908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448077in}{1.514814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497315in}{1.537671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568285in}{1.559845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629648in}{1.614577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694758in}{1.618251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838806in}{1.710241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039446in}{1.868450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097736in}{1.886345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125317in}{1.843482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232329in}{1.835557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308095in}{1.822695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431401in}{1.823570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545075in}{1.717596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690964in}{1.802421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854913in}{1.909449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965140in}{1.928731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157498in}{2.186512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324297in}{2.056045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494355in}{2.138697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656854in}{2.127187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892428in}{2.016476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141399in}{2.102515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299809in}{2.185157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332570in}{2.239655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462642in}{2.336952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650162in}{2.324026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843119in}{2.202095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939170in}{2.038038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997713in}{2.058802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103308in}{1.984403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254360in}{1.879844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290071in}{1.843961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406755in}{1.839957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498051in}{1.823005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.574619in}{1.823323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764472in}{0.992784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970939in}{0.990532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060002in}{0.992174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102474in}{0.992090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133547in}{0.992463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166306in}{0.993045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206624in}{0.992911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231564in}{0.993680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249310in}{0.993655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276343in}{0.994023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301904in}{0.994121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331501in}{0.992983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365506in}{0.993255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393746in}{0.993406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414455in}{0.993211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448077in}{0.993699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497315in}{0.995023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568285in}{0.996218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629648in}{0.998282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694758in}{0.999911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838806in}{1.012464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039446in}{1.021266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097736in}{1.024761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125317in}{1.033519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232329in}{1.033156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308095in}{1.054183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431401in}{1.071645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545075in}{1.115659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690964in}{1.147003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854913in}{1.161869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965140in}{1.188064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157498in}{1.278725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324297in}{1.300081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494355in}{1.302556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656854in}{1.343264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892428in}{1.278291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141399in}{1.488069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299809in}{1.691776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332570in}{1.695272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462642in}{1.671590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650162in}{1.918575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843119in}{2.494577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939170in}{2.596795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997713in}{2.609745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103308in}{2.684072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254360in}{2.925251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290071in}{2.980945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406755in}{3.068502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498051in}{2.989044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.574619in}{3.090272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.764472in}{3.353175in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{3.378947in}}%
\pgfpathlineto{\pgfqpoint{1.861647in}{3.418797in}}%
\pgfpathlineto{\pgfqpoint{1.910234in}{3.464045in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{3.506009in}}%
\pgfpathlineto{\pgfqpoint{2.007409in}{3.536011in}}%
\pgfpathlineto{\pgfqpoint{2.055996in}{3.545369in}}%
\pgfpathlineto{\pgfqpoint{2.104583in}{3.530674in}}%
\pgfpathlineto{\pgfqpoint{2.153171in}{3.522402in}}%
\pgfpathlineto{\pgfqpoint{2.201758in}{3.519752in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{3.537785in}}%
\pgfpathlineto{\pgfqpoint{2.298933in}{3.512802in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{3.515139in}}%
\pgfpathlineto{\pgfqpoint{2.396107in}{3.529792in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{3.577941in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{3.589751in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{3.587923in}}%
\pgfpathlineto{\pgfqpoint{2.590457in}{3.656114in}}%
\pgfpathlineto{\pgfqpoint{2.639044in}{3.695426in}}%
\pgfpathlineto{\pgfqpoint{2.687631in}{3.582942in}}%
\pgfpathlineto{\pgfqpoint{2.736219in}{3.546064in}}%
\pgfpathlineto{\pgfqpoint{2.784806in}{3.618334in}}%
\pgfpathlineto{\pgfqpoint{2.833394in}{3.737263in}}%
\pgfpathlineto{\pgfqpoint{2.881981in}{3.847394in}}%
\pgfpathlineto{\pgfqpoint{2.930568in}{3.933793in}}%
\pgfpathlineto{\pgfqpoint{2.979156in}{3.995630in}}%
\pgfpathlineto{\pgfqpoint{3.027743in}{4.032085in}}%
\pgfpathlineto{\pgfqpoint{3.076330in}{4.036356in}}%
\pgfpathlineto{\pgfqpoint{3.124918in}{3.967352in}}%
\pgfpathlineto{\pgfqpoint{3.173505in}{3.953741in}}%
\pgfpathlineto{\pgfqpoint{3.222092in}{3.994417in}}%
\pgfpathlineto{\pgfqpoint{3.270680in}{4.012213in}}%
\pgfpathlineto{\pgfqpoint{3.319267in}{4.022335in}}%
\pgfpathlineto{\pgfqpoint{3.367854in}{4.056290in}}%
\pgfpathlineto{\pgfqpoint{3.416442in}{4.091545in}}%
\pgfpathlineto{\pgfqpoint{3.465029in}{4.102006in}}%
\pgfpathlineto{\pgfqpoint{3.513616in}{4.094503in}}%
\pgfpathlineto{\pgfqpoint{3.562204in}{4.095509in}}%
\pgfpathlineto{\pgfqpoint{3.610791in}{4.121531in}}%
\pgfpathlineto{\pgfqpoint{3.659378in}{4.173995in}}%
\pgfpathlineto{\pgfqpoint{3.707966in}{4.252964in}}%
\pgfpathlineto{\pgfqpoint{3.756553in}{4.350335in}}%
\pgfpathlineto{\pgfqpoint{3.805140in}{4.445889in}}%
\pgfpathlineto{\pgfqpoint{3.853728in}{4.518429in}}%
\pgfpathlineto{\pgfqpoint{3.902315in}{4.553220in}}%
\pgfpathlineto{\pgfqpoint{3.950903in}{4.563346in}}%
\pgfpathlineto{\pgfqpoint{3.999490in}{4.568398in}}%
\pgfpathlineto{\pgfqpoint{4.048077in}{4.578158in}}%
\pgfpathlineto{\pgfqpoint{4.096665in}{4.596728in}}%
\pgfpathlineto{\pgfqpoint{4.145252in}{4.628139in}}%
\pgfpathlineto{\pgfqpoint{4.193839in}{4.675007in}}%
\pgfpathlineto{\pgfqpoint{4.242427in}{4.727540in}}%
\pgfpathlineto{\pgfqpoint{4.291014in}{4.769521in}}%
\pgfpathlineto{\pgfqpoint{4.339601in}{4.784870in}}%
\pgfpathlineto{\pgfqpoint{4.388189in}{4.770829in}}%
\pgfpathlineto{\pgfqpoint{4.436776in}{4.746323in}}%
\pgfpathlineto{\pgfqpoint{4.485363in}{4.732272in}}%
\pgfpathlineto{\pgfqpoint{4.533951in}{4.745914in}}%
\pgfpathlineto{\pgfqpoint{4.582538in}{4.778568in}}%
\pgfpathlineto{\pgfqpoint{4.631125in}{4.810411in}}%
\pgfpathlineto{\pgfqpoint{4.679713in}{4.822207in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{4.811343in}}%
\pgfpathlineto{\pgfqpoint{4.776887in}{4.793172in}}%
\pgfpathlineto{\pgfqpoint{4.825475in}{4.783936in}}%
\pgfpathlineto{\pgfqpoint{4.874062in}{4.799880in}}%
\pgfpathlineto{\pgfqpoint{4.922649in}{4.855589in}}%
\pgfpathlineto{\pgfqpoint{4.971237in}{4.942873in}}%
\pgfpathlineto{\pgfqpoint{5.019824in}{5.036998in}}%
\pgfpathlineto{\pgfqpoint{5.068412in}{5.112857in}}%
\pgfpathlineto{\pgfqpoint{5.116999in}{5.145343in}}%
\pgfpathlineto{\pgfqpoint{5.165586in}{5.111819in}}%
\pgfpathlineto{\pgfqpoint{5.214174in}{5.047017in}}%
\pgfpathlineto{\pgfqpoint{5.262761in}{5.043373in}}%
\pgfpathlineto{\pgfqpoint{5.311348in}{5.194157in}}%
\pgfpathlineto{\pgfqpoint{5.359936in}{5.382440in}}%
\pgfpathlineto{\pgfqpoint{5.408523in}{5.420736in}}%
\pgfpathlineto{\pgfqpoint{5.457110in}{5.402891in}}%
\pgfpathlineto{\pgfqpoint{5.505698in}{5.419518in}}%
\pgfpathlineto{\pgfqpoint{5.554285in}{5.482720in}}%
\pgfpathlineto{\pgfqpoint{5.602872in}{5.577085in}}%
\pgfpathlineto{\pgfqpoint{5.651460in}{5.687172in}}%
\pgfpathlineto{\pgfqpoint{5.700047in}{5.796845in}}%
\pgfpathlineto{\pgfqpoint{5.748634in}{5.887403in}}%
\pgfpathlineto{\pgfqpoint{5.797222in}{5.939551in}}%
\pgfpathlineto{\pgfqpoint{5.845809in}{5.934000in}}%
\pgfpathlineto{\pgfqpoint{5.894396in}{5.883492in}}%
\pgfpathlineto{\pgfqpoint{5.942984in}{5.909309in}}%
\pgfpathlineto{\pgfqpoint{5.991571in}{6.044015in}}%
\pgfpathlineto{\pgfqpoint{6.040158in}{6.030398in}}%
\pgfpathlineto{\pgfqpoint{6.088746in}{5.915505in}}%
\pgfpathlineto{\pgfqpoint{6.137333in}{5.867698in}}%
\pgfpathlineto{\pgfqpoint{6.185921in}{5.904759in}}%
\pgfpathlineto{\pgfqpoint{6.234508in}{5.955591in}}%
\pgfpathlineto{\pgfqpoint{6.283095in}{5.956979in}}%
\pgfpathlineto{\pgfqpoint{6.331683in}{5.963385in}}%
\pgfpathlineto{\pgfqpoint{6.380270in}{6.002638in}}%
\pgfpathlineto{\pgfqpoint{6.428857in}{6.053265in}}%
\pgfpathlineto{\pgfqpoint{6.477445in}{6.091272in}}%
\pgfpathlineto{\pgfqpoint{6.526032in}{6.089953in}}%
\pgfpathlineto{\pgfqpoint{6.574619in}{6.022456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.764472in}{4.140834in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{4.059975in}}%
\pgfpathlineto{\pgfqpoint{1.861647in}{4.003919in}}%
\pgfpathlineto{\pgfqpoint{1.910234in}{3.967758in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{3.946583in}}%
\pgfpathlineto{\pgfqpoint{2.007409in}{3.935485in}}%
\pgfpathlineto{\pgfqpoint{2.055996in}{3.929555in}}%
\pgfpathlineto{\pgfqpoint{2.104583in}{3.934514in}}%
\pgfpathlineto{\pgfqpoint{2.153171in}{3.949916in}}%
\pgfpathlineto{\pgfqpoint{2.201758in}{3.951953in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{3.939165in}}%
\pgfpathlineto{\pgfqpoint{2.298933in}{3.952885in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{3.942656in}}%
\pgfpathlineto{\pgfqpoint{2.396107in}{3.939417in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{3.919363in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{3.923916in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{3.944746in}}%
\pgfpathlineto{\pgfqpoint{2.590457in}{3.965175in}}%
\pgfpathlineto{\pgfqpoint{2.639044in}{3.975257in}}%
\pgfpathlineto{\pgfqpoint{2.687631in}{3.982158in}}%
\pgfpathlineto{\pgfqpoint{2.736219in}{4.001817in}}%
\pgfpathlineto{\pgfqpoint{2.784806in}{4.033694in}}%
\pgfpathlineto{\pgfqpoint{2.833394in}{4.070316in}}%
\pgfpathlineto{\pgfqpoint{2.881981in}{4.105077in}}%
\pgfpathlineto{\pgfqpoint{2.930568in}{4.136310in}}%
\pgfpathlineto{\pgfqpoint{2.979156in}{4.164070in}}%
\pgfpathlineto{\pgfqpoint{3.027743in}{4.188409in}}%
\pgfpathlineto{\pgfqpoint{3.076330in}{4.213288in}}%
\pgfpathlineto{\pgfqpoint{3.124918in}{4.265554in}}%
\pgfpathlineto{\pgfqpoint{3.173505in}{4.269071in}}%
\pgfpathlineto{\pgfqpoint{3.222092in}{4.235375in}}%
\pgfpathlineto{\pgfqpoint{3.270680in}{4.224941in}}%
\pgfpathlineto{\pgfqpoint{3.319267in}{4.239790in}}%
\pgfpathlineto{\pgfqpoint{3.367854in}{4.258020in}}%
\pgfpathlineto{\pgfqpoint{3.416442in}{4.263912in}}%
\pgfpathlineto{\pgfqpoint{3.465029in}{4.244772in}}%
\pgfpathlineto{\pgfqpoint{3.513616in}{4.211819in}}%
\pgfpathlineto{\pgfqpoint{3.562204in}{4.190357in}}%
\pgfpathlineto{\pgfqpoint{3.610791in}{4.189022in}}%
\pgfpathlineto{\pgfqpoint{3.659378in}{4.191605in}}%
\pgfpathlineto{\pgfqpoint{3.707966in}{4.180145in}}%
\pgfpathlineto{\pgfqpoint{3.756553in}{4.149282in}}%
\pgfpathlineto{\pgfqpoint{3.805140in}{4.112352in}}%
\pgfpathlineto{\pgfqpoint{3.853728in}{4.084199in}}%
\pgfpathlineto{\pgfqpoint{3.902315in}{4.076826in}}%
\pgfpathlineto{\pgfqpoint{3.950903in}{4.089990in}}%
\pgfpathlineto{\pgfqpoint{3.999490in}{4.119803in}}%
\pgfpathlineto{\pgfqpoint{4.048077in}{4.158858in}}%
\pgfpathlineto{\pgfqpoint{4.096665in}{4.197709in}}%
\pgfpathlineto{\pgfqpoint{4.145252in}{4.226884in}}%
\pgfpathlineto{\pgfqpoint{4.193839in}{4.238267in}}%
\pgfpathlineto{\pgfqpoint{4.242427in}{4.235625in}}%
\pgfpathlineto{\pgfqpoint{4.291014in}{4.228876in}}%
\pgfpathlineto{\pgfqpoint{4.339601in}{4.227932in}}%
\pgfpathlineto{\pgfqpoint{4.388189in}{4.238648in}}%
\pgfpathlineto{\pgfqpoint{4.436776in}{4.260278in}}%
\pgfpathlineto{\pgfqpoint{4.485363in}{4.291467in}}%
\pgfpathlineto{\pgfqpoint{4.533951in}{4.330237in}}%
\pgfpathlineto{\pgfqpoint{4.582538in}{4.370206in}}%
\pgfpathlineto{\pgfqpoint{4.631125in}{4.403099in}}%
\pgfpathlineto{\pgfqpoint{4.679713in}{4.420874in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{4.421846in}}%
\pgfpathlineto{\pgfqpoint{4.776887in}{4.411196in}}%
\pgfpathlineto{\pgfqpoint{4.825475in}{4.394448in}}%
\pgfpathlineto{\pgfqpoint{4.874062in}{4.377125in}}%
\pgfpathlineto{\pgfqpoint{4.922649in}{4.364612in}}%
\pgfpathlineto{\pgfqpoint{4.971237in}{4.360408in}}%
\pgfpathlineto{\pgfqpoint{5.019824in}{4.366637in}}%
\pgfpathlineto{\pgfqpoint{5.068412in}{4.385395in}}%
\pgfpathlineto{\pgfqpoint{5.116999in}{4.418777in}}%
\pgfpathlineto{\pgfqpoint{5.165586in}{4.468453in}}%
\pgfpathlineto{\pgfqpoint{5.214174in}{4.526204in}}%
\pgfpathlineto{\pgfqpoint{5.262761in}{4.573869in}}%
\pgfpathlineto{\pgfqpoint{5.311348in}{4.592984in}}%
\pgfpathlineto{\pgfqpoint{5.359936in}{4.582829in}}%
\pgfpathlineto{\pgfqpoint{5.408523in}{4.565906in}}%
\pgfpathlineto{\pgfqpoint{5.457110in}{4.557251in}}%
\pgfpathlineto{\pgfqpoint{5.505698in}{4.568324in}}%
\pgfpathlineto{\pgfqpoint{5.554285in}{4.592527in}}%
\pgfpathlineto{\pgfqpoint{5.602872in}{4.616931in}}%
\pgfpathlineto{\pgfqpoint{5.651460in}{4.628605in}}%
\pgfpathlineto{\pgfqpoint{5.700047in}{4.618120in}}%
\pgfpathlineto{\pgfqpoint{5.748634in}{4.588996in}}%
\pgfpathlineto{\pgfqpoint{5.797222in}{4.547739in}}%
\pgfpathlineto{\pgfqpoint{5.845809in}{4.500855in}}%
\pgfpathlineto{\pgfqpoint{5.894396in}{4.454003in}}%
\pgfpathlineto{\pgfqpoint{5.942984in}{4.409974in}}%
\pgfpathlineto{\pgfqpoint{5.991571in}{4.372987in}}%
\pgfpathlineto{\pgfqpoint{6.040158in}{4.351976in}}%
\pgfpathlineto{\pgfqpoint{6.088746in}{4.347002in}}%
\pgfpathlineto{\pgfqpoint{6.137333in}{4.353495in}}%
\pgfpathlineto{\pgfqpoint{6.185921in}{4.357123in}}%
\pgfpathlineto{\pgfqpoint{6.234508in}{4.337800in}}%
\pgfpathlineto{\pgfqpoint{6.283095in}{4.281708in}}%
\pgfpathlineto{\pgfqpoint{6.331683in}{4.251959in}}%
\pgfpathlineto{\pgfqpoint{6.380270in}{4.257542in}}%
\pgfpathlineto{\pgfqpoint{6.428857in}{4.260213in}}%
\pgfpathlineto{\pgfqpoint{6.477445in}{4.246634in}}%
\pgfpathlineto{\pgfqpoint{6.526032in}{4.231595in}}%
\pgfpathlineto{\pgfqpoint{6.574619in}{4.231383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.764472in}{1.564630in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{1.861647in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{1.910234in}{1.493017in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.477262in}}%
\pgfpathlineto{\pgfqpoint{2.007409in}{1.467427in}}%
\pgfpathlineto{\pgfqpoint{2.055996in}{1.464630in}}%
\pgfpathlineto{\pgfqpoint{2.104583in}{1.474479in}}%
\pgfpathlineto{\pgfqpoint{2.153171in}{1.487074in}}%
\pgfpathlineto{\pgfqpoint{2.201758in}{1.496306in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{1.495820in}}%
\pgfpathlineto{\pgfqpoint{2.298933in}{1.496736in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{1.503321in}}%
\pgfpathlineto{\pgfqpoint{2.396107in}{1.505592in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{1.513698in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{2.590457in}{1.579776in}}%
\pgfpathlineto{\pgfqpoint{2.639044in}{1.618436in}}%
\pgfpathlineto{\pgfqpoint{2.687631in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{2.736219in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.784806in}{1.663913in}}%
\pgfpathlineto{\pgfqpoint{2.833394in}{1.705653in}}%
\pgfpathlineto{\pgfqpoint{2.881981in}{1.744493in}}%
\pgfpathlineto{\pgfqpoint{2.930568in}{1.780295in}}%
\pgfpathlineto{\pgfqpoint{2.979156in}{1.816751in}}%
\pgfpathlineto{\pgfqpoint{3.027743in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{3.076330in}{1.894987in}}%
\pgfpathlineto{\pgfqpoint{3.124918in}{1.844066in}}%
\pgfpathlineto{\pgfqpoint{3.173505in}{1.817364in}}%
\pgfpathlineto{\pgfqpoint{3.222092in}{1.833377in}}%
\pgfpathlineto{\pgfqpoint{3.270680in}{1.831032in}}%
\pgfpathlineto{\pgfqpoint{3.319267in}{1.822479in}}%
\pgfpathlineto{\pgfqpoint{3.367854in}{1.830468in}}%
\pgfpathlineto{\pgfqpoint{3.416442in}{1.830119in}}%
\pgfpathlineto{\pgfqpoint{3.465029in}{1.794789in}}%
\pgfpathlineto{\pgfqpoint{3.513616in}{1.741433in}}%
\pgfpathlineto{\pgfqpoint{3.562204in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.610791in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.659378in}{1.769902in}}%
\pgfpathlineto{\pgfqpoint{3.707966in}{1.819445in}}%
\pgfpathlineto{\pgfqpoint{3.756553in}{1.862700in}}%
\pgfpathlineto{\pgfqpoint{3.805140in}{1.894243in}}%
\pgfpathlineto{\pgfqpoint{3.853728in}{1.909327in}}%
\pgfpathlineto{\pgfqpoint{3.902315in}{1.908980in}}%
\pgfpathlineto{\pgfqpoint{3.950903in}{1.919078in}}%
\pgfpathlineto{\pgfqpoint{3.999490in}{1.968483in}}%
\pgfpathlineto{\pgfqpoint{4.048077in}{2.048771in}}%
\pgfpathlineto{\pgfqpoint{4.096665in}{2.129932in}}%
\pgfpathlineto{\pgfqpoint{4.145252in}{2.181691in}}%
\pgfpathlineto{\pgfqpoint{4.193839in}{2.178250in}}%
\pgfpathlineto{\pgfqpoint{4.242427in}{2.133021in}}%
\pgfpathlineto{\pgfqpoint{4.291014in}{2.079716in}}%
\pgfpathlineto{\pgfqpoint{4.339601in}{2.051940in}}%
\pgfpathlineto{\pgfqpoint{4.388189in}{2.063833in}}%
\pgfpathlineto{\pgfqpoint{4.436776in}{2.097852in}}%
\pgfpathlineto{\pgfqpoint{4.485363in}{2.133542in}}%
\pgfpathlineto{\pgfqpoint{4.533951in}{2.152701in}}%
\pgfpathlineto{\pgfqpoint{4.582538in}{2.152997in}}%
\pgfpathlineto{\pgfqpoint{4.631125in}{2.138920in}}%
\pgfpathlineto{\pgfqpoint{4.679713in}{2.114994in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{2.085970in}}%
\pgfpathlineto{\pgfqpoint{4.776887in}{2.056840in}}%
\pgfpathlineto{\pgfqpoint{4.825475in}{2.032608in}}%
\pgfpathlineto{\pgfqpoint{4.874062in}{2.018279in}}%
\pgfpathlineto{\pgfqpoint{4.922649in}{2.018433in}}%
\pgfpathlineto{\pgfqpoint{4.971237in}{2.031804in}}%
\pgfpathlineto{\pgfqpoint{5.019824in}{2.052881in}}%
\pgfpathlineto{\pgfqpoint{5.068412in}{2.076057in}}%
\pgfpathlineto{\pgfqpoint{5.116999in}{2.095725in}}%
\pgfpathlineto{\pgfqpoint{5.165586in}{2.106789in}}%
\pgfpathlineto{\pgfqpoint{5.214174in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{5.262761in}{2.142076in}}%
\pgfpathlineto{\pgfqpoint{5.311348in}{2.203852in}}%
\pgfpathlineto{\pgfqpoint{5.359936in}{2.277186in}}%
\pgfpathlineto{\pgfqpoint{5.408523in}{2.318268in}}%
\pgfpathlineto{\pgfqpoint{5.457110in}{2.335939in}}%
\pgfpathlineto{\pgfqpoint{5.505698in}{2.340287in}}%
\pgfpathlineto{\pgfqpoint{5.554285in}{2.336982in}}%
\pgfpathlineto{\pgfqpoint{5.602872in}{2.330147in}}%
\pgfpathlineto{\pgfqpoint{5.651460in}{2.323902in}}%
\pgfpathlineto{\pgfqpoint{5.700047in}{2.319213in}}%
\pgfpathlineto{\pgfqpoint{5.748634in}{2.305400in}}%
\pgfpathlineto{\pgfqpoint{5.797222in}{2.269096in}}%
\pgfpathlineto{\pgfqpoint{5.845809in}{2.196937in}}%
\pgfpathlineto{\pgfqpoint{5.894396in}{2.095244in}}%
\pgfpathlineto{\pgfqpoint{5.942984in}{2.037044in}}%
\pgfpathlineto{\pgfqpoint{5.991571in}{2.056763in}}%
\pgfpathlineto{\pgfqpoint{6.040158in}{2.045400in}}%
\pgfpathlineto{\pgfqpoint{6.088746in}{1.998553in}}%
\pgfpathlineto{\pgfqpoint{6.137333in}{1.958256in}}%
\pgfpathlineto{\pgfqpoint{6.185921in}{1.930044in}}%
\pgfpathlineto{\pgfqpoint{6.234508in}{1.897886in}}%
\pgfpathlineto{\pgfqpoint{6.283095in}{1.849971in}}%
\pgfpathlineto{\pgfqpoint{6.331683in}{1.828676in}}%
\pgfpathlineto{\pgfqpoint{6.380270in}{1.835857in}}%
\pgfpathlineto{\pgfqpoint{6.428857in}{1.839222in}}%
\pgfpathlineto{\pgfqpoint{6.477445in}{1.828421in}}%
\pgfpathlineto{\pgfqpoint{6.526032in}{1.817875in}}%
\pgfpathlineto{\pgfqpoint{6.574619in}{1.823323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.912228in}{0.807790in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.764472in}{0.992784in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{0.989639in}}%
\pgfpathlineto{\pgfqpoint{1.861647in}{0.988608in}}%
\pgfpathlineto{\pgfqpoint{1.910234in}{0.989019in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.990197in}}%
\pgfpathlineto{\pgfqpoint{2.007409in}{0.991469in}}%
\pgfpathlineto{\pgfqpoint{2.055996in}{0.992164in}}%
\pgfpathlineto{\pgfqpoint{2.104583in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{2.153171in}{0.992898in}}%
\pgfpathlineto{\pgfqpoint{2.201758in}{0.992834in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{0.993655in}}%
\pgfpathlineto{\pgfqpoint{2.298933in}{0.994178in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{0.992936in}}%
\pgfpathlineto{\pgfqpoint{2.396107in}{0.993385in}}%
\pgfpathlineto{\pgfqpoint{2.444695in}{0.993613in}}%
\pgfpathlineto{\pgfqpoint{2.493282in}{0.994934in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{2.590457in}{0.996933in}}%
\pgfpathlineto{\pgfqpoint{2.639044in}{0.998512in}}%
\pgfpathlineto{\pgfqpoint{2.687631in}{0.999639in}}%
\pgfpathlineto{\pgfqpoint{2.736219in}{1.002483in}}%
\pgfpathlineto{\pgfqpoint{2.784806in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{2.833394in}{1.011930in}}%
\pgfpathlineto{\pgfqpoint{2.881981in}{1.016337in}}%
\pgfpathlineto{\pgfqpoint{2.930568in}{1.019648in}}%
\pgfpathlineto{\pgfqpoint{2.979156in}{1.021508in}}%
\pgfpathlineto{\pgfqpoint{3.027743in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{3.076330in}{1.021232in}}%
\pgfpathlineto{\pgfqpoint{3.124918in}{1.033414in}}%
\pgfpathlineto{\pgfqpoint{3.173505in}{1.035794in}}%
\pgfpathlineto{\pgfqpoint{3.222092in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.270680in}{1.042451in}}%
\pgfpathlineto{\pgfqpoint{3.319267in}{1.056739in}}%
\pgfpathlineto{\pgfqpoint{3.367854in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{3.416442in}{1.068523in}}%
\pgfpathlineto{\pgfqpoint{3.465029in}{1.082363in}}%
\pgfpathlineto{\pgfqpoint{3.513616in}{1.102760in}}%
\pgfpathlineto{\pgfqpoint{3.562204in}{1.121690in}}%
\pgfpathlineto{\pgfqpoint{3.610791in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{3.659378in}{1.143242in}}%
\pgfpathlineto{\pgfqpoint{3.707966in}{1.148650in}}%
\pgfpathlineto{\pgfqpoint{3.756553in}{1.152565in}}%
\pgfpathlineto{\pgfqpoint{3.805140in}{1.156438in}}%
\pgfpathlineto{\pgfqpoint{3.853728in}{1.161711in}}%
\pgfpathlineto{\pgfqpoint{3.902315in}{1.169921in}}%
\pgfpathlineto{\pgfqpoint{3.950903in}{1.183008in}}%
\pgfpathlineto{\pgfqpoint{3.999490in}{1.202669in}}%
\pgfpathlineto{\pgfqpoint{4.048077in}{1.227037in}}%
\pgfpathlineto{\pgfqpoint{4.096665in}{1.252184in}}%
\pgfpathlineto{\pgfqpoint{4.145252in}{1.274156in}}%
\pgfpathlineto{\pgfqpoint{4.193839in}{1.289384in}}%
\pgfpathlineto{\pgfqpoint{4.242427in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{4.291014in}{1.300484in}}%
\pgfpathlineto{\pgfqpoint{4.339601in}{1.299429in}}%
\pgfpathlineto{\pgfqpoint{4.388189in}{1.296776in}}%
\pgfpathlineto{\pgfqpoint{4.436776in}{1.296025in}}%
\pgfpathlineto{\pgfqpoint{4.485363in}{1.300783in}}%
\pgfpathlineto{\pgfqpoint{4.533951in}{1.313625in}}%
\pgfpathlineto{\pgfqpoint{4.582538in}{1.329833in}}%
\pgfpathlineto{\pgfqpoint{4.631125in}{1.341557in}}%
\pgfpathlineto{\pgfqpoint{4.679713in}{1.341191in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{1.327974in}}%
\pgfpathlineto{\pgfqpoint{4.776887in}{1.308531in}}%
\pgfpathlineto{\pgfqpoint{4.825475in}{1.289857in}}%
\pgfpathlineto{\pgfqpoint{4.874062in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{4.922649in}{1.282472in}}%
\pgfpathlineto{\pgfqpoint{4.971237in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{5.019824in}{1.338286in}}%
\pgfpathlineto{\pgfqpoint{5.068412in}{1.388349in}}%
\pgfpathlineto{\pgfqpoint{5.116999in}{1.451649in}}%
\pgfpathlineto{\pgfqpoint{5.165586in}{1.526692in}}%
\pgfpathlineto{\pgfqpoint{5.214174in}{1.603971in}}%
\pgfpathlineto{\pgfqpoint{5.262761in}{1.665923in}}%
\pgfpathlineto{\pgfqpoint{5.311348in}{1.694766in}}%
\pgfpathlineto{\pgfqpoint{5.359936in}{1.690552in}}%
\pgfpathlineto{\pgfqpoint{5.408523in}{1.677088in}}%
\pgfpathlineto{\pgfqpoint{5.457110in}{1.671073in}}%
\pgfpathlineto{\pgfqpoint{5.505698in}{1.687345in}}%
\pgfpathlineto{\pgfqpoint{5.554285in}{1.732307in}}%
\pgfpathlineto{\pgfqpoint{5.602872in}{1.809403in}}%
\pgfpathlineto{\pgfqpoint{5.651460in}{1.922076in}}%
\pgfpathlineto{\pgfqpoint{5.700047in}{2.068837in}}%
\pgfpathlineto{\pgfqpoint{5.748634in}{2.229985in}}%
\pgfpathlineto{\pgfqpoint{5.797222in}{2.381622in}}%
\pgfpathlineto{\pgfqpoint{5.845809in}{2.499845in}}%
\pgfpathlineto{\pgfqpoint{5.894396in}{2.568552in}}%
\pgfpathlineto{\pgfqpoint{5.942984in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{5.991571in}{2.608250in}}%
\pgfpathlineto{\pgfqpoint{6.040158in}{2.627967in}}%
\pgfpathlineto{\pgfqpoint{6.088746in}{2.667776in}}%
\pgfpathlineto{\pgfqpoint{6.137333in}{2.729897in}}%
\pgfpathlineto{\pgfqpoint{6.185921in}{2.808284in}}%
\pgfpathlineto{\pgfqpoint{6.234508in}{2.892027in}}%
\pgfpathlineto{\pgfqpoint{6.283095in}{2.970508in}}%
\pgfpathlineto{\pgfqpoint{6.331683in}{3.036176in}}%
\pgfpathlineto{\pgfqpoint{6.380270in}{3.070970in}}%
\pgfpathlineto{\pgfqpoint{6.428857in}{3.052796in}}%
\pgfpathlineto{\pgfqpoint{6.477445in}{3.002878in}}%
\pgfpathlineto{\pgfqpoint{6.526032in}{2.991183in}}%
\pgfpathlineto{\pgfqpoint{6.574619in}{3.090272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{0.912228in}{6.967790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112228in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{6.967790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{0.807790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912228in}{6.967790in}}%
\pgfpathlineto{\pgfqpoint{7.112228in}{6.967790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106673in}{5.174605in}}%
\pgfpathlineto{\pgfqpoint{3.947466in}{5.174605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.003022in}{5.174605in}}{\pgfqpoint{4.003022in}{5.230161in}}%
\pgfpathlineto{\pgfqpoint{4.003022in}{6.773346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.003022in}{6.828901in}}{\pgfqpoint{3.947466in}{6.828901in}}%
\pgfpathlineto{\pgfqpoint{1.106673in}{6.828901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.051117in}{6.828901in}}{\pgfqpoint{1.051117in}{6.773346in}}%
\pgfpathlineto{\pgfqpoint{1.051117in}{5.230161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.051117in}{5.174605in}}{\pgfqpoint{1.106673in}{5.174605in}}%
\pgfpathlineto{\pgfqpoint{1.106673in}{5.174605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162228in}{6.620568in}}%
\pgfpathlineto{\pgfqpoint{1.440006in}{6.620568in}}%
\pgfpathlineto{\pgfqpoint{1.717784in}{6.620568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440006in}{6.620568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940006in,y=6.523346in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI-Net}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162228in}{6.227827in}}%
\pgfpathlineto{\pgfqpoint{1.440006in}{6.227827in}}%
\pgfpathlineto{\pgfqpoint{1.717784in}{6.227827in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440006in}{6.227827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940006in,y=6.130605in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MOSA-Net}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162228in}{5.835087in}}%
\pgfpathlineto{\pgfqpoint{1.440006in}{5.835087in}}%
\pgfpathlineto{\pgfqpoint{1.717784in}{5.835087in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440006in}{5.835087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940006in,y=5.737864in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HASA-Net}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162228in}{5.442346in}}%
\pgfpathlineto{\pgfqpoint{1.440006in}{5.442346in}}%
\pgfpathlineto{\pgfqpoint{1.717784in}{5.442346in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440006in}{5.442346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940006in,y=5.345124in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PEAQ (intrusive)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/fitted_curves_all_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.482026in}{5.315255in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.482026in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.482026in}{5.315255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.315255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857026in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{4.616829in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{4.616829in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{0.766829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857026in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.857026in,y=0.634884in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759142in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{1.759142in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759142in,y=0.634884in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661258in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{2.661258in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661258in,y=0.634884in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563375in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{3.563375in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563375in,y=0.634884in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465491in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465491in,y=0.634884in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886787in,y=0.339664in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anchor Points (HAAQI)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857026in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{0.766829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395220in, y=0.675215in, left, base]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857026in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{1.729329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395220in, y=1.637715in, left, base]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857026in}{2.691829in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{2.691829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395220in, y=2.600215in, left, base]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857026in}{3.654329in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{3.654329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395220in, y=3.562715in, left, base]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857026in}{4.616829in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395220in, y=4.525215in, left, base]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339664in,y=2.691829in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415042in}{2.357694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550229in}{2.458804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608544in}{2.477554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636353in}{2.469181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656698in}{2.463100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678148in}{2.463394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704546in}{2.463567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720876in}{2.476575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732496in}{2.473323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750196in}{2.468156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766932in}{2.456589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786311in}{2.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808576in}{2.459230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827067in}{2.467324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840626in}{2.475378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862641in}{2.500286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894880in}{2.504944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941348in}{2.520393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981526in}{2.576512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024158in}{2.492234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118475in}{2.606127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249846in}{2.785073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288013in}{2.771158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306071in}{2.741196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376139in}{2.762910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425748in}{2.773073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506484in}{2.823297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580913in}{2.819834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676436in}{2.900951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783783in}{3.086793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855955in}{3.114846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981905in}{3.161060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091118in}{3.251824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202466in}{3.219765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308863in}{3.274561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463109in}{3.271846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626125in}{3.472834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729846in}{3.474743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751297in}{3.572486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836463in}{3.638191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959244in}{3.814559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085585in}{3.972047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148475in}{3.950221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186807in}{4.045737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255947in}{3.942370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354850in}{3.989230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378232in}{3.983925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454632in}{4.030856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514409in}{4.072630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564543in}{4.025995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415042in}{2.357694in}}%
\pgfpathlineto{\pgfqpoint{1.446855in}{2.373802in}}%
\pgfpathlineto{\pgfqpoint{1.478668in}{2.398708in}}%
\pgfpathlineto{\pgfqpoint{1.510481in}{2.426988in}}%
\pgfpathlineto{\pgfqpoint{1.542295in}{2.453216in}}%
\pgfpathlineto{\pgfqpoint{1.574108in}{2.471967in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{2.477816in}}%
\pgfpathlineto{\pgfqpoint{1.637734in}{2.468631in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{2.463461in}}%
\pgfpathlineto{\pgfqpoint{1.701360in}{2.461805in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{2.473076in}}%
\pgfpathlineto{\pgfqpoint{1.764987in}{2.457461in}}%
\pgfpathlineto{\pgfqpoint{1.796800in}{2.458922in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{2.468080in}}%
\pgfpathlineto{\pgfqpoint{1.860426in}{2.498173in}}%
\pgfpathlineto{\pgfqpoint{1.892239in}{2.505554in}}%
\pgfpathlineto{\pgfqpoint{1.924052in}{2.504412in}}%
\pgfpathlineto{\pgfqpoint{1.955866in}{2.547031in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{2.571601in}}%
\pgfpathlineto{\pgfqpoint{2.019492in}{2.501299in}}%
\pgfpathlineto{\pgfqpoint{2.051305in}{2.478250in}}%
\pgfpathlineto{\pgfqpoint{2.083118in}{2.523419in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{2.597749in}}%
\pgfpathlineto{\pgfqpoint{2.146744in}{2.666581in}}%
\pgfpathlineto{\pgfqpoint{2.178558in}{2.720581in}}%
\pgfpathlineto{\pgfqpoint{2.210371in}{2.759229in}}%
\pgfpathlineto{\pgfqpoint{2.242184in}{2.782013in}}%
\pgfpathlineto{\pgfqpoint{2.273997in}{2.784682in}}%
\pgfpathlineto{\pgfqpoint{2.305810in}{2.741555in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{2.733048in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{2.758470in}}%
\pgfpathlineto{\pgfqpoint{2.401250in}{2.769593in}}%
\pgfpathlineto{\pgfqpoint{2.433063in}{2.775920in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{2.797141in}}%
\pgfpathlineto{\pgfqpoint{2.496689in}{2.819175in}}%
\pgfpathlineto{\pgfqpoint{2.528502in}{2.825714in}}%
\pgfpathlineto{\pgfqpoint{2.560315in}{2.821024in}}%
\pgfpathlineto{\pgfqpoint{2.592128in}{2.821653in}}%
\pgfpathlineto{\pgfqpoint{2.623942in}{2.837917in}}%
\pgfpathlineto{\pgfqpoint{2.655755in}{2.870707in}}%
\pgfpathlineto{\pgfqpoint{2.687568in}{2.920062in}}%
\pgfpathlineto{\pgfqpoint{2.719381in}{2.980919in}}%
\pgfpathlineto{\pgfqpoint{2.751194in}{3.040641in}}%
\pgfpathlineto{\pgfqpoint{2.783007in}{3.085978in}}%
\pgfpathlineto{\pgfqpoint{2.814820in}{3.107723in}}%
\pgfpathlineto{\pgfqpoint{2.846634in}{3.114051in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.117209in}}%
\pgfpathlineto{\pgfqpoint{2.910260in}{3.123309in}}%
\pgfpathlineto{\pgfqpoint{2.942073in}{3.134915in}}%
\pgfpathlineto{\pgfqpoint{2.973886in}{3.154547in}}%
\pgfpathlineto{\pgfqpoint{3.005699in}{3.183840in}}%
\pgfpathlineto{\pgfqpoint{3.037512in}{3.216673in}}%
\pgfpathlineto{\pgfqpoint{3.069326in}{3.242910in}}%
\pgfpathlineto{\pgfqpoint{3.101139in}{3.252504in}}%
\pgfpathlineto{\pgfqpoint{3.132952in}{3.243728in}}%
\pgfpathlineto{\pgfqpoint{3.164765in}{3.228412in}}%
\pgfpathlineto{\pgfqpoint{3.196578in}{3.219630in}}%
\pgfpathlineto{\pgfqpoint{3.228391in}{3.228156in}}%
\pgfpathlineto{\pgfqpoint{3.260204in}{3.248565in}}%
\pgfpathlineto{\pgfqpoint{3.292018in}{3.268467in}}%
\pgfpathlineto{\pgfqpoint{3.323831in}{3.275839in}}%
\pgfpathlineto{\pgfqpoint{3.355644in}{3.269049in}}%
\pgfpathlineto{\pgfqpoint{3.387457in}{3.257692in}}%
\pgfpathlineto{\pgfqpoint{3.419270in}{3.251920in}}%
\pgfpathlineto{\pgfqpoint{3.451083in}{3.261885in}}%
\pgfpathlineto{\pgfqpoint{3.482896in}{3.296703in}}%
\pgfpathlineto{\pgfqpoint{3.514710in}{3.351256in}}%
\pgfpathlineto{\pgfqpoint{3.546523in}{3.410084in}}%
\pgfpathlineto{\pgfqpoint{3.578336in}{3.457496in}}%
\pgfpathlineto{\pgfqpoint{3.610149in}{3.477799in}}%
\pgfpathlineto{\pgfqpoint{3.641962in}{3.456847in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{3.416346in}}%
\pgfpathlineto{\pgfqpoint{3.705588in}{3.414068in}}%
\pgfpathlineto{\pgfqpoint{3.737402in}{3.508308in}}%
\pgfpathlineto{\pgfqpoint{3.769215in}{3.625985in}}%
\pgfpathlineto{\pgfqpoint{3.801028in}{3.649920in}}%
\pgfpathlineto{\pgfqpoint{3.832841in}{3.638767in}}%
\pgfpathlineto{\pgfqpoint{3.864654in}{3.649159in}}%
\pgfpathlineto{\pgfqpoint{3.896467in}{3.688660in}}%
\pgfpathlineto{\pgfqpoint{3.928280in}{3.747638in}}%
\pgfpathlineto{\pgfqpoint{3.960094in}{3.816442in}}%
\pgfpathlineto{\pgfqpoint{3.991907in}{3.884988in}}%
\pgfpathlineto{\pgfqpoint{4.023720in}{3.941587in}}%
\pgfpathlineto{\pgfqpoint{4.055533in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{4.087346in}{3.970710in}}%
\pgfpathlineto{\pgfqpoint{4.119159in}{3.939143in}}%
\pgfpathlineto{\pgfqpoint{4.150972in}{3.955278in}}%
\pgfpathlineto{\pgfqpoint{4.182786in}{4.039469in}}%
\pgfpathlineto{\pgfqpoint{4.214599in}{4.030959in}}%
\pgfpathlineto{\pgfqpoint{4.246412in}{3.959150in}}%
\pgfpathlineto{\pgfqpoint{4.278225in}{3.929271in}}%
\pgfpathlineto{\pgfqpoint{4.310038in}{3.952434in}}%
\pgfpathlineto{\pgfqpoint{4.341851in}{3.984204in}}%
\pgfpathlineto{\pgfqpoint{4.373665in}{3.985072in}}%
\pgfpathlineto{\pgfqpoint{4.405478in}{3.989075in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{4.013609in}}%
\pgfpathlineto{\pgfqpoint{4.469104in}{4.045251in}}%
\pgfpathlineto{\pgfqpoint{4.500917in}{4.069005in}}%
\pgfpathlineto{\pgfqpoint{4.532730in}{4.068181in}}%
\pgfpathlineto{\pgfqpoint{4.564543in}{4.025995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415042in}{2.849982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550229in}{2.726375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608544in}{2.717675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636353in}{2.720327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656698in}{2.731353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678148in}{2.729346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704546in}{2.731489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720876in}{2.724832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732496in}{2.723806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750196in}{2.730420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766932in}{2.732459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786311in}{2.729244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808576in}{2.724236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827067in}{2.724616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840626in}{2.717474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862641in}{2.711361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894880in}{2.715184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941348in}{2.735148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981526in}{2.745717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024158in}{2.751960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118475in}{2.808437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249846in}{2.883064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288013in}{2.907574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306071in}{2.928159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376139in}{2.905667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425748in}{2.909100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506484in}{2.925039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580913in}{2.883938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676436in}{2.878687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783783in}{2.814302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855955in}{2.822726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981905in}{2.906703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091118in}{2.903856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202466in}{2.948322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308863in}{3.021225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463109in}{2.994189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626125in}{3.038033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729846in}{3.131915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751297in}{3.131014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836463in}{3.110363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959244in}{3.154816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085585in}{3.076640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148475in}{3.020258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186807in}{2.992788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255947in}{2.979519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354850in}{2.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378232in}{2.933118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454632in}{2.925395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514409in}{2.911641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564543in}{2.906574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415042in}{2.849982in}}%
\pgfpathlineto{\pgfqpoint{1.446855in}{2.799444in}}%
\pgfpathlineto{\pgfqpoint{1.478668in}{2.764410in}}%
\pgfpathlineto{\pgfqpoint{1.510481in}{2.741809in}}%
\pgfpathlineto{\pgfqpoint{1.542295in}{2.728575in}}%
\pgfpathlineto{\pgfqpoint{1.574108in}{2.721638in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{2.717932in}}%
\pgfpathlineto{\pgfqpoint{1.637734in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{2.730657in}}%
\pgfpathlineto{\pgfqpoint{1.701360in}{2.731930in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{2.723938in}}%
\pgfpathlineto{\pgfqpoint{1.764987in}{2.732513in}}%
\pgfpathlineto{\pgfqpoint{1.796800in}{2.726120in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{2.724096in}}%
\pgfpathlineto{\pgfqpoint{1.860426in}{2.711562in}}%
\pgfpathlineto{\pgfqpoint{1.892239in}{2.714408in}}%
\pgfpathlineto{\pgfqpoint{1.924052in}{2.727427in}}%
\pgfpathlineto{\pgfqpoint{1.955866in}{2.740195in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{2.746496in}}%
\pgfpathlineto{\pgfqpoint{2.019492in}{2.750809in}}%
\pgfpathlineto{\pgfqpoint{2.051305in}{2.763096in}}%
\pgfpathlineto{\pgfqpoint{2.083118in}{2.783019in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{2.805907in}}%
\pgfpathlineto{\pgfqpoint{2.146744in}{2.827633in}}%
\pgfpathlineto{\pgfqpoint{2.178558in}{2.847154in}}%
\pgfpathlineto{\pgfqpoint{2.210371in}{2.864503in}}%
\pgfpathlineto{\pgfqpoint{2.242184in}{2.879715in}}%
\pgfpathlineto{\pgfqpoint{2.273997in}{2.895265in}}%
\pgfpathlineto{\pgfqpoint{2.305810in}{2.927931in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{2.930129in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{2.909069in}}%
\pgfpathlineto{\pgfqpoint{2.401250in}{2.902548in}}%
\pgfpathlineto{\pgfqpoint{2.433063in}{2.911829in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{2.923223in}}%
\pgfpathlineto{\pgfqpoint{2.496689in}{2.926905in}}%
\pgfpathlineto{\pgfqpoint{2.528502in}{2.914942in}}%
\pgfpathlineto{\pgfqpoint{2.560315in}{2.894347in}}%
\pgfpathlineto{\pgfqpoint{2.592128in}{2.880933in}}%
\pgfpathlineto{\pgfqpoint{2.623942in}{2.880098in}}%
\pgfpathlineto{\pgfqpoint{2.655755in}{2.881713in}}%
\pgfpathlineto{\pgfqpoint{2.687568in}{2.874550in}}%
\pgfpathlineto{\pgfqpoint{2.719381in}{2.855261in}}%
\pgfpathlineto{\pgfqpoint{2.751194in}{2.832180in}}%
\pgfpathlineto{\pgfqpoint{2.783007in}{2.814584in}}%
\pgfpathlineto{\pgfqpoint{2.814820in}{2.809976in}}%
\pgfpathlineto{\pgfqpoint{2.846634in}{2.818204in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.836837in}}%
\pgfpathlineto{\pgfqpoint{2.910260in}{2.861246in}}%
\pgfpathlineto{\pgfqpoint{2.942073in}{2.885528in}}%
\pgfpathlineto{\pgfqpoint{2.973886in}{2.903762in}}%
\pgfpathlineto{\pgfqpoint{3.005699in}{2.910877in}}%
\pgfpathlineto{\pgfqpoint{3.037512in}{2.909226in}}%
\pgfpathlineto{\pgfqpoint{3.069326in}{2.905008in}}%
\pgfpathlineto{\pgfqpoint{3.101139in}{2.904418in}}%
\pgfpathlineto{\pgfqpoint{3.132952in}{2.911115in}}%
\pgfpathlineto{\pgfqpoint{3.164765in}{2.924634in}}%
\pgfpathlineto{\pgfqpoint{3.196578in}{2.944127in}}%
\pgfpathlineto{\pgfqpoint{3.228391in}{2.968358in}}%
\pgfpathlineto{\pgfqpoint{3.260204in}{2.993339in}}%
\pgfpathlineto{\pgfqpoint{3.292018in}{3.013897in}}%
\pgfpathlineto{\pgfqpoint{3.323831in}{3.025006in}}%
\pgfpathlineto{\pgfqpoint{3.355644in}{3.025614in}}%
\pgfpathlineto{\pgfqpoint{3.387457in}{3.018958in}}%
\pgfpathlineto{\pgfqpoint{3.419270in}{3.008490in}}%
\pgfpathlineto{\pgfqpoint{3.451083in}{2.997663in}}%
\pgfpathlineto{\pgfqpoint{3.482896in}{2.989843in}}%
\pgfpathlineto{\pgfqpoint{3.514710in}{2.987215in}}%
\pgfpathlineto{\pgfqpoint{3.546523in}{2.991108in}}%
\pgfpathlineto{\pgfqpoint{3.578336in}{3.002832in}}%
\pgfpathlineto{\pgfqpoint{3.610149in}{3.023696in}}%
\pgfpathlineto{\pgfqpoint{3.641962in}{3.054743in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{3.090837in}}%
\pgfpathlineto{\pgfqpoint{3.705588in}{3.120628in}}%
\pgfpathlineto{\pgfqpoint{3.737402in}{3.132575in}}%
\pgfpathlineto{\pgfqpoint{3.769215in}{3.126228in}}%
\pgfpathlineto{\pgfqpoint{3.801028in}{3.115651in}}%
\pgfpathlineto{\pgfqpoint{3.832841in}{3.110242in}}%
\pgfpathlineto{\pgfqpoint{3.864654in}{3.117163in}}%
\pgfpathlineto{\pgfqpoint{3.896467in}{3.132289in}}%
\pgfpathlineto{\pgfqpoint{3.928280in}{3.147542in}}%
\pgfpathlineto{\pgfqpoint{3.960094in}{3.154838in}}%
\pgfpathlineto{\pgfqpoint{3.991907in}{3.148285in}}%
\pgfpathlineto{\pgfqpoint{4.023720in}{3.130082in}}%
\pgfpathlineto{\pgfqpoint{4.055533in}{3.104297in}}%
\pgfpathlineto{\pgfqpoint{4.087346in}{3.074994in}}%
\pgfpathlineto{\pgfqpoint{4.119159in}{3.045712in}}%
\pgfpathlineto{\pgfqpoint{4.150972in}{3.018194in}}%
\pgfpathlineto{\pgfqpoint{4.182786in}{2.995077in}}%
\pgfpathlineto{\pgfqpoint{4.214599in}{2.981945in}}%
\pgfpathlineto{\pgfqpoint{4.246412in}{2.978836in}}%
\pgfpathlineto{\pgfqpoint{4.278225in}{2.982894in}}%
\pgfpathlineto{\pgfqpoint{4.310038in}{2.985162in}}%
\pgfpathlineto{\pgfqpoint{4.341851in}{2.973085in}}%
\pgfpathlineto{\pgfqpoint{4.373665in}{2.938027in}}%
\pgfpathlineto{\pgfqpoint{4.405478in}{2.919435in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{2.922923in}}%
\pgfpathlineto{\pgfqpoint{4.469104in}{2.924593in}}%
\pgfpathlineto{\pgfqpoint{4.500917in}{2.916106in}}%
\pgfpathlineto{\pgfqpoint{4.532730in}{2.906707in}}%
\pgfpathlineto{\pgfqpoint{4.564543in}{2.906574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415042in}{1.239854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550229in}{1.183342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608544in}{1.177428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636353in}{1.182871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656698in}{1.191819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678148in}{1.190889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704546in}{1.197649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720876in}{1.196569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732496in}{1.196748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750196in}{1.199617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766932in}{1.197235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786311in}{1.199862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808576in}{1.202435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827067in}{1.202837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840626in}{1.204403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862641in}{1.208719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894880in}{1.223005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941348in}{1.236863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981526in}{1.271070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024158in}{1.273367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118475in}{1.330861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249846in}{1.429741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288013in}{1.440925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306071in}{1.414136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376139in}{1.409183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425748in}{1.401144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506484in}{1.401691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580913in}{1.335458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676436in}{1.388473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783783in}{1.455366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855955in}{1.467417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981905in}{1.628530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091118in}{1.546988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202466in}{1.598646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308863in}{1.591452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463109in}{1.522257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626125in}{1.576032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729846in}{1.627683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751297in}{1.661744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836463in}{1.722555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959244in}{1.714476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085585in}{1.638269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148475in}{1.535734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186807in}{1.548711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255947in}{1.502212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354850in}{1.436862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378232in}{1.414435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454632in}{1.411933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514409in}{1.401338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564543in}{1.401537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415042in}{1.239854in}}%
\pgfpathlineto{\pgfqpoint{1.446855in}{1.223097in}}%
\pgfpathlineto{\pgfqpoint{1.478668in}{1.207945in}}%
\pgfpathlineto{\pgfqpoint{1.510481in}{1.195096in}}%
\pgfpathlineto{\pgfqpoint{1.542295in}{1.185248in}}%
\pgfpathlineto{\pgfqpoint{1.574108in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{1.177354in}}%
\pgfpathlineto{\pgfqpoint{1.637734in}{1.183509in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{1.191381in}}%
\pgfpathlineto{\pgfqpoint{1.701360in}{1.197151in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{1.196847in}}%
\pgfpathlineto{\pgfqpoint{1.764987in}{1.197420in}}%
\pgfpathlineto{\pgfqpoint{1.796800in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.860426in}{1.208021in}}%
\pgfpathlineto{\pgfqpoint{1.892239in}{1.222047in}}%
\pgfpathlineto{\pgfqpoint{1.924052in}{1.229288in}}%
\pgfpathlineto{\pgfqpoint{1.955866in}{1.249320in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{2.019492in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{2.051305in}{1.280978in}}%
\pgfpathlineto{\pgfqpoint{2.083118in}{1.301906in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.327993in}}%
\pgfpathlineto{\pgfqpoint{2.146744in}{1.352268in}}%
\pgfpathlineto{\pgfqpoint{2.178558in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{2.210371in}{1.397429in}}%
\pgfpathlineto{\pgfqpoint{2.242184in}{1.422934in}}%
\pgfpathlineto{\pgfqpoint{2.273997in}{1.446327in}}%
\pgfpathlineto{\pgfqpoint{2.305810in}{1.414501in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{1.397812in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{1.407821in}}%
\pgfpathlineto{\pgfqpoint{2.401250in}{1.406355in}}%
\pgfpathlineto{\pgfqpoint{2.433063in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{1.406003in}}%
\pgfpathlineto{\pgfqpoint{2.496689in}{1.405784in}}%
\pgfpathlineto{\pgfqpoint{2.528502in}{1.383703in}}%
\pgfpathlineto{\pgfqpoint{2.560315in}{1.350356in}}%
\pgfpathlineto{\pgfqpoint{2.592128in}{1.332471in}}%
\pgfpathlineto{\pgfqpoint{2.623942in}{1.341882in}}%
\pgfpathlineto{\pgfqpoint{2.655755in}{1.368149in}}%
\pgfpathlineto{\pgfqpoint{2.687568in}{1.399113in}}%
\pgfpathlineto{\pgfqpoint{2.719381in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{2.751194in}{1.445862in}}%
\pgfpathlineto{\pgfqpoint{2.783007in}{1.455289in}}%
\pgfpathlineto{\pgfqpoint{2.814820in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{2.846634in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.492262in}}%
\pgfpathlineto{\pgfqpoint{2.910260in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{2.942073in}{1.593167in}}%
\pgfpathlineto{\pgfqpoint{2.973886in}{1.625517in}}%
\pgfpathlineto{\pgfqpoint{3.005699in}{1.623367in}}%
\pgfpathlineto{\pgfqpoint{3.037512in}{1.595098in}}%
\pgfpathlineto{\pgfqpoint{3.069326in}{1.561783in}}%
\pgfpathlineto{\pgfqpoint{3.101139in}{1.544423in}}%
\pgfpathlineto{\pgfqpoint{3.132952in}{1.551856in}}%
\pgfpathlineto{\pgfqpoint{3.164765in}{1.573118in}}%
\pgfpathlineto{\pgfqpoint{3.196578in}{1.595424in}}%
\pgfpathlineto{\pgfqpoint{3.228391in}{1.607398in}}%
\pgfpathlineto{\pgfqpoint{3.260204in}{1.607583in}}%
\pgfpathlineto{\pgfqpoint{3.292018in}{1.598785in}}%
\pgfpathlineto{\pgfqpoint{3.323831in}{1.583831in}}%
\pgfpathlineto{\pgfqpoint{3.355644in}{1.565691in}}%
\pgfpathlineto{\pgfqpoint{3.387457in}{1.547485in}}%
\pgfpathlineto{\pgfqpoint{3.419270in}{1.532340in}}%
\pgfpathlineto{\pgfqpoint{3.451083in}{1.523385in}}%
\pgfpathlineto{\pgfqpoint{3.482896in}{1.523481in}}%
\pgfpathlineto{\pgfqpoint{3.514710in}{1.531838in}}%
\pgfpathlineto{\pgfqpoint{3.546523in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{3.578336in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{3.610149in}{1.571788in}}%
\pgfpathlineto{\pgfqpoint{3.641962in}{1.578703in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{1.584466in}}%
\pgfpathlineto{\pgfqpoint{3.705588in}{1.600757in}}%
\pgfpathlineto{\pgfqpoint{3.737402in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{3.769215in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{3.801028in}{1.710877in}}%
\pgfpathlineto{\pgfqpoint{3.832841in}{1.721922in}}%
\pgfpathlineto{\pgfqpoint{3.864654in}{1.724639in}}%
\pgfpathlineto{\pgfqpoint{3.896467in}{1.722574in}}%
\pgfpathlineto{\pgfqpoint{3.928280in}{1.718302in}}%
\pgfpathlineto{\pgfqpoint{3.960094in}{1.714399in}}%
\pgfpathlineto{\pgfqpoint{3.991907in}{1.711468in}}%
\pgfpathlineto{\pgfqpoint{4.023720in}{1.702835in}}%
\pgfpathlineto{\pgfqpoint{4.055533in}{1.680145in}}%
\pgfpathlineto{\pgfqpoint{4.087346in}{1.635046in}}%
\pgfpathlineto{\pgfqpoint{4.119159in}{1.571488in}}%
\pgfpathlineto{\pgfqpoint{4.150972in}{1.535112in}}%
\pgfpathlineto{\pgfqpoint{4.182786in}{1.547437in}}%
\pgfpathlineto{\pgfqpoint{4.214599in}{1.540335in}}%
\pgfpathlineto{\pgfqpoint{4.246412in}{1.511055in}}%
\pgfpathlineto{\pgfqpoint{4.278225in}{1.485870in}}%
\pgfpathlineto{\pgfqpoint{4.310038in}{1.468237in}}%
\pgfpathlineto{\pgfqpoint{4.341851in}{1.448139in}}%
\pgfpathlineto{\pgfqpoint{4.373665in}{1.418192in}}%
\pgfpathlineto{\pgfqpoint{4.405478in}{1.404882in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{1.409371in}}%
\pgfpathlineto{\pgfqpoint{4.469104in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{4.500917in}{1.404723in}}%
\pgfpathlineto{\pgfqpoint{4.532730in}{1.398132in}}%
\pgfpathlineto{\pgfqpoint{4.564543in}{1.401537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415042in}{0.882450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550229in}{0.881042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608544in}{0.882069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636353in}{0.882016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656698in}{0.882249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678148in}{0.882613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704546in}{0.882530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720876in}{0.883010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732496in}{0.882994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750196in}{0.883224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766932in}{0.883286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786311in}{0.882574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808576in}{0.882744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827067in}{0.882838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840626in}{0.882717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862641in}{0.883022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894880in}{0.883849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941348in}{0.884596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981526in}{0.885886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024158in}{0.886904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118475in}{0.894750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249846in}{0.900251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288013in}{0.902435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306071in}{0.907909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376139in}{0.907682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425748in}{0.920824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506484in}{0.931738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580913in}{0.959247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676436in}{0.978837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783783in}{0.988128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855955in}{1.004500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981905in}{1.061163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091118in}{1.074511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202466in}{1.076057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308863in}{1.101500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463109in}{1.060892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626125in}{1.192003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729846in}{1.319320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751297in}{1.321505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836463in}{1.306704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959244in}{1.461069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085585in}{1.821071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148475in}{1.884957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186807in}{1.893051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255947in}{1.939505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354850in}{2.090242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378232in}{2.125050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454632in}{2.179774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514409in}{2.130113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564543in}{2.193380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857026in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415042in}{0.882450in}}%
\pgfpathlineto{\pgfqpoint{1.446855in}{0.880484in}}%
\pgfpathlineto{\pgfqpoint{1.478668in}{0.879840in}}%
\pgfpathlineto{\pgfqpoint{1.510481in}{0.880097in}}%
\pgfpathlineto{\pgfqpoint{1.542295in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{1.574108in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{0.882062in}}%
\pgfpathlineto{\pgfqpoint{1.637734in}{0.882020in}}%
\pgfpathlineto{\pgfqpoint{1.669547in}{0.882521in}}%
\pgfpathlineto{\pgfqpoint{1.701360in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{0.882994in}}%
\pgfpathlineto{\pgfqpoint{1.764987in}{0.883321in}}%
\pgfpathlineto{\pgfqpoint{1.796800in}{0.882545in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{0.882826in}}%
\pgfpathlineto{\pgfqpoint{1.860426in}{0.882968in}}%
\pgfpathlineto{\pgfqpoint{1.892239in}{0.883794in}}%
\pgfpathlineto{\pgfqpoint{1.924052in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{1.955866in}{0.885043in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{0.886030in}}%
\pgfpathlineto{\pgfqpoint{2.019492in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{2.051305in}{0.888512in}}%
\pgfpathlineto{\pgfqpoint{2.083118in}{0.891311in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{2.146744in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{2.178558in}{0.899240in}}%
\pgfpathlineto{\pgfqpoint{2.210371in}{0.900403in}}%
\pgfpathlineto{\pgfqpoint{2.242184in}{0.900437in}}%
\pgfpathlineto{\pgfqpoint{2.273997in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{2.305810in}{0.907844in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{0.909331in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{0.907242in}}%
\pgfpathlineto{\pgfqpoint{2.401250in}{0.913492in}}%
\pgfpathlineto{\pgfqpoint{2.433063in}{0.922422in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{0.926301in}}%
\pgfpathlineto{\pgfqpoint{2.496689in}{0.929787in}}%
\pgfpathlineto{\pgfqpoint{2.528502in}{0.938437in}}%
\pgfpathlineto{\pgfqpoint{2.560315in}{0.951185in}}%
\pgfpathlineto{\pgfqpoint{2.592128in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{2.623942in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{2.655755in}{0.976486in}}%
\pgfpathlineto{\pgfqpoint{2.687568in}{0.979866in}}%
\pgfpathlineto{\pgfqpoint{2.719381in}{0.982313in}}%
\pgfpathlineto{\pgfqpoint{2.751194in}{0.984734in}}%
\pgfpathlineto{\pgfqpoint{2.783007in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{2.814820in}{0.993160in}}%
\pgfpathlineto{\pgfqpoint{2.846634in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.013628in}}%
\pgfpathlineto{\pgfqpoint{2.910260in}{1.028858in}}%
\pgfpathlineto{\pgfqpoint{2.942073in}{1.044575in}}%
\pgfpathlineto{\pgfqpoint{2.973886in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{3.005699in}{1.067825in}}%
\pgfpathlineto{\pgfqpoint{3.037512in}{1.072993in}}%
\pgfpathlineto{\pgfqpoint{3.069326in}{1.074763in}}%
\pgfpathlineto{\pgfqpoint{3.101139in}{1.074103in}}%
\pgfpathlineto{\pgfqpoint{3.132952in}{1.072445in}}%
\pgfpathlineto{\pgfqpoint{3.164765in}{1.071975in}}%
\pgfpathlineto{\pgfqpoint{3.196578in}{1.074949in}}%
\pgfpathlineto{\pgfqpoint{3.228391in}{1.082975in}}%
\pgfpathlineto{\pgfqpoint{3.260204in}{1.093105in}}%
\pgfpathlineto{\pgfqpoint{3.292018in}{1.100433in}}%
\pgfpathlineto{\pgfqpoint{3.323831in}{1.100205in}}%
\pgfpathlineto{\pgfqpoint{3.355644in}{1.091943in}}%
\pgfpathlineto{\pgfqpoint{3.387457in}{1.079792in}}%
\pgfpathlineto{\pgfqpoint{3.419270in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{3.451083in}{1.061303in}}%
\pgfpathlineto{\pgfqpoint{3.482896in}{1.063505in}}%
\pgfpathlineto{\pgfqpoint{3.514710in}{1.076091in}}%
\pgfpathlineto{\pgfqpoint{3.546523in}{1.098389in}}%
\pgfpathlineto{\pgfqpoint{3.578336in}{1.129678in}}%
\pgfpathlineto{\pgfqpoint{3.610149in}{1.169241in}}%
\pgfpathlineto{\pgfqpoint{3.641962in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{1.264442in}}%
\pgfpathlineto{\pgfqpoint{3.705588in}{1.303162in}}%
\pgfpathlineto{\pgfqpoint{3.737402in}{1.321189in}}%
\pgfpathlineto{\pgfqpoint{3.769215in}{1.318555in}}%
\pgfpathlineto{\pgfqpoint{3.801028in}{1.310140in}}%
\pgfpathlineto{\pgfqpoint{3.832841in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{3.864654in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{3.896467in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{3.928280in}{1.392837in}}%
\pgfpathlineto{\pgfqpoint{3.960094in}{1.463257in}}%
\pgfpathlineto{\pgfqpoint{3.991907in}{1.554983in}}%
\pgfpathlineto{\pgfqpoint{4.023720in}{1.655701in}}%
\pgfpathlineto{\pgfqpoint{4.055533in}{1.750473in}}%
\pgfpathlineto{\pgfqpoint{4.087346in}{1.824363in}}%
\pgfpathlineto{\pgfqpoint{4.119159in}{1.867305in}}%
\pgfpathlineto{\pgfqpoint{4.150972in}{1.885750in}}%
\pgfpathlineto{\pgfqpoint{4.182786in}{1.892116in}}%
\pgfpathlineto{\pgfqpoint{4.214599in}{1.904439in}}%
\pgfpathlineto{\pgfqpoint{4.246412in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{4.278225in}{1.968146in}}%
\pgfpathlineto{\pgfqpoint{4.310038in}{2.017138in}}%
\pgfpathlineto{\pgfqpoint{4.341851in}{2.069477in}}%
\pgfpathlineto{\pgfqpoint{4.373665in}{2.118528in}}%
\pgfpathlineto{\pgfqpoint{4.405478in}{2.159570in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{2.181316in}}%
\pgfpathlineto{\pgfqpoint{4.469104in}{2.169957in}}%
\pgfpathlineto{\pgfqpoint{4.500917in}{2.138759in}}%
\pgfpathlineto{\pgfqpoint{4.532730in}{2.131449in}}%
\pgfpathlineto{\pgfqpoint{4.564543in}{2.193380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857026in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916549in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857026in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{0.766829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857026in}{4.616829in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322331in, y=5.032028in, left, base]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Performance Comparison }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743355in, y=4.755718in, left, base]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}with Existing Metrics}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993137in}{3.361599in}}%
\pgfpathlineto{\pgfqpoint{2.981692in}{3.361599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020581in}{3.361599in}}{\pgfqpoint{3.020581in}{3.400488in}}%
\pgfpathlineto{\pgfqpoint{3.020581in}{4.480718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020581in}{4.519607in}}{\pgfqpoint{2.981692in}{4.519607in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{4.519607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954248in}{4.519607in}}{\pgfqpoint{0.954248in}{4.480718in}}%
\pgfpathlineto{\pgfqpoint{0.954248in}{3.400488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954248in}{3.361599in}}{\pgfqpoint{0.993137in}{3.361599in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{3.361599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032026in}{4.373773in}}%
\pgfpathlineto{\pgfqpoint{1.226470in}{4.373773in}}%
\pgfpathlineto{\pgfqpoint{1.420914in}{4.373773in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226470in}{4.373773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576470in,y=4.305718in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI-Net}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032026in}{4.098855in}}%
\pgfpathlineto{\pgfqpoint{1.226470in}{4.098855in}}%
\pgfpathlineto{\pgfqpoint{1.420914in}{4.098855in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226470in}{4.098855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576470in,y=4.030799in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MOSA-Net}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032026in}{3.823936in}}%
\pgfpathlineto{\pgfqpoint{1.226470in}{3.823936in}}%
\pgfpathlineto{\pgfqpoint{1.420914in}{3.823936in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226470in}{3.823936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576470in,y=3.755881in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HASA-Net}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032026in}{3.549018in}}%
\pgfpathlineto{\pgfqpoint{1.226470in}{3.549018in}}%
\pgfpathlineto{\pgfqpoint{1.420914in}{3.549018in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226470in}{3.549018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576470in,y=3.480962in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PEAQ (intrusive)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322502in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{9.382026in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{9.382026in}{4.616829in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{4.616829in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{0.766829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322502in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322502in,y=0.634884in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224618in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{6.224618in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224618in,y=0.634884in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126735in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{7.126735in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.126735in,y=0.634884in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.028851in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{8.028851in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.028851in,y=0.634884in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930967in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{8.930967in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.930967in,y=0.634884in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.352264in,y=0.339664in,,top]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anchor Points (HAAQI)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322502in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{9.382026in}{0.766829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322502in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{9.382026in}{1.729329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322502in}{2.691829in}}%
\pgfpathlineto{\pgfqpoint{9.382026in}{2.691829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322502in}{3.654329in}}%
\pgfpathlineto{\pgfqpoint{9.382026in}{3.654329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322502in}{4.616829in}}%
\pgfpathlineto{\pgfqpoint{9.382026in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880518in}{2.413004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015705in}{2.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074020in}{2.394661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101829in}{2.393534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122175in}{2.379675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143624in}{2.382349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.170023in}{2.369489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186352in}{2.368775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197972in}{2.338556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215672in}{2.339982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232409in}{2.348815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251787in}{2.351271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274052in}{2.342992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292543in}{2.341353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306102in}{2.304220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328117in}{2.278970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360356in}{2.274202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406824in}{2.265320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447002in}{2.300972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489634in}{2.304756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583951in}{2.207228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715323in}{2.190829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753489in}{2.174775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771548in}{2.174775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841615in}{2.229677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891224in}{2.151778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971960in}{2.161431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046389in}{2.107161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141912in}{2.153586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.249259in}{2.158699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.321432in}{2.226589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447381in}{2.201222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556594in}{2.257759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.667942in}{2.275302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774340in}{2.285988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928585in}{2.256919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.091601in}{2.172564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195323in}{2.112738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216773in}{2.189480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.301939in}{2.180672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.424720in}{2.129117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.551061in}{2.187467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.613952in}{2.180849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.652283in}{2.180849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.721423in}{2.219566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.820326in}{2.232351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.843708in}{2.268606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920109in}{2.276521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.979885in}{2.301615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030020in}{2.375682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.880518in}{2.413004in}}%
\pgfpathlineto{\pgfqpoint{5.912331in}{2.404298in}}%
\pgfpathlineto{\pgfqpoint{5.944145in}{2.397094in}}%
\pgfpathlineto{\pgfqpoint{5.975958in}{2.391933in}}%
\pgfpathlineto{\pgfqpoint{6.007771in}{2.389358in}}%
\pgfpathlineto{\pgfqpoint{6.039584in}{2.389911in}}%
\pgfpathlineto{\pgfqpoint{6.071397in}{2.394133in}}%
\pgfpathlineto{\pgfqpoint{6.103210in}{2.392658in}}%
\pgfpathlineto{\pgfqpoint{6.135023in}{2.381630in}}%
\pgfpathlineto{\pgfqpoint{6.166837in}{2.369241in}}%
\pgfpathlineto{\pgfqpoint{6.198650in}{2.337330in}}%
\pgfpathlineto{\pgfqpoint{6.230463in}{2.348111in}}%
\pgfpathlineto{\pgfqpoint{6.262276in}{2.346048in}}%
\pgfpathlineto{\pgfqpoint{6.294089in}{2.338338in}}%
\pgfpathlineto{\pgfqpoint{6.325902in}{2.279672in}}%
\pgfpathlineto{\pgfqpoint{6.357715in}{2.274799in}}%
\pgfpathlineto{\pgfqpoint{6.389529in}{2.264118in}}%
\pgfpathlineto{\pgfqpoint{6.421342in}{2.275910in}}%
\pgfpathlineto{\pgfqpoint{6.453155in}{2.305059in}}%
\pgfpathlineto{\pgfqpoint{6.484968in}{2.306973in}}%
\pgfpathlineto{\pgfqpoint{6.516781in}{2.281955in}}%
\pgfpathlineto{\pgfqpoint{6.548594in}{2.244038in}}%
\pgfpathlineto{\pgfqpoint{6.580407in}{2.210039in}}%
\pgfpathlineto{\pgfqpoint{6.612221in}{2.193721in}}%
\pgfpathlineto{\pgfqpoint{6.644034in}{2.191681in}}%
\pgfpathlineto{\pgfqpoint{6.675847in}{2.194545in}}%
\pgfpathlineto{\pgfqpoint{6.707660in}{2.192933in}}%
\pgfpathlineto{\pgfqpoint{6.739473in}{2.180238in}}%
\pgfpathlineto{\pgfqpoint{6.771286in}{2.174667in}}%
\pgfpathlineto{\pgfqpoint{6.803099in}{2.207142in}}%
\pgfpathlineto{\pgfqpoint{6.834913in}{2.231999in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{2.193469in}}%
\pgfpathlineto{\pgfqpoint{6.898539in}{2.144978in}}%
\pgfpathlineto{\pgfqpoint{6.930352in}{2.145300in}}%
\pgfpathlineto{\pgfqpoint{6.962165in}{2.160667in}}%
\pgfpathlineto{\pgfqpoint{6.993978in}{2.150339in}}%
\pgfpathlineto{\pgfqpoint{7.025791in}{2.120566in}}%
\pgfpathlineto{\pgfqpoint{7.057605in}{2.105509in}}%
\pgfpathlineto{\pgfqpoint{7.089418in}{2.118602in}}%
\pgfpathlineto{\pgfqpoint{7.121231in}{2.142182in}}%
\pgfpathlineto{\pgfqpoint{7.153044in}{2.156344in}}%
\pgfpathlineto{\pgfqpoint{7.184857in}{2.154572in}}%
\pgfpathlineto{\pgfqpoint{7.216670in}{2.150214in}}%
\pgfpathlineto{\pgfqpoint{7.248483in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{7.280297in}{2.187392in}}%
\pgfpathlineto{\pgfqpoint{7.312110in}{2.219989in}}%
\pgfpathlineto{\pgfqpoint{7.343923in}{2.233329in}}%
\pgfpathlineto{\pgfqpoint{7.375736in}{2.226702in}}%
\pgfpathlineto{\pgfqpoint{7.407549in}{2.212116in}}%
\pgfpathlineto{\pgfqpoint{7.439362in}{2.201734in}}%
\pgfpathlineto{\pgfqpoint{7.471175in}{2.206263in}}%
\pgfpathlineto{\pgfqpoint{7.502989in}{2.223630in}}%
\pgfpathlineto{\pgfqpoint{7.534802in}{2.245144in}}%
\pgfpathlineto{\pgfqpoint{7.566615in}{2.262128in}}%
\pgfpathlineto{\pgfqpoint{7.598428in}{2.270449in}}%
\pgfpathlineto{\pgfqpoint{7.630241in}{2.273379in}}%
\pgfpathlineto{\pgfqpoint{7.662054in}{2.274869in}}%
\pgfpathlineto{\pgfqpoint{7.693867in}{2.278281in}}%
\pgfpathlineto{\pgfqpoint{7.725681in}{2.282809in}}%
\pgfpathlineto{\pgfqpoint{7.757494in}{2.285860in}}%
\pgfpathlineto{\pgfqpoint{7.789307in}{2.284912in}}%
\pgfpathlineto{\pgfqpoint{7.821120in}{2.279623in}}%
\pgfpathlineto{\pgfqpoint{7.852933in}{2.271998in}}%
\pgfpathlineto{\pgfqpoint{7.884746in}{2.264158in}}%
\pgfpathlineto{\pgfqpoint{7.916560in}{2.258226in}}%
\pgfpathlineto{\pgfqpoint{7.948373in}{2.255999in}}%
\pgfpathlineto{\pgfqpoint{7.980186in}{2.254800in}}%
\pgfpathlineto{\pgfqpoint{8.011999in}{2.248706in}}%
\pgfpathlineto{\pgfqpoint{8.043812in}{2.231717in}}%
\pgfpathlineto{\pgfqpoint{8.075625in}{2.197837in}}%
\pgfpathlineto{\pgfqpoint{8.107438in}{2.142124in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{8.171065in}{2.068392in}}%
\pgfpathlineto{\pgfqpoint{8.202878in}{2.139194in}}%
\pgfpathlineto{\pgfqpoint{8.234691in}{2.227443in}}%
\pgfpathlineto{\pgfqpoint{8.266504in}{2.227137in}}%
\pgfpathlineto{\pgfqpoint{8.298317in}{2.185634in}}%
\pgfpathlineto{\pgfqpoint{8.330130in}{2.149680in}}%
\pgfpathlineto{\pgfqpoint{8.361944in}{2.129785in}}%
\pgfpathlineto{\pgfqpoint{8.393757in}{2.123760in}}%
\pgfpathlineto{\pgfqpoint{8.425570in}{2.129401in}}%
\pgfpathlineto{\pgfqpoint{8.457383in}{2.143893in}}%
\pgfpathlineto{\pgfqpoint{8.489196in}{2.162165in}}%
\pgfpathlineto{\pgfqpoint{8.521009in}{2.178625in}}%
\pgfpathlineto{\pgfqpoint{8.552822in}{2.187680in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.186335in}}%
\pgfpathlineto{\pgfqpoint{8.616449in}{2.180395in}}%
\pgfpathlineto{\pgfqpoint{8.648262in}{2.179735in}}%
\pgfpathlineto{\pgfqpoint{8.680075in}{2.196493in}}%
\pgfpathlineto{\pgfqpoint{8.711888in}{2.216531in}}%
\pgfpathlineto{\pgfqpoint{8.743701in}{2.218528in}}%
\pgfpathlineto{\pgfqpoint{8.775514in}{2.210683in}}%
\pgfpathlineto{\pgfqpoint{8.807328in}{2.218607in}}%
\pgfpathlineto{\pgfqpoint{8.839141in}{2.262107in}}%
\pgfpathlineto{\pgfqpoint{8.870954in}{2.286576in}}%
\pgfpathlineto{\pgfqpoint{8.902767in}{2.280955in}}%
\pgfpathlineto{\pgfqpoint{8.934580in}{2.276400in}}%
\pgfpathlineto{\pgfqpoint{8.966393in}{2.290014in}}%
\pgfpathlineto{\pgfqpoint{8.998206in}{2.322992in}}%
\pgfpathlineto{\pgfqpoint{9.030020in}{2.375682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880518in}{2.968577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015705in}{2.906375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074020in}{2.917048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101829in}{2.932995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122175in}{2.923567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143624in}{2.896102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.170023in}{2.866710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186352in}{2.867390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197972in}{2.847148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215672in}{2.838740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232409in}{2.788722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251787in}{2.704238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274052in}{2.641482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292543in}{2.610056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306102in}{2.536481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328117in}{2.461906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360356in}{2.433288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406824in}{2.510025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447002in}{2.573675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489634in}{2.674992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583951in}{2.604737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715323in}{2.688727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753489in}{2.704426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771548in}{2.704426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841615in}{2.807139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891224in}{2.825845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971960in}{2.804077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046389in}{2.883166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141912in}{2.860069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.249259in}{2.952977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.321432in}{3.100220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447381in}{3.100399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556594in}{3.099210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.667942in}{3.365809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774340in}{3.366361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928585in}{3.473942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.091601in}{3.566397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195323in}{3.535008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216773in}{3.487825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.301939in}{3.520835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.424720in}{3.473340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.551061in}{3.538011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.613952in}{3.571333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.652283in}{3.571333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.721423in}{3.492500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.820326in}{3.471830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.843708in}{3.679321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920109in}{3.875868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.979885in}{3.910041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030020in}{4.390795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.880518in}{2.968577in}}%
\pgfpathlineto{\pgfqpoint{5.912331in}{2.957133in}}%
\pgfpathlineto{\pgfqpoint{5.944145in}{2.939875in}}%
\pgfpathlineto{\pgfqpoint{5.975958in}{2.921936in}}%
\pgfpathlineto{\pgfqpoint{6.007771in}{2.908447in}}%
\pgfpathlineto{\pgfqpoint{6.039584in}{2.904538in}}%
\pgfpathlineto{\pgfqpoint{6.071397in}{2.915341in}}%
\pgfpathlineto{\pgfqpoint{6.103210in}{2.933059in}}%
\pgfpathlineto{\pgfqpoint{6.135023in}{2.908699in}}%
\pgfpathlineto{\pgfqpoint{6.166837in}{2.867235in}}%
\pgfpathlineto{\pgfqpoint{6.198650in}{2.846353in}}%
\pgfpathlineto{\pgfqpoint{6.230463in}{2.796653in}}%
\pgfpathlineto{\pgfqpoint{6.262276in}{2.667136in}}%
\pgfpathlineto{\pgfqpoint{6.294089in}{2.603447in}}%
\pgfpathlineto{\pgfqpoint{6.325902in}{2.466645in}}%
\pgfpathlineto{\pgfqpoint{6.357715in}{2.432349in}}%
\pgfpathlineto{\pgfqpoint{6.389529in}{2.476156in}}%
\pgfpathlineto{\pgfqpoint{6.421342in}{2.532062in}}%
\pgfpathlineto{\pgfqpoint{6.453155in}{2.587900in}}%
\pgfpathlineto{\pgfqpoint{6.484968in}{2.667027in}}%
\pgfpathlineto{\pgfqpoint{6.516781in}{2.686342in}}%
\pgfpathlineto{\pgfqpoint{6.548594in}{2.651237in}}%
\pgfpathlineto{\pgfqpoint{6.580407in}{2.608029in}}%
\pgfpathlineto{\pgfqpoint{6.612221in}{2.595964in}}%
\pgfpathlineto{\pgfqpoint{6.644034in}{2.614167in}}%
\pgfpathlineto{\pgfqpoint{6.675847in}{2.647810in}}%
\pgfpathlineto{\pgfqpoint{6.707660in}{2.682048in}}%
\pgfpathlineto{\pgfqpoint{6.739473in}{2.702528in}}%
\pgfpathlineto{\pgfqpoint{6.771286in}{2.704339in}}%
\pgfpathlineto{\pgfqpoint{6.803099in}{2.741564in}}%
\pgfpathlineto{\pgfqpoint{6.834913in}{2.797795in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{2.826237in}}%
\pgfpathlineto{\pgfqpoint{6.898539in}{2.823219in}}%
\pgfpathlineto{\pgfqpoint{6.930352in}{2.807075in}}%
\pgfpathlineto{\pgfqpoint{6.962165in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{6.993978in}{2.823781in}}%
\pgfpathlineto{\pgfqpoint{7.025791in}{2.863796in}}%
\pgfpathlineto{\pgfqpoint{7.057605in}{2.888030in}}%
\pgfpathlineto{\pgfqpoint{7.089418in}{2.883725in}}%
\pgfpathlineto{\pgfqpoint{7.121231in}{2.867693in}}%
\pgfpathlineto{\pgfqpoint{7.153044in}{2.858981in}}%
\pgfpathlineto{\pgfqpoint{7.184857in}{2.869423in}}%
\pgfpathlineto{\pgfqpoint{7.216670in}{2.900160in}}%
\pgfpathlineto{\pgfqpoint{7.248483in}{2.951466in}}%
\pgfpathlineto{\pgfqpoint{7.280297in}{3.019795in}}%
\pgfpathlineto{\pgfqpoint{7.312110in}{3.085162in}}%
\pgfpathlineto{\pgfqpoint{7.343923in}{3.125085in}}%
\pgfpathlineto{\pgfqpoint{7.375736in}{3.136495in}}%
\pgfpathlineto{\pgfqpoint{7.407549in}{3.127564in}}%
\pgfpathlineto{\pgfqpoint{7.439362in}{3.106599in}}%
\pgfpathlineto{\pgfqpoint{7.471175in}{3.082299in}}%
\pgfpathlineto{\pgfqpoint{7.502989in}{3.066794in}}%
\pgfpathlineto{\pgfqpoint{7.534802in}{3.073989in}}%
\pgfpathlineto{\pgfqpoint{7.566615in}{3.117589in}}%
\pgfpathlineto{\pgfqpoint{7.598428in}{3.196466in}}%
\pgfpathlineto{\pgfqpoint{7.630241in}{3.285341in}}%
\pgfpathlineto{\pgfqpoint{7.662054in}{3.356716in}}%
\pgfpathlineto{\pgfqpoint{7.693867in}{3.387473in}}%
\pgfpathlineto{\pgfqpoint{7.725681in}{3.385358in}}%
\pgfpathlineto{\pgfqpoint{7.757494in}{3.371378in}}%
\pgfpathlineto{\pgfqpoint{7.789307in}{3.366129in}}%
\pgfpathlineto{\pgfqpoint{7.821120in}{3.377917in}}%
\pgfpathlineto{\pgfqpoint{7.852933in}{3.401769in}}%
\pgfpathlineto{\pgfqpoint{7.884746in}{3.432056in}}%
\pgfpathlineto{\pgfqpoint{7.916560in}{3.463144in}}%
\pgfpathlineto{\pgfqpoint{7.948373in}{3.489707in}}%
\pgfpathlineto{\pgfqpoint{7.980186in}{3.510587in}}%
\pgfpathlineto{\pgfqpoint{8.011999in}{3.527653in}}%
\pgfpathlineto{\pgfqpoint{8.043812in}{3.542844in}}%
\pgfpathlineto{\pgfqpoint{8.075625in}{3.558101in}}%
\pgfpathlineto{\pgfqpoint{8.107438in}{3.574953in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{3.585467in}}%
\pgfpathlineto{\pgfqpoint{8.171065in}{3.572185in}}%
\pgfpathlineto{\pgfqpoint{8.202878in}{3.517769in}}%
\pgfpathlineto{\pgfqpoint{8.234691in}{3.470250in}}%
\pgfpathlineto{\pgfqpoint{8.266504in}{3.485415in}}%
\pgfpathlineto{\pgfqpoint{8.298317in}{3.518173in}}%
\pgfpathlineto{\pgfqpoint{8.330130in}{3.527089in}}%
\pgfpathlineto{\pgfqpoint{8.361944in}{3.512534in}}%
\pgfpathlineto{\pgfqpoint{8.393757in}{3.489531in}}%
\pgfpathlineto{\pgfqpoint{8.425570in}{3.473116in}}%
\pgfpathlineto{\pgfqpoint{8.457383in}{3.474435in}}%
\pgfpathlineto{\pgfqpoint{8.489196in}{3.490269in}}%
\pgfpathlineto{\pgfqpoint{8.521009in}{3.514081in}}%
\pgfpathlineto{\pgfqpoint{8.552822in}{3.539336in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{3.560016in}}%
\pgfpathlineto{\pgfqpoint{8.616449in}{3.571852in}}%
\pgfpathlineto{\pgfqpoint{8.648262in}{3.572097in}}%
\pgfpathlineto{\pgfqpoint{8.680075in}{3.558904in}}%
\pgfpathlineto{\pgfqpoint{8.711888in}{3.515056in}}%
\pgfpathlineto{\pgfqpoint{8.743701in}{3.424905in}}%
\pgfpathlineto{\pgfqpoint{8.775514in}{3.349302in}}%
\pgfpathlineto{\pgfqpoint{8.807328in}{3.394197in}}%
\pgfpathlineto{\pgfqpoint{8.839141in}{3.639693in}}%
\pgfpathlineto{\pgfqpoint{8.870954in}{3.834127in}}%
\pgfpathlineto{\pgfqpoint{8.902767in}{3.882603in}}%
\pgfpathlineto{\pgfqpoint{8.934580in}{3.864838in}}%
\pgfpathlineto{\pgfqpoint{8.966393in}{3.872993in}}%
\pgfpathlineto{\pgfqpoint{8.998206in}{4.012820in}}%
\pgfpathlineto{\pgfqpoint{9.030020in}{4.390795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880518in}{1.775327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015705in}{1.849729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074020in}{1.859743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101829in}{1.869865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122175in}{1.894331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143624in}{1.900067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.170023in}{1.937167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186352in}{1.947175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197972in}{1.971023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215672in}{1.972585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232409in}{1.956962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251787in}{1.954494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274052in}{1.952871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292543in}{1.938148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306102in}{1.946746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328117in}{1.986472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360356in}{1.994514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406824in}{2.064671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447002in}{2.146853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489634in}{2.251876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583951in}{2.237157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715323in}{2.336092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753489in}{2.353983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771548in}{2.353983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841615in}{2.459169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891224in}{2.477680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971960in}{2.452524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046389in}{2.509691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141912in}{2.494672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.249259in}{2.577577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.321432in}{2.743552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447381in}{2.742509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556594in}{2.730767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.667942in}{3.035910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774340in}{3.029186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928585in}{3.125383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.091601in}{3.218224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195323in}{3.186245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216773in}{3.143129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.301939in}{3.178632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.424720in}{3.130643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.551061in}{3.209866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.613952in}{3.248121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.652283in}{3.248121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.721423in}{3.178227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.820326in}{3.195914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.843708in}{3.410160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920109in}{3.621780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.979885in}{3.649200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030020in}{4.144376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.322502in}{0.766829in}}{\pgfqpoint{4.059524in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.880518in}{1.775327in}}%
\pgfpathlineto{\pgfqpoint{5.912331in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{5.944145in}{1.818314in}}%
\pgfpathlineto{\pgfqpoint{5.975958in}{1.834685in}}%
\pgfpathlineto{\pgfqpoint{6.007771in}{1.847232in}}%
\pgfpathlineto{\pgfqpoint{6.039584in}{1.855647in}}%
\pgfpathlineto{\pgfqpoint{6.071397in}{1.859623in}}%
\pgfpathlineto{\pgfqpoint{6.103210in}{1.871425in}}%
\pgfpathlineto{\pgfqpoint{6.135023in}{1.896827in}}%
\pgfpathlineto{\pgfqpoint{6.166837in}{1.934143in}}%
\pgfpathlineto{\pgfqpoint{6.198650in}{1.972064in}}%
\pgfpathlineto{\pgfqpoint{6.230463in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{6.262276in}{1.956047in}}%
\pgfpathlineto{\pgfqpoint{6.294089in}{1.937949in}}%
\pgfpathlineto{\pgfqpoint{6.325902in}{1.983397in}}%
\pgfpathlineto{\pgfqpoint{6.357715in}{1.993763in}}%
\pgfpathlineto{\pgfqpoint{6.389529in}{2.031019in}}%
\pgfpathlineto{\pgfqpoint{6.421342in}{2.092371in}}%
\pgfpathlineto{\pgfqpoint{6.453155in}{2.162617in}}%
\pgfpathlineto{\pgfqpoint{6.484968in}{2.243303in}}%
\pgfpathlineto{\pgfqpoint{6.516781in}{2.273799in}}%
\pgfpathlineto{\pgfqpoint{6.548594in}{2.260219in}}%
\pgfpathlineto{\pgfqpoint{6.580407in}{2.238510in}}%
\pgfpathlineto{\pgfqpoint{6.612221in}{2.239174in}}%
\pgfpathlineto{\pgfqpoint{6.644034in}{2.261886in}}%
\pgfpathlineto{\pgfqpoint{6.675847in}{2.295594in}}%
\pgfpathlineto{\pgfqpoint{6.707660in}{2.329234in}}%
\pgfpathlineto{\pgfqpoint{6.739473in}{2.351417in}}%
\pgfpathlineto{\pgfqpoint{6.771286in}{2.353896in}}%
\pgfpathlineto{\pgfqpoint{6.803099in}{2.392064in}}%
\pgfpathlineto{\pgfqpoint{6.834913in}{2.449680in}}%
\pgfpathlineto{\pgfqpoint{6.866726in}{2.478189in}}%
\pgfpathlineto{\pgfqpoint{6.898539in}{2.475181in}}%
\pgfpathlineto{\pgfqpoint{6.930352in}{2.459646in}}%
\pgfpathlineto{\pgfqpoint{6.962165in}{2.450872in}}%
\pgfpathlineto{\pgfqpoint{6.993978in}{2.465713in}}%
\pgfpathlineto{\pgfqpoint{7.025791in}{2.494900in}}%
\pgfpathlineto{\pgfqpoint{7.057605in}{2.513703in}}%
\pgfpathlineto{\pgfqpoint{7.089418in}{2.511856in}}%
\pgfpathlineto{\pgfqpoint{7.121231in}{2.500708in}}%
\pgfpathlineto{\pgfqpoint{7.153044in}{2.493288in}}%
\pgfpathlineto{\pgfqpoint{7.184857in}{2.499652in}}%
\pgfpathlineto{\pgfqpoint{7.216670in}{2.525454in}}%
\pgfpathlineto{\pgfqpoint{7.248483in}{2.575990in}}%
\pgfpathlineto{\pgfqpoint{7.280297in}{2.650965in}}%
\pgfpathlineto{\pgfqpoint{7.312110in}{2.726013in}}%
\pgfpathlineto{\pgfqpoint{7.343923in}{2.772654in}}%
\pgfpathlineto{\pgfqpoint{7.375736in}{2.786174in}}%
\pgfpathlineto{\pgfqpoint{7.407549in}{2.775611in}}%
\pgfpathlineto{\pgfqpoint{7.439362in}{2.750176in}}%
\pgfpathlineto{\pgfqpoint{7.471175in}{2.719616in}}%
\pgfpathlineto{\pgfqpoint{7.502989in}{2.698396in}}%
\pgfpathlineto{\pgfqpoint{7.534802in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{7.566615in}{2.751380in}}%
\pgfpathlineto{\pgfqpoint{7.598428in}{2.841286in}}%
\pgfpathlineto{\pgfqpoint{7.630241in}{2.943442in}}%
\pgfpathlineto{\pgfqpoint{7.662054in}{3.025508in}}%
\pgfpathlineto{\pgfqpoint{7.693867in}{3.060223in}}%
\pgfpathlineto{\pgfqpoint{7.725681in}{3.056118in}}%
\pgfpathlineto{\pgfqpoint{7.757494in}{3.037105in}}%
\pgfpathlineto{\pgfqpoint{7.789307in}{3.026641in}}%
\pgfpathlineto{\pgfqpoint{7.821120in}{3.034487in}}%
\pgfpathlineto{\pgfqpoint{7.852933in}{3.055612in}}%
\pgfpathlineto{\pgfqpoint{7.884746in}{3.084250in}}%
\pgfpathlineto{\pgfqpoint{7.916560in}{3.114634in}}%
\pgfpathlineto{\pgfqpoint{7.948373in}{3.141289in}}%
\pgfpathlineto{\pgfqpoint{7.980186in}{3.162747in}}%
\pgfpathlineto{\pgfqpoint{8.011999in}{3.180451in}}%
\pgfpathlineto{\pgfqpoint{8.043812in}{3.195911in}}%
\pgfpathlineto{\pgfqpoint{8.075625in}{3.210633in}}%
\pgfpathlineto{\pgfqpoint{8.107438in}{3.225775in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{3.234291in}}%
\pgfpathlineto{\pgfqpoint{8.171065in}{3.220885in}}%
\pgfpathlineto{\pgfqpoint{8.202878in}{3.170395in}}%
\pgfpathlineto{\pgfqpoint{8.234691in}{3.127897in}}%
\pgfpathlineto{\pgfqpoint{8.266504in}{3.144260in}}%
\pgfpathlineto{\pgfqpoint{8.298317in}{3.176117in}}%
\pgfpathlineto{\pgfqpoint{8.330130in}{3.183825in}}%
\pgfpathlineto{\pgfqpoint{8.361944in}{3.168511in}}%
\pgfpathlineto{\pgfqpoint{8.393757in}{3.145584in}}%
\pgfpathlineto{\pgfqpoint{8.425570in}{3.130472in}}%
\pgfpathlineto{\pgfqpoint{8.457383in}{3.134535in}}%
\pgfpathlineto{\pgfqpoint{8.489196in}{3.154120in}}%
\pgfpathlineto{\pgfqpoint{8.521009in}{3.182114in}}%
\pgfpathlineto{\pgfqpoint{8.552822in}{3.211401in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{3.235310in}}%
\pgfpathlineto{\pgfqpoint{8.616449in}{3.248677in}}%
\pgfpathlineto{\pgfqpoint{8.648262in}{3.248850in}}%
\pgfpathlineto{\pgfqpoint{8.680075in}{3.237097in}}%
\pgfpathlineto{\pgfqpoint{8.711888in}{3.198324in}}%
\pgfpathlineto{\pgfqpoint{8.743701in}{3.118137in}}%
\pgfpathlineto{\pgfqpoint{8.775514in}{3.055740in}}%
\pgfpathlineto{\pgfqpoint{8.807328in}{3.113737in}}%
\pgfpathlineto{\pgfqpoint{8.839141in}{3.369263in}}%
\pgfpathlineto{\pgfqpoint{8.870954in}{3.572606in}}%
\pgfpathlineto{\pgfqpoint{8.902767in}{3.627553in}}%
\pgfpathlineto{\pgfqpoint{8.934580in}{3.609726in}}%
\pgfpathlineto{\pgfqpoint{8.966393in}{3.613305in}}%
\pgfpathlineto{\pgfqpoint{8.998206in}{3.752941in}}%
\pgfpathlineto{\pgfqpoint{9.030020in}{4.144376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322502in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.382026in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{9.382026in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322502in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{9.382026in}{0.766829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322502in}{4.616829in}}%
\pgfpathlineto{\pgfqpoint{9.382026in}{4.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.780398in, y=5.032028in, left, base]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Performance Comparison }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812998in, y=4.755718in, left, base]{\color{textcolor}{\rmfamily\fontsize{19.000000}{22.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}on Lossy-Compressed Music}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458613in}{3.635758in}}%
\pgfpathlineto{\pgfqpoint{8.527151in}{3.635758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.566040in}{3.635758in}}{\pgfqpoint{8.566040in}{3.674647in}}%
\pgfpathlineto{\pgfqpoint{8.566040in}{4.480718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.566040in}{4.519607in}}{\pgfqpoint{8.527151in}{4.519607in}}%
\pgfpathlineto{\pgfqpoint{5.458613in}{4.519607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.419724in}{4.519607in}}{\pgfqpoint{5.419724in}{4.480718in}}%
\pgfpathlineto{\pgfqpoint{5.419724in}{3.674647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.419724in}{3.635758in}}{\pgfqpoint{5.458613in}{3.635758in}}%
\pgfpathlineto{\pgfqpoint{5.458613in}{3.635758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497502in}{4.373773in}}%
\pgfpathlineto{\pgfqpoint{5.691946in}{4.373773in}}%
\pgfpathlineto{\pgfqpoint{5.886391in}{4.373773in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691946in}{4.373773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041946in,y=4.305718in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CNN-Based}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497502in}{4.098855in}}%
\pgfpathlineto{\pgfqpoint{5.691946in}{4.098855in}}%
\pgfpathlineto{\pgfqpoint{5.886391in}{4.098855in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691946in}{4.098855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041946in,y=4.030799in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI-Net w/o Fine-tuning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497502in}{3.823557in}}%
\pgfpathlineto{\pgfqpoint{5.691946in}{3.823557in}}%
\pgfpathlineto{\pgfqpoint{5.886391in}{3.823557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691946in}{3.823557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041946in,y=3.755501in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI-Net w/ Fine-tuning (5)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/fitted_curves_lossy_ft_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.480512in}{7.233969in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.480512in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.480512in}{7.233969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.233969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{7.018246in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{7.018246in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{0.858246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{7.018246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972179in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{2.522179in}{7.018246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522179in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522179in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{4.072179in}{7.018246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072179in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072179in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{5.622179in}{7.018246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622179in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622179in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{7.018246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172179in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.172179in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072179in,y=0.402734in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anchor Points (HAAQI)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{0.858246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=0.742523in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{1.628246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{1.628246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{1.628246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=1.512523in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{2.398246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{2.398246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{2.398246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=2.282523in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{3.168246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{3.168246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.052523in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{3.938246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{3.938246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{3.938246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.822523in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{4.708246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{4.708246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{4.708246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=4.592523in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{5.478246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{5.478246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{5.478246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=5.362523in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{6.248246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{6.248246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{6.248246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=6.132523in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{7.018246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{7.018246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{7.018246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=6.902523in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=3.938246in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487226in}{2.392391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747629in}{2.484062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799881in}{2.452097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825575in}{2.461338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865468in}{2.462913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876008in}{2.462913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905685in}{2.462913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926440in}{2.471843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930843in}{2.471843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960645in}{2.488616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001517in}{2.531211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019339in}{2.546003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042653in}{2.546012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060373in}{2.546012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108689in}{2.589136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116320in}{2.589136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136732in}{2.589136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148408in}{2.589136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203513in}{2.606909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290892in}{2.623103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313711in}{2.623103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353293in}{2.667493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399397in}{2.685386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469724in}{2.795694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520529in}{2.787457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547958in}{2.762459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613337in}{2.755913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621603in}{2.755913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697804in}{2.809676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906726in}{3.066284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163692in}{3.230372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468051in}{3.397692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622521in}{3.565990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016648in}{3.622794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295012in}{3.755442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423352in}{4.021003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510857in}{4.021003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711388in}{4.019335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791634in}{4.000547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856013in}{4.380414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270667in}{4.475482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380321in}{4.701284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447191in}{4.631933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711832in}{4.616223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917624in}{4.729312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181725in}{4.742748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331346in}{4.640348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434958in}{4.767106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488490in}{4.767106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662573in}{4.828313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487226in}{4.693507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747629in}{4.648130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799881in}{4.517776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825575in}{4.463780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865468in}{4.392100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876008in}{4.392100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905685in}{4.392100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926440in}{4.381043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930843in}{4.381043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960645in}{4.378403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001517in}{4.372308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019339in}{4.365627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042653in}{4.341935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060373in}{4.341935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108689in}{4.295678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116320in}{4.295678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136732in}{4.295678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148408in}{4.295678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203513in}{4.298596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290892in}{4.324112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313711in}{4.324112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353293in}{4.294393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399397in}{4.262613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469724in}{4.177874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520529in}{4.173303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547958in}{4.093274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613337in}{3.857691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621603in}{3.857691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697804in}{3.570369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906726in}{3.749200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163692in}{3.810321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468051in}{3.958401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622521in}{4.122742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016648in}{4.207431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295012in}{4.356083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423352in}{4.591672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510857in}{4.591672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711388in}{4.591959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791634in}{4.590055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856013in}{4.945976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270667in}{5.021532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380321in}{5.236111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447191in}{5.189627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711832in}{5.175181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917624in}{5.287333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181725in}{5.290754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331346in}{5.188665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434958in}{5.292137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488490in}{5.292137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662573in}{5.345452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487226in}{3.553297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747629in}{3.580443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799881in}{3.554406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825575in}{3.518437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865468in}{3.496321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876008in}{3.496321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905685in}{3.496321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926440in}{3.492126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930843in}{3.492126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960645in}{3.492889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001517in}{3.495538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019339in}{3.491241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042653in}{3.486770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060373in}{3.486770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108689in}{3.469163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116320in}{3.469163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136732in}{3.469163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148408in}{3.469163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203513in}{3.462778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290892in}{3.460974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313711in}{3.460974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353293in}{3.434546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399397in}{3.441479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469724in}{3.367904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520529in}{3.375291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547958in}{3.389425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613337in}{3.380107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621603in}{3.380107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697804in}{3.277672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906726in}{3.312876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163692in}{3.168134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468051in}{3.110960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622521in}{3.198804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016648in}{3.077058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295012in}{3.085238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423352in}{3.193863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510857in}{3.193863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711388in}{3.153275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791634in}{3.243735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856013in}{3.179440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270667in}{3.161487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380321in}{3.267210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447191in}{3.242390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711832in}{3.085402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917624in}{3.011701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181725in}{3.057288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331346in}{3.037908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434958in}{3.131267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488490in}{3.131267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662573in}{3.120679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.487226in}{2.392391in}}%
\pgfpathlineto{\pgfqpoint{1.539502in}{2.606097in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{2.673053in}}%
\pgfpathlineto{\pgfqpoint{1.644054in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{1.696331in}{2.562494in}}%
\pgfpathlineto{\pgfqpoint{1.748607in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{1.800883in}{2.452275in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{2.463352in}}%
\pgfpathlineto{\pgfqpoint{1.905436in}{2.462823in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{2.485965in}}%
\pgfpathlineto{\pgfqpoint{2.009988in}{2.539524in}}%
\pgfpathlineto{\pgfqpoint{2.062264in}{2.546914in}}%
\pgfpathlineto{\pgfqpoint{2.114541in}{2.589263in}}%
\pgfpathlineto{\pgfqpoint{2.166817in}{2.592411in}}%
\pgfpathlineto{\pgfqpoint{2.219093in}{2.613203in}}%
\pgfpathlineto{\pgfqpoint{2.271369in}{2.624771in}}%
\pgfpathlineto{\pgfqpoint{2.323646in}{2.631442in}}%
\pgfpathlineto{\pgfqpoint{2.375922in}{2.676329in}}%
\pgfpathlineto{\pgfqpoint{2.428198in}{2.727720in}}%
\pgfpathlineto{\pgfqpoint{2.480474in}{2.802623in}}%
\pgfpathlineto{\pgfqpoint{2.532750in}{2.775626in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{2.753772in}}%
\pgfpathlineto{\pgfqpoint{2.637303in}{2.759461in}}%
\pgfpathlineto{\pgfqpoint{2.689579in}{2.800713in}}%
\pgfpathlineto{\pgfqpoint{2.741855in}{2.861787in}}%
\pgfpathlineto{\pgfqpoint{2.794132in}{2.928828in}}%
\pgfpathlineto{\pgfqpoint{2.846408in}{2.996046in}}%
\pgfpathlineto{\pgfqpoint{2.898684in}{3.057669in}}%
\pgfpathlineto{\pgfqpoint{2.950960in}{3.108721in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{3.149293in}}%
\pgfpathlineto{\pgfqpoint{3.055513in}{3.181467in}}%
\pgfpathlineto{\pgfqpoint{3.107789in}{3.207332in}}%
\pgfpathlineto{\pgfqpoint{3.160065in}{3.228974in}}%
\pgfpathlineto{\pgfqpoint{3.212342in}{3.248546in}}%
\pgfpathlineto{\pgfqpoint{3.264618in}{3.268507in}}%
\pgfpathlineto{\pgfqpoint{3.316894in}{3.291416in}}%
\pgfpathlineto{\pgfqpoint{3.369170in}{3.319829in}}%
\pgfpathlineto{\pgfqpoint{3.421446in}{3.356302in}}%
\pgfpathlineto{\pgfqpoint{3.473723in}{3.403390in}}%
\pgfpathlineto{\pgfqpoint{3.525999in}{3.460904in}}%
\pgfpathlineto{\pgfqpoint{3.578275in}{3.520698in}}%
\pgfpathlineto{\pgfqpoint{3.630551in}{3.573205in}}%
\pgfpathlineto{\pgfqpoint{3.682828in}{3.611747in}}%
\pgfpathlineto{\pgfqpoint{3.735104in}{3.637013in}}%
\pgfpathlineto{\pgfqpoint{3.787380in}{3.650846in}}%
\pgfpathlineto{\pgfqpoint{3.839656in}{3.655088in}}%
\pgfpathlineto{\pgfqpoint{3.891933in}{3.651581in}}%
\pgfpathlineto{\pgfqpoint{3.944209in}{3.642167in}}%
\pgfpathlineto{\pgfqpoint{3.996485in}{3.628688in}}%
\pgfpathlineto{\pgfqpoint{4.048761in}{3.613280in}}%
\pgfpathlineto{\pgfqpoint{4.101038in}{3.602224in}}%
\pgfpathlineto{\pgfqpoint{4.153314in}{3.604875in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{3.630663in}}%
\pgfpathlineto{\pgfqpoint{4.257866in}{3.689014in}}%
\pgfpathlineto{\pgfqpoint{4.310142in}{3.789071in}}%
\pgfpathlineto{\pgfqpoint{4.362419in}{3.915841in}}%
\pgfpathlineto{\pgfqpoint{4.414695in}{4.012242in}}%
\pgfpathlineto{\pgfqpoint{4.466971in}{4.031287in}}%
\pgfpathlineto{\pgfqpoint{4.519247in}{4.020852in}}%
\pgfpathlineto{\pgfqpoint{4.571524in}{4.036766in}}%
\pgfpathlineto{\pgfqpoint{4.623800in}{4.058495in}}%
\pgfpathlineto{\pgfqpoint{4.676076in}{4.053774in}}%
\pgfpathlineto{\pgfqpoint{4.728352in}{3.992340in}}%
\pgfpathlineto{\pgfqpoint{4.780629in}{3.971958in}}%
\pgfpathlineto{\pgfqpoint{4.832905in}{4.228480in}}%
\pgfpathlineto{\pgfqpoint{4.885181in}{4.532925in}}%
\pgfpathlineto{\pgfqpoint{4.937457in}{4.689851in}}%
\pgfpathlineto{\pgfqpoint{4.989734in}{4.728862in}}%
\pgfpathlineto{\pgfqpoint{5.042010in}{4.686932in}}%
\pgfpathlineto{\pgfqpoint{5.094286in}{4.601033in}}%
\pgfpathlineto{\pgfqpoint{5.146562in}{4.508139in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{4.445221in}}%
\pgfpathlineto{\pgfqpoint{5.251115in}{4.449253in}}%
\pgfpathlineto{\pgfqpoint{5.303391in}{4.549723in}}%
\pgfpathlineto{\pgfqpoint{5.355667in}{4.674894in}}%
\pgfpathlineto{\pgfqpoint{5.407943in}{4.688331in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{4.614405in}}%
\pgfpathlineto{\pgfqpoint{5.512496in}{4.568700in}}%
\pgfpathlineto{\pgfqpoint{5.564772in}{4.555641in}}%
\pgfpathlineto{\pgfqpoint{5.617048in}{4.566190in}}%
\pgfpathlineto{\pgfqpoint{5.669325in}{4.591308in}}%
\pgfpathlineto{\pgfqpoint{5.721601in}{4.621966in}}%
\pgfpathlineto{\pgfqpoint{5.773877in}{4.651765in}}%
\pgfpathlineto{\pgfqpoint{5.826153in}{4.680393in}}%
\pgfpathlineto{\pgfqpoint{5.878430in}{4.708397in}}%
\pgfpathlineto{\pgfqpoint{5.930706in}{4.736306in}}%
\pgfpathlineto{\pgfqpoint{5.982982in}{4.762538in}}%
\pgfpathlineto{\pgfqpoint{6.035258in}{4.781417in}}%
\pgfpathlineto{\pgfqpoint{6.087534in}{4.786796in}}%
\pgfpathlineto{\pgfqpoint{6.139811in}{4.772527in}}%
\pgfpathlineto{\pgfqpoint{6.192087in}{4.732526in}}%
\pgfpathlineto{\pgfqpoint{6.244363in}{4.674189in}}%
\pgfpathlineto{\pgfqpoint{6.296639in}{4.635143in}}%
\pgfpathlineto{\pgfqpoint{6.348916in}{4.656303in}}%
\pgfpathlineto{\pgfqpoint{6.401192in}{4.729945in}}%
\pgfpathlineto{\pgfqpoint{6.453468in}{4.774569in}}%
\pgfpathlineto{\pgfqpoint{6.505744in}{4.757031in}}%
\pgfpathlineto{\pgfqpoint{6.558021in}{4.724459in}}%
\pgfpathlineto{\pgfqpoint{6.610297in}{4.730378in}}%
\pgfpathlineto{\pgfqpoint{6.662573in}{4.828313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.487226in}{4.693507in}}%
\pgfpathlineto{\pgfqpoint{1.539502in}{4.892473in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{4.948628in}}%
\pgfpathlineto{\pgfqpoint{1.644054in}{4.900496in}}%
\pgfpathlineto{\pgfqpoint{1.696331in}{4.786603in}}%
\pgfpathlineto{\pgfqpoint{1.748607in}{4.645473in}}%
\pgfpathlineto{\pgfqpoint{1.800883in}{4.515631in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{4.404922in}}%
\pgfpathlineto{\pgfqpoint{1.905436in}{4.392218in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{4.378853in}}%
\pgfpathlineto{\pgfqpoint{2.009988in}{4.370680in}}%
\pgfpathlineto{\pgfqpoint{2.062264in}{4.341387in}}%
\pgfpathlineto{\pgfqpoint{2.114541in}{4.295524in}}%
\pgfpathlineto{\pgfqpoint{2.166817in}{4.295759in}}%
\pgfpathlineto{\pgfqpoint{2.219093in}{4.302119in}}%
\pgfpathlineto{\pgfqpoint{2.271369in}{4.319006in}}%
\pgfpathlineto{\pgfqpoint{2.323646in}{4.318912in}}%
\pgfpathlineto{\pgfqpoint{2.375922in}{4.280720in}}%
\pgfpathlineto{\pgfqpoint{2.428198in}{4.221889in}}%
\pgfpathlineto{\pgfqpoint{2.480474in}{4.178982in}}%
\pgfpathlineto{\pgfqpoint{2.532750in}{4.146440in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{3.925918in}}%
\pgfpathlineto{\pgfqpoint{2.637303in}{3.834029in}}%
\pgfpathlineto{\pgfqpoint{2.689579in}{3.605588in}}%
\pgfpathlineto{\pgfqpoint{2.741855in}{3.466678in}}%
\pgfpathlineto{\pgfqpoint{2.794132in}{3.489349in}}%
\pgfpathlineto{\pgfqpoint{2.846408in}{3.601878in}}%
\pgfpathlineto{\pgfqpoint{2.898684in}{3.732173in}}%
\pgfpathlineto{\pgfqpoint{2.950960in}{3.817111in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{3.850824in}}%
\pgfpathlineto{\pgfqpoint{3.055513in}{3.849960in}}%
\pgfpathlineto{\pgfqpoint{3.107789in}{3.831224in}}%
\pgfpathlineto{\pgfqpoint{3.160065in}{3.811318in}}%
\pgfpathlineto{\pgfqpoint{3.212342in}{3.804481in}}%
\pgfpathlineto{\pgfqpoint{3.264618in}{3.812795in}}%
\pgfpathlineto{\pgfqpoint{3.316894in}{3.834604in}}%
\pgfpathlineto{\pgfqpoint{3.369170in}{3.868253in}}%
\pgfpathlineto{\pgfqpoint{3.421446in}{3.912085in}}%
\pgfpathlineto{\pgfqpoint{3.473723in}{3.964443in}}%
\pgfpathlineto{\pgfqpoint{3.525999in}{4.022471in}}%
\pgfpathlineto{\pgfqpoint{3.578275in}{4.079846in}}%
\pgfpathlineto{\pgfqpoint{3.630551in}{4.129621in}}%
\pgfpathlineto{\pgfqpoint{3.682828in}{4.167049in}}%
\pgfpathlineto{\pgfqpoint{3.735104in}{4.192971in}}%
\pgfpathlineto{\pgfqpoint{3.787380in}{4.209105in}}%
\pgfpathlineto{\pgfqpoint{3.839656in}{4.217167in}}%
\pgfpathlineto{\pgfqpoint{3.891933in}{4.218876in}}%
\pgfpathlineto{\pgfqpoint{3.944209in}{4.215948in}}%
\pgfpathlineto{\pgfqpoint{3.996485in}{4.210101in}}%
\pgfpathlineto{\pgfqpoint{4.048761in}{4.203283in}}%
\pgfpathlineto{\pgfqpoint{4.101038in}{4.200718in}}%
\pgfpathlineto{\pgfqpoint{4.153314in}{4.210056in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{4.239003in}}%
\pgfpathlineto{\pgfqpoint{4.257866in}{4.295269in}}%
\pgfpathlineto{\pgfqpoint{4.310142in}{4.386315in}}%
\pgfpathlineto{\pgfqpoint{4.362419in}{4.498948in}}%
\pgfpathlineto{\pgfqpoint{4.414695in}{4.583945in}}%
\pgfpathlineto{\pgfqpoint{4.466971in}{4.600873in}}%
\pgfpathlineto{\pgfqpoint{4.519247in}{4.591430in}}%
\pgfpathlineto{\pgfqpoint{4.571524in}{4.604385in}}%
\pgfpathlineto{\pgfqpoint{4.623800in}{4.622836in}}%
\pgfpathlineto{\pgfqpoint{4.676076in}{4.619796in}}%
\pgfpathlineto{\pgfqpoint{4.728352in}{4.570047in}}%
\pgfpathlineto{\pgfqpoint{4.780629in}{4.561837in}}%
\pgfpathlineto{\pgfqpoint{4.832905in}{4.804634in}}%
\pgfpathlineto{\pgfqpoint{4.885181in}{5.087569in}}%
\pgfpathlineto{\pgfqpoint{4.937457in}{5.232700in}}%
\pgfpathlineto{\pgfqpoint{4.989734in}{5.267754in}}%
\pgfpathlineto{\pgfqpoint{5.042010in}{5.227191in}}%
\pgfpathlineto{\pgfqpoint{5.094286in}{5.145470in}}%
\pgfpathlineto{\pgfqpoint{5.146562in}{5.057051in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{4.996392in}}%
\pgfpathlineto{\pgfqpoint{5.251115in}{4.997954in}}%
\pgfpathlineto{\pgfqpoint{5.303391in}{5.089471in}}%
\pgfpathlineto{\pgfqpoint{5.355667in}{5.207731in}}%
\pgfpathlineto{\pgfqpoint{5.407943in}{5.231088in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{5.176209in}}%
\pgfpathlineto{\pgfqpoint{5.512496in}{5.140214in}}%
\pgfpathlineto{\pgfqpoint{5.564772in}{5.128435in}}%
\pgfpathlineto{\pgfqpoint{5.617048in}{5.135062in}}%
\pgfpathlineto{\pgfqpoint{5.669325in}{5.154283in}}%
\pgfpathlineto{\pgfqpoint{5.721601in}{5.180295in}}%
\pgfpathlineto{\pgfqpoint{5.773877in}{5.208593in}}%
\pgfpathlineto{\pgfqpoint{5.826153in}{5.237690in}}%
\pgfpathlineto{\pgfqpoint{5.878430in}{5.266525in}}%
\pgfpathlineto{\pgfqpoint{5.930706in}{5.294025in}}%
\pgfpathlineto{\pgfqpoint{5.982982in}{5.317894in}}%
\pgfpathlineto{\pgfqpoint{6.035258in}{5.333464in}}%
\pgfpathlineto{\pgfqpoint{6.087534in}{5.335792in}}%
\pgfpathlineto{\pgfqpoint{6.139811in}{5.319936in}}%
\pgfpathlineto{\pgfqpoint{6.192087in}{5.281007in}}%
\pgfpathlineto{\pgfqpoint{6.244363in}{5.225783in}}%
\pgfpathlineto{\pgfqpoint{6.296639in}{5.187196in}}%
\pgfpathlineto{\pgfqpoint{6.348916in}{5.201027in}}%
\pgfpathlineto{\pgfqpoint{6.401192in}{5.261239in}}%
\pgfpathlineto{\pgfqpoint{6.453468in}{5.298352in}}%
\pgfpathlineto{\pgfqpoint{6.505744in}{5.283765in}}%
\pgfpathlineto{\pgfqpoint{6.558021in}{5.256876in}}%
\pgfpathlineto{\pgfqpoint{6.610297in}{5.262499in}}%
\pgfpathlineto{\pgfqpoint{6.662573in}{5.345452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{0.858246in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.487226in}{3.553297in}}%
\pgfpathlineto{\pgfqpoint{1.539502in}{3.461721in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{3.454364in}}%
\pgfpathlineto{\pgfqpoint{1.644054in}{3.495526in}}%
\pgfpathlineto{\pgfqpoint{1.696331in}{3.549505in}}%
\pgfpathlineto{\pgfqpoint{1.748607in}{3.580598in}}%
\pgfpathlineto{\pgfqpoint{1.800883in}{3.553106in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{3.498581in}}%
\pgfpathlineto{\pgfqpoint{1.905436in}{3.496364in}}%
\pgfpathlineto{\pgfqpoint{1.957712in}{3.492668in}}%
\pgfpathlineto{\pgfqpoint{2.009988in}{3.493833in}}%
\pgfpathlineto{\pgfqpoint{2.062264in}{3.486476in}}%
\pgfpathlineto{\pgfqpoint{2.114541in}{3.469108in}}%
\pgfpathlineto{\pgfqpoint{2.166817in}{3.467937in}}%
\pgfpathlineto{\pgfqpoint{2.219093in}{3.460777in}}%
\pgfpathlineto{\pgfqpoint{2.271369in}{3.458920in}}%
\pgfpathlineto{\pgfqpoint{2.323646in}{3.455292in}}%
\pgfpathlineto{\pgfqpoint{2.375922in}{3.437863in}}%
\pgfpathlineto{\pgfqpoint{2.428198in}{3.416345in}}%
\pgfpathlineto{\pgfqpoint{2.480474in}{3.363324in}}%
\pgfpathlineto{\pgfqpoint{2.532750in}{3.382689in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{3.385464in}}%
\pgfpathlineto{\pgfqpoint{2.637303in}{3.371079in}}%
\pgfpathlineto{\pgfqpoint{2.689579in}{3.290063in}}%
\pgfpathlineto{\pgfqpoint{2.741855in}{3.240874in}}%
\pgfpathlineto{\pgfqpoint{2.794132in}{3.246261in}}%
\pgfpathlineto{\pgfqpoint{2.846408in}{3.278542in}}%
\pgfpathlineto{\pgfqpoint{2.898684in}{3.309905in}}%
\pgfpathlineto{\pgfqpoint{2.950960in}{3.316220in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{3.296860in}}%
\pgfpathlineto{\pgfqpoint{3.055513in}{3.260444in}}%
\pgfpathlineto{\pgfqpoint{3.107789in}{3.215611in}}%
\pgfpathlineto{\pgfqpoint{3.160065in}{3.170999in}}%
\pgfpathlineto{\pgfqpoint{3.212342in}{3.134175in}}%
\pgfpathlineto{\pgfqpoint{3.264618in}{3.107408in}}%
\pgfpathlineto{\pgfqpoint{3.316894in}{3.091340in}}%
\pgfpathlineto{\pgfqpoint{3.369170in}{3.086613in}}%
\pgfpathlineto{\pgfqpoint{3.421446in}{3.093868in}}%
\pgfpathlineto{\pgfqpoint{3.473723in}{3.113744in}}%
\pgfpathlineto{\pgfqpoint{3.525999in}{3.144446in}}%
\pgfpathlineto{\pgfqpoint{3.578275in}{3.177118in}}%
\pgfpathlineto{\pgfqpoint{3.630551in}{3.201643in}}%
\pgfpathlineto{\pgfqpoint{3.682828in}{3.211195in}}%
\pgfpathlineto{\pgfqpoint{3.735104in}{3.207328in}}%
\pgfpathlineto{\pgfqpoint{3.787380in}{3.192907in}}%
\pgfpathlineto{\pgfqpoint{3.839656in}{3.170798in}}%
\pgfpathlineto{\pgfqpoint{3.891933in}{3.143866in}}%
\pgfpathlineto{\pgfqpoint{3.944209in}{3.114978in}}%
\pgfpathlineto{\pgfqpoint{3.996485in}{3.086998in}}%
\pgfpathlineto{\pgfqpoint{4.048761in}{3.062792in}}%
\pgfpathlineto{\pgfqpoint{4.101038in}{3.045213in}}%
\pgfpathlineto{\pgfqpoint{4.153314in}{3.037107in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{3.041319in}}%
\pgfpathlineto{\pgfqpoint{4.257866in}{3.060694in}}%
\pgfpathlineto{\pgfqpoint{4.310142in}{3.097978in}}%
\pgfpathlineto{\pgfqpoint{4.362419in}{3.147557in}}%
\pgfpathlineto{\pgfqpoint{4.414695in}{3.189233in}}%
\pgfpathlineto{\pgfqpoint{4.466971in}{3.203948in}}%
\pgfpathlineto{\pgfqpoint{4.519247in}{3.189893in}}%
\pgfpathlineto{\pgfqpoint{4.571524in}{3.157146in}}%
\pgfpathlineto{\pgfqpoint{4.623800in}{3.127961in}}%
\pgfpathlineto{\pgfqpoint{4.676076in}{3.126456in}}%
\pgfpathlineto{\pgfqpoint{4.728352in}{3.175826in}}%
\pgfpathlineto{\pgfqpoint{4.780629in}{3.240175in}}%
\pgfpathlineto{\pgfqpoint{4.832905in}{3.212018in}}%
\pgfpathlineto{\pgfqpoint{4.885181in}{3.141335in}}%
\pgfpathlineto{\pgfqpoint{4.937457in}{3.087925in}}%
\pgfpathlineto{\pgfqpoint{4.989734in}{3.053140in}}%
\pgfpathlineto{\pgfqpoint{5.042010in}{3.036417in}}%
\pgfpathlineto{\pgfqpoint{5.094286in}{3.037192in}}%
\pgfpathlineto{\pgfqpoint{5.146562in}{3.054904in}}%
\pgfpathlineto{\pgfqpoint{5.198838in}{3.088987in}}%
\pgfpathlineto{\pgfqpoint{5.251115in}{3.138879in}}%
\pgfpathlineto{\pgfqpoint{5.303391in}{3.202443in}}%
\pgfpathlineto{\pgfqpoint{5.355667in}{3.256260in}}%
\pgfpathlineto{\pgfqpoint{5.407943in}{3.263879in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{3.234141in}}%
\pgfpathlineto{\pgfqpoint{5.512496in}{3.201652in}}%
\pgfpathlineto{\pgfqpoint{5.564772in}{3.170076in}}%
\pgfpathlineto{\pgfqpoint{5.617048in}{3.139327in}}%
\pgfpathlineto{\pgfqpoint{5.669325in}{3.109318in}}%
\pgfpathlineto{\pgfqpoint{5.721601in}{3.079966in}}%
\pgfpathlineto{\pgfqpoint{5.773877in}{3.052200in}}%
\pgfpathlineto{\pgfqpoint{5.826153in}{3.029288in}}%
\pgfpathlineto{\pgfqpoint{5.878430in}{3.014831in}}%
\pgfpathlineto{\pgfqpoint{5.930706in}{3.012400in}}%
\pgfpathlineto{\pgfqpoint{5.982982in}{3.022264in}}%
\pgfpathlineto{\pgfqpoint{6.035258in}{3.038280in}}%
\pgfpathlineto{\pgfqpoint{6.087534in}{3.053571in}}%
\pgfpathlineto{\pgfqpoint{6.139811in}{3.061258in}}%
\pgfpathlineto{\pgfqpoint{6.192087in}{3.054503in}}%
\pgfpathlineto{\pgfqpoint{6.244363in}{3.035433in}}%
\pgfpathlineto{\pgfqpoint{6.296639in}{3.026274in}}%
\pgfpathlineto{\pgfqpoint{6.348916in}{3.051471in}}%
\pgfpathlineto{\pgfqpoint{6.401192in}{3.105354in}}%
\pgfpathlineto{\pgfqpoint{6.453468in}{3.136558in}}%
\pgfpathlineto{\pgfqpoint{6.505744in}{3.123708in}}%
\pgfpathlineto{\pgfqpoint{6.558021in}{3.095201in}}%
\pgfpathlineto{\pgfqpoint{6.610297in}{3.083403in}}%
\pgfpathlineto{\pgfqpoint{6.662573in}{3.120679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{7.018246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{7.018246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{0.858246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{7.018246in}}%
\pgfpathlineto{\pgfqpoint{7.172179in}{7.018246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166623in}{5.617802in}}%
\pgfpathlineto{\pgfqpoint{5.195296in}{5.617802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.250852in}{5.617802in}}{\pgfqpoint{5.250852in}{5.673357in}}%
\pgfpathlineto{\pgfqpoint{5.250852in}{6.823802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.250852in}{6.879357in}}{\pgfqpoint{5.195296in}{6.879357in}}%
\pgfpathlineto{\pgfqpoint{1.166623in}{6.879357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.111068in}{6.879357in}}{\pgfqpoint{1.111068in}{6.823802in}}%
\pgfpathlineto{\pgfqpoint{1.111068in}{5.673357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.111068in}{5.617802in}}{\pgfqpoint{1.166623in}{5.617802in}}%
\pgfpathlineto{\pgfqpoint{1.166623in}{5.617802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222179in}{6.671024in}}%
\pgfpathlineto{\pgfqpoint{1.499956in}{6.671024in}}%
\pgfpathlineto{\pgfqpoint{1.777734in}{6.671024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499956in}{6.671024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999956in,y=6.573802in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CNN-Based}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222179in}{6.278283in}}%
\pgfpathlineto{\pgfqpoint{1.499956in}{6.278283in}}%
\pgfpathlineto{\pgfqpoint{1.777734in}{6.278283in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499956in}{6.278283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999956in,y=6.181061in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI-Net Non-Finetuned}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222179in}{5.885543in}}%
\pgfpathlineto{\pgfqpoint{1.499956in}{5.885543in}}%
\pgfpathlineto{\pgfqpoint{1.777734in}{5.885543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499956in}{5.885543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999956in,y=5.788320in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI-Net Finetuned (5)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/performance_on_MOS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.472965in}{12.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.472965in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.472965in}{12.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{11.389077in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{11.389077in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{7.053298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233992in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{1.233992in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233992in,y=6.921353in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504900in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{3.504900in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504900in,y=6.921353in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775808in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.775808in,y=6.921353in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504900in,y=6.563064in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MOS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{7.250379in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{7.250379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=7.134656in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{8.038702in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{8.038702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=7.922980in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{8.827026in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{8.827026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=8.711303in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{9.615349in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{9.615349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=9.499627in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{10.403673in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{10.403673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=10.287950in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{11.191996in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{11.191996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=11.076274in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=9.221187in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081943in}{9.939189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019493in}{10.929112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441649in}{10.581973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536125in}{8.846410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969198in}{9.259461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615606in}{9.796904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536925in}{9.495858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595736in}{8.134739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102614in}{9.083951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874723in}{11.063862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989069in}{9.353122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785124in}{10.492290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716997in}{10.802785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506938in}{10.158240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523970in}{10.885648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042202in}{9.801736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014616in}{9.818773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631037in}{10.640965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480590in}{10.552001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908786in}{10.478585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667940in}{10.650248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775808in}{8.907612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101813in}{10.632515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611967in}{10.661584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594935in}{10.650487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653746in}{10.506148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128162in}{8.010272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733228in}{10.650248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511377in}{10.786635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136678in}{9.913654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294040in}{10.935454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858491in}{10.494254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523169in}{10.481252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290401in}{10.477431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712120in}{8.405317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186973in}{9.791683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324027in}{9.848222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003262in}{9.663859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505700in}{8.900814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958281in}{9.725933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711320in}{10.673248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899470in}{10.295319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.858491in}{9.137259in}}{\pgfqpoint{5.775808in}{10.855871in}}{%
\pgfpathmoveto{\pgfqpoint{1.858491in}{9.961676in}}%
\pgfpathlineto{\pgfqpoint{1.858491in}{9.137259in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{9.152149in}}%
\pgfpathlineto{\pgfqpoint{1.937629in}{9.167038in}}%
\pgfpathlineto{\pgfqpoint{1.977198in}{9.181927in}}%
\pgfpathlineto{\pgfqpoint{2.016767in}{9.196977in}}%
\pgfpathlineto{\pgfqpoint{2.056336in}{9.211528in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{9.226473in}}%
\pgfpathlineto{\pgfqpoint{2.135473in}{9.241310in}}%
\pgfpathlineto{\pgfqpoint{2.175042in}{9.256177in}}%
\pgfpathlineto{\pgfqpoint{2.214611in}{9.271662in}}%
\pgfpathlineto{\pgfqpoint{2.254180in}{9.287349in}}%
\pgfpathlineto{\pgfqpoint{2.293749in}{9.303036in}}%
\pgfpathlineto{\pgfqpoint{2.333318in}{9.318105in}}%
\pgfpathlineto{\pgfqpoint{2.372886in}{9.330683in}}%
\pgfpathlineto{\pgfqpoint{2.412455in}{9.345216in}}%
\pgfpathlineto{\pgfqpoint{2.452024in}{9.359768in}}%
\pgfpathlineto{\pgfqpoint{2.491593in}{9.372736in}}%
\pgfpathlineto{\pgfqpoint{2.531162in}{9.385682in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{9.398441in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{9.411525in}}%
\pgfpathlineto{\pgfqpoint{2.649868in}{9.425849in}}%
\pgfpathlineto{\pgfqpoint{2.689437in}{9.439921in}}%
\pgfpathlineto{\pgfqpoint{2.729006in}{9.454522in}}%
\pgfpathlineto{\pgfqpoint{2.768575in}{9.469690in}}%
\pgfpathlineto{\pgfqpoint{2.808144in}{9.483145in}}%
\pgfpathlineto{\pgfqpoint{2.847713in}{9.496149in}}%
\pgfpathlineto{\pgfqpoint{2.887281in}{9.511377in}}%
\pgfpathlineto{\pgfqpoint{2.926850in}{9.527154in}}%
\pgfpathlineto{\pgfqpoint{2.966419in}{9.541553in}}%
\pgfpathlineto{\pgfqpoint{3.005988in}{9.555955in}}%
\pgfpathlineto{\pgfqpoint{3.045557in}{9.570007in}}%
\pgfpathlineto{\pgfqpoint{3.085126in}{9.584668in}}%
\pgfpathlineto{\pgfqpoint{3.124695in}{9.598997in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{9.613407in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{9.627391in}}%
\pgfpathlineto{\pgfqpoint{3.243401in}{9.640357in}}%
\pgfpathlineto{\pgfqpoint{3.282970in}{9.651324in}}%
\pgfpathlineto{\pgfqpoint{3.322539in}{9.664039in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{9.676730in}}%
\pgfpathlineto{\pgfqpoint{3.401677in}{9.687906in}}%
\pgfpathlineto{\pgfqpoint{3.441245in}{9.702329in}}%
\pgfpathlineto{\pgfqpoint{3.480814in}{9.718445in}}%
\pgfpathlineto{\pgfqpoint{3.520383in}{9.729960in}}%
\pgfpathlineto{\pgfqpoint{3.559952in}{9.741786in}}%
\pgfpathlineto{\pgfqpoint{3.599521in}{9.752875in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{9.763394in}}%
\pgfpathlineto{\pgfqpoint{3.678659in}{9.777704in}}%
\pgfpathlineto{\pgfqpoint{3.718227in}{9.787722in}}%
\pgfpathlineto{\pgfqpoint{3.757796in}{9.797272in}}%
\pgfpathlineto{\pgfqpoint{3.797365in}{9.806900in}}%
\pgfpathlineto{\pgfqpoint{3.836934in}{9.819337in}}%
\pgfpathlineto{\pgfqpoint{3.876503in}{9.829958in}}%
\pgfpathlineto{\pgfqpoint{3.916072in}{9.837522in}}%
\pgfpathlineto{\pgfqpoint{3.955640in}{9.845632in}}%
\pgfpathlineto{\pgfqpoint{3.995209in}{9.854431in}}%
\pgfpathlineto{\pgfqpoint{4.034778in}{9.863242in}}%
\pgfpathlineto{\pgfqpoint{4.074347in}{9.873564in}}%
\pgfpathlineto{\pgfqpoint{4.113916in}{9.883098in}}%
\pgfpathlineto{\pgfqpoint{4.153485in}{9.894045in}}%
\pgfpathlineto{\pgfqpoint{4.193054in}{9.902957in}}%
\pgfpathlineto{\pgfqpoint{4.232622in}{9.908276in}}%
\pgfpathlineto{\pgfqpoint{4.272191in}{9.917482in}}%
\pgfpathlineto{\pgfqpoint{4.311760in}{9.925199in}}%
\pgfpathlineto{\pgfqpoint{4.351329in}{9.931150in}}%
\pgfpathlineto{\pgfqpoint{4.390898in}{9.941291in}}%
\pgfpathlineto{\pgfqpoint{4.430467in}{9.957317in}}%
\pgfpathlineto{\pgfqpoint{4.470036in}{9.967953in}}%
\pgfpathlineto{\pgfqpoint{4.509604in}{9.974805in}}%
\pgfpathlineto{\pgfqpoint{4.549173in}{9.981206in}}%
\pgfpathlineto{\pgfqpoint{4.588742in}{9.986573in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{9.993427in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{9.998135in}}%
\pgfpathlineto{\pgfqpoint{4.707449in}{10.009066in}}%
\pgfpathlineto{\pgfqpoint{4.747018in}{10.014067in}}%
\pgfpathlineto{\pgfqpoint{4.786586in}{10.022293in}}%
\pgfpathlineto{\pgfqpoint{4.826155in}{10.029404in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{10.034498in}}%
\pgfpathlineto{\pgfqpoint{4.905293in}{10.040677in}}%
\pgfpathlineto{\pgfqpoint{4.944862in}{10.044551in}}%
\pgfpathlineto{\pgfqpoint{4.984431in}{10.047212in}}%
\pgfpathlineto{\pgfqpoint{5.023999in}{10.049963in}}%
\pgfpathlineto{\pgfqpoint{5.063568in}{10.057220in}}%
\pgfpathlineto{\pgfqpoint{5.103137in}{10.064779in}}%
\pgfpathlineto{\pgfqpoint{5.142706in}{10.068621in}}%
\pgfpathlineto{\pgfqpoint{5.182275in}{10.072317in}}%
\pgfpathlineto{\pgfqpoint{5.221844in}{10.075936in}}%
\pgfpathlineto{\pgfqpoint{5.261413in}{10.079784in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{10.085962in}}%
\pgfpathlineto{\pgfqpoint{5.340550in}{10.092587in}}%
\pgfpathlineto{\pgfqpoint{5.380119in}{10.097091in}}%
\pgfpathlineto{\pgfqpoint{5.419688in}{10.099905in}}%
\pgfpathlineto{\pgfqpoint{5.459257in}{10.102618in}}%
\pgfpathlineto{\pgfqpoint{5.498826in}{10.105331in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{10.108432in}}%
\pgfpathlineto{\pgfqpoint{5.577963in}{10.114296in}}%
\pgfpathlineto{\pgfqpoint{5.617532in}{10.120227in}}%
\pgfpathlineto{\pgfqpoint{5.657101in}{10.126158in}}%
\pgfpathlineto{\pgfqpoint{5.696670in}{10.132559in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{10.139425in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{10.146145in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{10.855871in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{10.855871in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{10.844610in}}%
\pgfpathlineto{\pgfqpoint{5.696670in}{10.827004in}}%
\pgfpathlineto{\pgfqpoint{5.657101in}{10.810742in}}%
\pgfpathlineto{\pgfqpoint{5.617532in}{10.801537in}}%
\pgfpathlineto{\pgfqpoint{5.577963in}{10.785460in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{10.769384in}}%
\pgfpathlineto{\pgfqpoint{5.498826in}{10.753352in}}%
\pgfpathlineto{\pgfqpoint{5.459257in}{10.741504in}}%
\pgfpathlineto{\pgfqpoint{5.419688in}{10.729406in}}%
\pgfpathlineto{\pgfqpoint{5.380119in}{10.713226in}}%
\pgfpathlineto{\pgfqpoint{5.340550in}{10.695916in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{10.686085in}}%
\pgfpathlineto{\pgfqpoint{5.261413in}{10.671753in}}%
\pgfpathlineto{\pgfqpoint{5.221844in}{10.657288in}}%
\pgfpathlineto{\pgfqpoint{5.182275in}{10.642822in}}%
\pgfpathlineto{\pgfqpoint{5.142706in}{10.628356in}}%
\pgfpathlineto{\pgfqpoint{5.103137in}{10.614591in}}%
\pgfpathlineto{\pgfqpoint{5.063568in}{10.599551in}}%
\pgfpathlineto{\pgfqpoint{5.023999in}{10.587820in}}%
\pgfpathlineto{\pgfqpoint{4.984431in}{10.576676in}}%
\pgfpathlineto{\pgfqpoint{4.944862in}{10.565656in}}%
\pgfpathlineto{\pgfqpoint{4.905293in}{10.554559in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{10.542389in}}%
\pgfpathlineto{\pgfqpoint{4.826155in}{10.528064in}}%
\pgfpathlineto{\pgfqpoint{4.786586in}{10.519874in}}%
\pgfpathlineto{\pgfqpoint{4.747018in}{10.507867in}}%
\pgfpathlineto{\pgfqpoint{4.707449in}{10.495980in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{10.483759in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{10.472559in}}%
\pgfpathlineto{\pgfqpoint{4.588742in}{10.460796in}}%
\pgfpathlineto{\pgfqpoint{4.549173in}{10.446781in}}%
\pgfpathlineto{\pgfqpoint{4.509604in}{10.433517in}}%
\pgfpathlineto{\pgfqpoint{4.470036in}{10.423527in}}%
\pgfpathlineto{\pgfqpoint{4.430467in}{10.412384in}}%
\pgfpathlineto{\pgfqpoint{4.390898in}{10.403680in}}%
\pgfpathlineto{\pgfqpoint{4.351329in}{10.390845in}}%
\pgfpathlineto{\pgfqpoint{4.311760in}{10.378746in}}%
\pgfpathlineto{\pgfqpoint{4.272191in}{10.370114in}}%
\pgfpathlineto{\pgfqpoint{4.232622in}{10.358806in}}%
\pgfpathlineto{\pgfqpoint{4.193054in}{10.348810in}}%
\pgfpathlineto{\pgfqpoint{4.153485in}{10.338804in}}%
\pgfpathlineto{\pgfqpoint{4.113916in}{10.328842in}}%
\pgfpathlineto{\pgfqpoint{4.074347in}{10.319409in}}%
\pgfpathlineto{\pgfqpoint{4.034778in}{10.310956in}}%
\pgfpathlineto{\pgfqpoint{3.995209in}{10.302326in}}%
\pgfpathlineto{\pgfqpoint{3.955640in}{10.292465in}}%
\pgfpathlineto{\pgfqpoint{3.916072in}{10.282061in}}%
\pgfpathlineto{\pgfqpoint{3.876503in}{10.274194in}}%
\pgfpathlineto{\pgfqpoint{3.836934in}{10.265554in}}%
\pgfpathlineto{\pgfqpoint{3.797365in}{10.258449in}}%
\pgfpathlineto{\pgfqpoint{3.757796in}{10.250463in}}%
\pgfpathlineto{\pgfqpoint{3.718227in}{10.242359in}}%
\pgfpathlineto{\pgfqpoint{3.678659in}{10.234802in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{10.227246in}}%
\pgfpathlineto{\pgfqpoint{3.599521in}{10.219689in}}%
\pgfpathlineto{\pgfqpoint{3.559952in}{10.212129in}}%
\pgfpathlineto{\pgfqpoint{3.520383in}{10.204576in}}%
\pgfpathlineto{\pgfqpoint{3.480814in}{10.197071in}}%
\pgfpathlineto{\pgfqpoint{3.441245in}{10.190172in}}%
\pgfpathlineto{\pgfqpoint{3.401677in}{10.184123in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{10.175155in}}%
\pgfpathlineto{\pgfqpoint{3.322539in}{10.167646in}}%
\pgfpathlineto{\pgfqpoint{3.282970in}{10.161997in}}%
\pgfpathlineto{\pgfqpoint{3.243401in}{10.154948in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{10.148637in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{10.143109in}}%
\pgfpathlineto{\pgfqpoint{3.124695in}{10.137302in}}%
\pgfpathlineto{\pgfqpoint{3.085126in}{10.129659in}}%
\pgfpathlineto{\pgfqpoint{3.045557in}{10.125655in}}%
\pgfpathlineto{\pgfqpoint{3.005988in}{10.119370in}}%
\pgfpathlineto{\pgfqpoint{2.966419in}{10.113910in}}%
\pgfpathlineto{\pgfqpoint{2.926850in}{10.109203in}}%
\pgfpathlineto{\pgfqpoint{2.887281in}{10.104393in}}%
\pgfpathlineto{\pgfqpoint{2.847713in}{10.099384in}}%
\pgfpathlineto{\pgfqpoint{2.808144in}{10.093291in}}%
\pgfpathlineto{\pgfqpoint{2.768575in}{10.087766in}}%
\pgfpathlineto{\pgfqpoint{2.729006in}{10.082240in}}%
\pgfpathlineto{\pgfqpoint{2.689437in}{10.076715in}}%
\pgfpathlineto{\pgfqpoint{2.649868in}{10.071190in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{10.065659in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{10.060123in}}%
\pgfpathlineto{\pgfqpoint{2.531162in}{10.054802in}}%
\pgfpathlineto{\pgfqpoint{2.491593in}{10.051583in}}%
\pgfpathlineto{\pgfqpoint{2.452024in}{10.047787in}}%
\pgfpathlineto{\pgfqpoint{2.412455in}{10.041620in}}%
\pgfpathlineto{\pgfqpoint{2.372886in}{10.035452in}}%
\pgfpathlineto{\pgfqpoint{2.333318in}{10.029553in}}%
\pgfpathlineto{\pgfqpoint{2.293749in}{10.024043in}}%
\pgfpathlineto{\pgfqpoint{2.254180in}{10.018870in}}%
\pgfpathlineto{\pgfqpoint{2.214611in}{10.015874in}}%
\pgfpathlineto{\pgfqpoint{2.175042in}{10.010754in}}%
\pgfpathlineto{\pgfqpoint{2.135473in}{10.004016in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{9.997278in}}%
\pgfpathlineto{\pgfqpoint{2.056336in}{9.990984in}}%
\pgfpathlineto{\pgfqpoint{2.016767in}{9.986315in}}%
\pgfpathlineto{\pgfqpoint{1.977198in}{9.982793in}}%
\pgfpathlineto{\pgfqpoint{1.937629in}{9.975661in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{9.968795in}}%
\pgfpathlineto{\pgfqpoint{1.858491in}{9.961676in}}%
\pgfpathlineto{\pgfqpoint{1.858491in}{9.961676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858491in}{9.581994in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{9.591437in}}%
\pgfpathlineto{\pgfqpoint{1.937629in}{9.600880in}}%
\pgfpathlineto{\pgfqpoint{1.977198in}{9.610323in}}%
\pgfpathlineto{\pgfqpoint{2.016767in}{9.619766in}}%
\pgfpathlineto{\pgfqpoint{2.056336in}{9.629209in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{9.638653in}}%
\pgfpathlineto{\pgfqpoint{2.135473in}{9.648096in}}%
\pgfpathlineto{\pgfqpoint{2.175042in}{9.657539in}}%
\pgfpathlineto{\pgfqpoint{2.214611in}{9.666982in}}%
\pgfpathlineto{\pgfqpoint{2.254180in}{9.676425in}}%
\pgfpathlineto{\pgfqpoint{2.293749in}{9.685869in}}%
\pgfpathlineto{\pgfqpoint{2.333318in}{9.695312in}}%
\pgfpathlineto{\pgfqpoint{2.372886in}{9.704755in}}%
\pgfpathlineto{\pgfqpoint{2.412455in}{9.714198in}}%
\pgfpathlineto{\pgfqpoint{2.452024in}{9.723641in}}%
\pgfpathlineto{\pgfqpoint{2.491593in}{9.733084in}}%
\pgfpathlineto{\pgfqpoint{2.531162in}{9.742528in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{9.751971in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{9.761414in}}%
\pgfpathlineto{\pgfqpoint{2.649868in}{9.770857in}}%
\pgfpathlineto{\pgfqpoint{2.689437in}{9.780300in}}%
\pgfpathlineto{\pgfqpoint{2.729006in}{9.789743in}}%
\pgfpathlineto{\pgfqpoint{2.768575in}{9.799187in}}%
\pgfpathlineto{\pgfqpoint{2.808144in}{9.808630in}}%
\pgfpathlineto{\pgfqpoint{2.847713in}{9.818073in}}%
\pgfpathlineto{\pgfqpoint{2.887281in}{9.827516in}}%
\pgfpathlineto{\pgfqpoint{2.926850in}{9.836959in}}%
\pgfpathlineto{\pgfqpoint{2.966419in}{9.846402in}}%
\pgfpathlineto{\pgfqpoint{3.005988in}{9.855846in}}%
\pgfpathlineto{\pgfqpoint{3.045557in}{9.865289in}}%
\pgfpathlineto{\pgfqpoint{3.085126in}{9.874732in}}%
\pgfpathlineto{\pgfqpoint{3.124695in}{9.884175in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{9.893618in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{9.903061in}}%
\pgfpathlineto{\pgfqpoint{3.243401in}{9.912505in}}%
\pgfpathlineto{\pgfqpoint{3.282970in}{9.921948in}}%
\pgfpathlineto{\pgfqpoint{3.322539in}{9.931391in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{9.940834in}}%
\pgfpathlineto{\pgfqpoint{3.401677in}{9.950277in}}%
\pgfpathlineto{\pgfqpoint{3.441245in}{9.959720in}}%
\pgfpathlineto{\pgfqpoint{3.480814in}{9.969164in}}%
\pgfpathlineto{\pgfqpoint{3.520383in}{9.978607in}}%
\pgfpathlineto{\pgfqpoint{3.559952in}{9.988050in}}%
\pgfpathlineto{\pgfqpoint{3.599521in}{9.997493in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{10.006936in}}%
\pgfpathlineto{\pgfqpoint{3.678659in}{10.016380in}}%
\pgfpathlineto{\pgfqpoint{3.718227in}{10.025823in}}%
\pgfpathlineto{\pgfqpoint{3.757796in}{10.035266in}}%
\pgfpathlineto{\pgfqpoint{3.797365in}{10.044709in}}%
\pgfpathlineto{\pgfqpoint{3.836934in}{10.054152in}}%
\pgfpathlineto{\pgfqpoint{3.876503in}{10.063595in}}%
\pgfpathlineto{\pgfqpoint{3.916072in}{10.073039in}}%
\pgfpathlineto{\pgfqpoint{3.955640in}{10.082482in}}%
\pgfpathlineto{\pgfqpoint{3.995209in}{10.091925in}}%
\pgfpathlineto{\pgfqpoint{4.034778in}{10.101368in}}%
\pgfpathlineto{\pgfqpoint{4.074347in}{10.110811in}}%
\pgfpathlineto{\pgfqpoint{4.113916in}{10.120254in}}%
\pgfpathlineto{\pgfqpoint{4.153485in}{10.129698in}}%
\pgfpathlineto{\pgfqpoint{4.193054in}{10.139141in}}%
\pgfpathlineto{\pgfqpoint{4.232622in}{10.148584in}}%
\pgfpathlineto{\pgfqpoint{4.272191in}{10.158027in}}%
\pgfpathlineto{\pgfqpoint{4.311760in}{10.167470in}}%
\pgfpathlineto{\pgfqpoint{4.351329in}{10.176913in}}%
\pgfpathlineto{\pgfqpoint{4.390898in}{10.186357in}}%
\pgfpathlineto{\pgfqpoint{4.430467in}{10.195800in}}%
\pgfpathlineto{\pgfqpoint{4.470036in}{10.205243in}}%
\pgfpathlineto{\pgfqpoint{4.509604in}{10.214686in}}%
\pgfpathlineto{\pgfqpoint{4.549173in}{10.224129in}}%
\pgfpathlineto{\pgfqpoint{4.588742in}{10.233572in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{10.243016in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{10.252459in}}%
\pgfpathlineto{\pgfqpoint{4.707449in}{10.261902in}}%
\pgfpathlineto{\pgfqpoint{4.747018in}{10.271345in}}%
\pgfpathlineto{\pgfqpoint{4.786586in}{10.280788in}}%
\pgfpathlineto{\pgfqpoint{4.826155in}{10.290231in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{10.299675in}}%
\pgfpathlineto{\pgfqpoint{4.905293in}{10.309118in}}%
\pgfpathlineto{\pgfqpoint{4.944862in}{10.318561in}}%
\pgfpathlineto{\pgfqpoint{4.984431in}{10.328004in}}%
\pgfpathlineto{\pgfqpoint{5.023999in}{10.337447in}}%
\pgfpathlineto{\pgfqpoint{5.063568in}{10.346891in}}%
\pgfpathlineto{\pgfqpoint{5.103137in}{10.356334in}}%
\pgfpathlineto{\pgfqpoint{5.142706in}{10.365777in}}%
\pgfpathlineto{\pgfqpoint{5.182275in}{10.375220in}}%
\pgfpathlineto{\pgfqpoint{5.221844in}{10.384663in}}%
\pgfpathlineto{\pgfqpoint{5.261413in}{10.394106in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{10.403550in}}%
\pgfpathlineto{\pgfqpoint{5.340550in}{10.412993in}}%
\pgfpathlineto{\pgfqpoint{5.380119in}{10.422436in}}%
\pgfpathlineto{\pgfqpoint{5.419688in}{10.431879in}}%
\pgfpathlineto{\pgfqpoint{5.459257in}{10.441322in}}%
\pgfpathlineto{\pgfqpoint{5.498826in}{10.450765in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{10.460209in}}%
\pgfpathlineto{\pgfqpoint{5.577963in}{10.469652in}}%
\pgfpathlineto{\pgfqpoint{5.617532in}{10.479095in}}%
\pgfpathlineto{\pgfqpoint{5.657101in}{10.488538in}}%
\pgfpathlineto{\pgfqpoint{5.696670in}{10.497981in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{10.507424in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{10.516868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.233992in}{7.250379in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{11.191996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002898in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{7.053298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{11.389077in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316844in, y=11.848501in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) w/o Fine-tuning}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728112in, y=11.527966in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LCC = 0.388, SRCC = 0.375}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376968in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{11.389077in}}%
\pgfpathlineto{\pgfqpoint{6.376968in}{11.389077in}}%
\pgfpathlineto{\pgfqpoint{6.376968in}{7.053298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{6.604059in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604059in,y=6.921353in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.874967in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{8.874967in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.874967in,y=6.921353in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.145875in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{11.145875in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.145875in,y=6.921353in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.874967in,y=6.563064in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MOS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376968in}{7.250379in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{7.250379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376968in}{8.038702in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{8.038702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376968in}{8.827026in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{8.827026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376968in}{9.615349in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{9.615349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376968in}{10.403673in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{10.403673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376968in}{11.191996in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{11.191996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.452010in}{9.063916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.389560in}{8.428916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.811716in}{10.312297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.906192in}{9.577114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339265in}{7.778265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.985673in}{9.648784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.906992in}{8.644976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.965803in}{9.953700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.472681in}{7.800342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.244790in}{8.963869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359135in}{7.746564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.155191in}{10.358714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.087064in}{9.793458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.877005in}{9.779565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.894037in}{9.853053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.412269in}{9.312250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.384683in}{7.816661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.001104in}{10.532369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.850657in}{10.410087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.278853in}{8.384336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.038006in}{10.438496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.145875in}{10.690389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.471880in}{9.048121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.982034in}{9.964595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.965002in}{10.439832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.023813in}{10.506019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.498229in}{7.860384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.103295in}{10.438496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881444in}{8.332941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.506744in}{8.104911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.664107in}{9.464909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228558in}{7.853664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.893236in}{10.488050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.660468in}{10.502690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.082187in}{10.336784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557039in}{9.829278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.694094in}{8.672706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373329in}{8.056935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.875767in}{8.568921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.328348in}{10.531147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.081386in}{10.295056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.269537in}{9.494393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.228558in}{7.875033in}}{\pgfqpoint{11.145875in}{11.067370in}}{%
\pgfpathmoveto{\pgfqpoint{7.228558in}{8.230709in}}%
\pgfpathlineto{\pgfqpoint{7.228558in}{7.875033in}}%
\pgfpathlineto{\pgfqpoint{7.268127in}{7.906932in}}%
\pgfpathlineto{\pgfqpoint{7.307696in}{7.936382in}}%
\pgfpathlineto{\pgfqpoint{7.347265in}{7.966796in}}%
\pgfpathlineto{\pgfqpoint{7.386834in}{7.997529in}}%
\pgfpathlineto{\pgfqpoint{7.426402in}{8.028264in}}%
\pgfpathlineto{\pgfqpoint{7.465971in}{8.058985in}}%
\pgfpathlineto{\pgfqpoint{7.505540in}{8.089675in}}%
\pgfpathlineto{\pgfqpoint{7.545109in}{8.120365in}}%
\pgfpathlineto{\pgfqpoint{7.584678in}{8.151033in}}%
\pgfpathlineto{\pgfqpoint{7.624247in}{8.181041in}}%
\pgfpathlineto{\pgfqpoint{7.663816in}{8.211310in}}%
\pgfpathlineto{\pgfqpoint{7.703384in}{8.241215in}}%
\pgfpathlineto{\pgfqpoint{7.742953in}{8.270882in}}%
\pgfpathlineto{\pgfqpoint{7.782522in}{8.300804in}}%
\pgfpathlineto{\pgfqpoint{7.822091in}{8.331543in}}%
\pgfpathlineto{\pgfqpoint{7.861660in}{8.361601in}}%
\pgfpathlineto{\pgfqpoint{7.901229in}{8.391622in}}%
\pgfpathlineto{\pgfqpoint{7.940798in}{8.421587in}}%
\pgfpathlineto{\pgfqpoint{7.980366in}{8.450549in}}%
\pgfpathlineto{\pgfqpoint{8.019935in}{8.480464in}}%
\pgfpathlineto{\pgfqpoint{8.059504in}{8.510405in}}%
\pgfpathlineto{\pgfqpoint{8.099073in}{8.540946in}}%
\pgfpathlineto{\pgfqpoint{8.138642in}{8.570288in}}%
\pgfpathlineto{\pgfqpoint{8.178211in}{8.600173in}}%
\pgfpathlineto{\pgfqpoint{8.217780in}{8.630058in}}%
\pgfpathlineto{\pgfqpoint{8.257348in}{8.659969in}}%
\pgfpathlineto{\pgfqpoint{8.296917in}{8.689937in}}%
\pgfpathlineto{\pgfqpoint{8.336486in}{8.719905in}}%
\pgfpathlineto{\pgfqpoint{8.376055in}{8.749668in}}%
\pgfpathlineto{\pgfqpoint{8.415624in}{8.778969in}}%
\pgfpathlineto{\pgfqpoint{8.455193in}{8.807963in}}%
\pgfpathlineto{\pgfqpoint{8.494761in}{8.837501in}}%
\pgfpathlineto{\pgfqpoint{8.534330in}{8.866731in}}%
\pgfpathlineto{\pgfqpoint{8.573899in}{8.895961in}}%
\pgfpathlineto{\pgfqpoint{8.613468in}{8.925191in}}%
\pgfpathlineto{\pgfqpoint{8.653037in}{8.954421in}}%
\pgfpathlineto{\pgfqpoint{8.692606in}{8.983651in}}%
\pgfpathlineto{\pgfqpoint{8.732175in}{9.012943in}}%
\pgfpathlineto{\pgfqpoint{8.771743in}{9.042253in}}%
\pgfpathlineto{\pgfqpoint{8.811312in}{9.071562in}}%
\pgfpathlineto{\pgfqpoint{8.850881in}{9.100842in}}%
\pgfpathlineto{\pgfqpoint{8.890450in}{9.130109in}}%
\pgfpathlineto{\pgfqpoint{8.930019in}{9.160174in}}%
\pgfpathlineto{\pgfqpoint{8.969588in}{9.188304in}}%
\pgfpathlineto{\pgfqpoint{9.009157in}{9.216526in}}%
\pgfpathlineto{\pgfqpoint{9.048725in}{9.246486in}}%
\pgfpathlineto{\pgfqpoint{9.088294in}{9.276313in}}%
\pgfpathlineto{\pgfqpoint{9.127863in}{9.305597in}}%
\pgfpathlineto{\pgfqpoint{9.167432in}{9.333977in}}%
\pgfpathlineto{\pgfqpoint{9.207001in}{9.362710in}}%
\pgfpathlineto{\pgfqpoint{9.246570in}{9.390448in}}%
\pgfpathlineto{\pgfqpoint{9.286139in}{9.420121in}}%
\pgfpathlineto{\pgfqpoint{9.325707in}{9.449834in}}%
\pgfpathlineto{\pgfqpoint{9.365276in}{9.479243in}}%
\pgfpathlineto{\pgfqpoint{9.404845in}{9.507283in}}%
\pgfpathlineto{\pgfqpoint{9.444414in}{9.534561in}}%
\pgfpathlineto{\pgfqpoint{9.483983in}{9.562059in}}%
\pgfpathlineto{\pgfqpoint{9.523552in}{9.590678in}}%
\pgfpathlineto{\pgfqpoint{9.563120in}{9.619785in}}%
\pgfpathlineto{\pgfqpoint{9.602689in}{9.647696in}}%
\pgfpathlineto{\pgfqpoint{9.642258in}{9.676506in}}%
\pgfpathlineto{\pgfqpoint{9.681827in}{9.706074in}}%
\pgfpathlineto{\pgfqpoint{9.721396in}{9.733577in}}%
\pgfpathlineto{\pgfqpoint{9.760965in}{9.763667in}}%
\pgfpathlineto{\pgfqpoint{9.800534in}{9.791244in}}%
\pgfpathlineto{\pgfqpoint{9.840102in}{9.819374in}}%
\pgfpathlineto{\pgfqpoint{9.879671in}{9.847609in}}%
\pgfpathlineto{\pgfqpoint{9.919240in}{9.875856in}}%
\pgfpathlineto{\pgfqpoint{9.958809in}{9.902151in}}%
\pgfpathlineto{\pgfqpoint{9.998378in}{9.930808in}}%
\pgfpathlineto{\pgfqpoint{10.037947in}{9.957433in}}%
\pgfpathlineto{\pgfqpoint{10.077516in}{9.985775in}}%
\pgfpathlineto{\pgfqpoint{10.117084in}{10.013931in}}%
\pgfpathlineto{\pgfqpoint{10.156653in}{10.041206in}}%
\pgfpathlineto{\pgfqpoint{10.196222in}{10.069104in}}%
\pgfpathlineto{\pgfqpoint{10.235791in}{10.096241in}}%
\pgfpathlineto{\pgfqpoint{10.275360in}{10.123267in}}%
\pgfpathlineto{\pgfqpoint{10.314929in}{10.150515in}}%
\pgfpathlineto{\pgfqpoint{10.354498in}{10.178150in}}%
\pgfpathlineto{\pgfqpoint{10.394066in}{10.206052in}}%
\pgfpathlineto{\pgfqpoint{10.433635in}{10.233955in}}%
\pgfpathlineto{\pgfqpoint{10.473204in}{10.261857in}}%
\pgfpathlineto{\pgfqpoint{10.512773in}{10.289777in}}%
\pgfpathlineto{\pgfqpoint{10.552342in}{10.317327in}}%
\pgfpathlineto{\pgfqpoint{10.591911in}{10.344066in}}%
\pgfpathlineto{\pgfqpoint{10.631479in}{10.371502in}}%
\pgfpathlineto{\pgfqpoint{10.671048in}{10.399510in}}%
\pgfpathlineto{\pgfqpoint{10.710617in}{10.426729in}}%
\pgfpathlineto{\pgfqpoint{10.750186in}{10.452007in}}%
\pgfpathlineto{\pgfqpoint{10.789755in}{10.478108in}}%
\pgfpathlineto{\pgfqpoint{10.829324in}{10.504299in}}%
\pgfpathlineto{\pgfqpoint{10.868893in}{10.531010in}}%
\pgfpathlineto{\pgfqpoint{10.908461in}{10.557728in}}%
\pgfpathlineto{\pgfqpoint{10.948030in}{10.584648in}}%
\pgfpathlineto{\pgfqpoint{10.987599in}{10.611628in}}%
\pgfpathlineto{\pgfqpoint{11.027168in}{10.638222in}}%
\pgfpathlineto{\pgfqpoint{11.066737in}{10.664534in}}%
\pgfpathlineto{\pgfqpoint{11.106306in}{10.691265in}}%
\pgfpathlineto{\pgfqpoint{11.145875in}{10.719357in}}%
\pgfpathlineto{\pgfqpoint{11.145875in}{11.067370in}}%
\pgfpathlineto{\pgfqpoint{11.145875in}{11.067370in}}%
\pgfpathlineto{\pgfqpoint{11.106306in}{11.035415in}}%
\pgfpathlineto{\pgfqpoint{11.066737in}{11.004085in}}%
\pgfpathlineto{\pgfqpoint{11.027168in}{10.974184in}}%
\pgfpathlineto{\pgfqpoint{10.987599in}{10.944262in}}%
\pgfpathlineto{\pgfqpoint{10.948030in}{10.913273in}}%
\pgfpathlineto{\pgfqpoint{10.908461in}{10.881535in}}%
\pgfpathlineto{\pgfqpoint{10.868893in}{10.851275in}}%
\pgfpathlineto{\pgfqpoint{10.829324in}{10.820110in}}%
\pgfpathlineto{\pgfqpoint{10.789755in}{10.788222in}}%
\pgfpathlineto{\pgfqpoint{10.750186in}{10.756323in}}%
\pgfpathlineto{\pgfqpoint{10.710617in}{10.724413in}}%
\pgfpathlineto{\pgfqpoint{10.671048in}{10.692865in}}%
\pgfpathlineto{\pgfqpoint{10.631479in}{10.661753in}}%
\pgfpathlineto{\pgfqpoint{10.591911in}{10.630641in}}%
\pgfpathlineto{\pgfqpoint{10.552342in}{10.600185in}}%
\pgfpathlineto{\pgfqpoint{10.512773in}{10.570598in}}%
\pgfpathlineto{\pgfqpoint{10.473204in}{10.541011in}}%
\pgfpathlineto{\pgfqpoint{10.433635in}{10.511424in}}%
\pgfpathlineto{\pgfqpoint{10.394066in}{10.480454in}}%
\pgfpathlineto{\pgfqpoint{10.354498in}{10.449371in}}%
\pgfpathlineto{\pgfqpoint{10.314929in}{10.418297in}}%
\pgfpathlineto{\pgfqpoint{10.275360in}{10.387249in}}%
\pgfpathlineto{\pgfqpoint{10.235791in}{10.356201in}}%
\pgfpathlineto{\pgfqpoint{10.196222in}{10.325089in}}%
\pgfpathlineto{\pgfqpoint{10.156653in}{10.293997in}}%
\pgfpathlineto{\pgfqpoint{10.117084in}{10.262937in}}%
\pgfpathlineto{\pgfqpoint{10.077516in}{10.231876in}}%
\pgfpathlineto{\pgfqpoint{10.037947in}{10.200815in}}%
\pgfpathlineto{\pgfqpoint{9.998378in}{10.169737in}}%
\pgfpathlineto{\pgfqpoint{9.958809in}{10.138642in}}%
\pgfpathlineto{\pgfqpoint{9.919240in}{10.107548in}}%
\pgfpathlineto{\pgfqpoint{9.879671in}{10.076453in}}%
\pgfpathlineto{\pgfqpoint{9.840102in}{10.045380in}}%
\pgfpathlineto{\pgfqpoint{9.800534in}{10.014348in}}%
\pgfpathlineto{\pgfqpoint{9.760965in}{9.983266in}}%
\pgfpathlineto{\pgfqpoint{9.721396in}{9.952184in}}%
\pgfpathlineto{\pgfqpoint{9.681827in}{9.922399in}}%
\pgfpathlineto{\pgfqpoint{9.642258in}{9.894070in}}%
\pgfpathlineto{\pgfqpoint{9.602689in}{9.865865in}}%
\pgfpathlineto{\pgfqpoint{9.563120in}{9.836427in}}%
\pgfpathlineto{\pgfqpoint{9.523552in}{9.807377in}}%
\pgfpathlineto{\pgfqpoint{9.483983in}{9.776962in}}%
\pgfpathlineto{\pgfqpoint{9.444414in}{9.746768in}}%
\pgfpathlineto{\pgfqpoint{9.404845in}{9.717915in}}%
\pgfpathlineto{\pgfqpoint{9.365276in}{9.690169in}}%
\pgfpathlineto{\pgfqpoint{9.325707in}{9.662549in}}%
\pgfpathlineto{\pgfqpoint{9.286139in}{9.635403in}}%
\pgfpathlineto{\pgfqpoint{9.246570in}{9.606666in}}%
\pgfpathlineto{\pgfqpoint{9.207001in}{9.577054in}}%
\pgfpathlineto{\pgfqpoint{9.167432in}{9.548701in}}%
\pgfpathlineto{\pgfqpoint{9.127863in}{9.519512in}}%
\pgfpathlineto{\pgfqpoint{9.088294in}{9.490704in}}%
\pgfpathlineto{\pgfqpoint{9.048725in}{9.460771in}}%
\pgfpathlineto{\pgfqpoint{9.009157in}{9.431342in}}%
\pgfpathlineto{\pgfqpoint{8.969588in}{9.403055in}}%
\pgfpathlineto{\pgfqpoint{8.930019in}{9.375321in}}%
\pgfpathlineto{\pgfqpoint{8.890450in}{9.347310in}}%
\pgfpathlineto{\pgfqpoint{8.850881in}{9.318206in}}%
\pgfpathlineto{\pgfqpoint{8.811312in}{9.292014in}}%
\pgfpathlineto{\pgfqpoint{8.771743in}{9.265762in}}%
\pgfpathlineto{\pgfqpoint{8.732175in}{9.240047in}}%
\pgfpathlineto{\pgfqpoint{8.692606in}{9.211757in}}%
\pgfpathlineto{\pgfqpoint{8.653037in}{9.183420in}}%
\pgfpathlineto{\pgfqpoint{8.613468in}{9.156777in}}%
\pgfpathlineto{\pgfqpoint{8.573899in}{9.129210in}}%
\pgfpathlineto{\pgfqpoint{8.534330in}{9.098540in}}%
\pgfpathlineto{\pgfqpoint{8.494761in}{9.072209in}}%
\pgfpathlineto{\pgfqpoint{8.455193in}{9.046142in}}%
\pgfpathlineto{\pgfqpoint{8.415624in}{9.020022in}}%
\pgfpathlineto{\pgfqpoint{8.376055in}{8.993243in}}%
\pgfpathlineto{\pgfqpoint{8.336486in}{8.965584in}}%
\pgfpathlineto{\pgfqpoint{8.296917in}{8.939611in}}%
\pgfpathlineto{\pgfqpoint{8.257348in}{8.914011in}}%
\pgfpathlineto{\pgfqpoint{8.217780in}{8.888067in}}%
\pgfpathlineto{\pgfqpoint{8.178211in}{8.861790in}}%
\pgfpathlineto{\pgfqpoint{8.138642in}{8.835513in}}%
\pgfpathlineto{\pgfqpoint{8.099073in}{8.809113in}}%
\pgfpathlineto{\pgfqpoint{8.059504in}{8.782831in}}%
\pgfpathlineto{\pgfqpoint{8.019935in}{8.755420in}}%
\pgfpathlineto{\pgfqpoint{7.980366in}{8.729623in}}%
\pgfpathlineto{\pgfqpoint{7.940798in}{8.704000in}}%
\pgfpathlineto{\pgfqpoint{7.901229in}{8.677706in}}%
\pgfpathlineto{\pgfqpoint{7.861660in}{8.651423in}}%
\pgfpathlineto{\pgfqpoint{7.822091in}{8.625141in}}%
\pgfpathlineto{\pgfqpoint{7.782522in}{8.598858in}}%
\pgfpathlineto{\pgfqpoint{7.742953in}{8.572575in}}%
\pgfpathlineto{\pgfqpoint{7.703384in}{8.546293in}}%
\pgfpathlineto{\pgfqpoint{7.663816in}{8.520010in}}%
\pgfpathlineto{\pgfqpoint{7.624247in}{8.493728in}}%
\pgfpathlineto{\pgfqpoint{7.584678in}{8.467445in}}%
\pgfpathlineto{\pgfqpoint{7.545109in}{8.441106in}}%
\pgfpathlineto{\pgfqpoint{7.505540in}{8.414243in}}%
\pgfpathlineto{\pgfqpoint{7.465971in}{8.387768in}}%
\pgfpathlineto{\pgfqpoint{7.426402in}{8.361997in}}%
\pgfpathlineto{\pgfqpoint{7.386834in}{8.335896in}}%
\pgfpathlineto{\pgfqpoint{7.347265in}{8.309702in}}%
\pgfpathlineto{\pgfqpoint{7.307696in}{8.283289in}}%
\pgfpathlineto{\pgfqpoint{7.268127in}{8.256997in}}%
\pgfpathlineto{\pgfqpoint{7.228558in}{8.230709in}}%
\pgfpathlineto{\pgfqpoint{7.228558in}{8.230709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228558in}{8.038663in}}%
\pgfpathlineto{\pgfqpoint{7.268127in}{8.067119in}}%
\pgfpathlineto{\pgfqpoint{7.307696in}{8.095576in}}%
\pgfpathlineto{\pgfqpoint{7.347265in}{8.124032in}}%
\pgfpathlineto{\pgfqpoint{7.386834in}{8.152489in}}%
\pgfpathlineto{\pgfqpoint{7.426402in}{8.180945in}}%
\pgfpathlineto{\pgfqpoint{7.465971in}{8.209402in}}%
\pgfpathlineto{\pgfqpoint{7.505540in}{8.237858in}}%
\pgfpathlineto{\pgfqpoint{7.545109in}{8.266315in}}%
\pgfpathlineto{\pgfqpoint{7.584678in}{8.294771in}}%
\pgfpathlineto{\pgfqpoint{7.624247in}{8.323228in}}%
\pgfpathlineto{\pgfqpoint{7.663816in}{8.351684in}}%
\pgfpathlineto{\pgfqpoint{7.703384in}{8.380141in}}%
\pgfpathlineto{\pgfqpoint{7.742953in}{8.408597in}}%
\pgfpathlineto{\pgfqpoint{7.782522in}{8.437054in}}%
\pgfpathlineto{\pgfqpoint{7.822091in}{8.465510in}}%
\pgfpathlineto{\pgfqpoint{7.861660in}{8.493967in}}%
\pgfpathlineto{\pgfqpoint{7.901229in}{8.522423in}}%
\pgfpathlineto{\pgfqpoint{7.940798in}{8.550880in}}%
\pgfpathlineto{\pgfqpoint{7.980366in}{8.579336in}}%
\pgfpathlineto{\pgfqpoint{8.019935in}{8.607793in}}%
\pgfpathlineto{\pgfqpoint{8.059504in}{8.636249in}}%
\pgfpathlineto{\pgfqpoint{8.099073in}{8.664706in}}%
\pgfpathlineto{\pgfqpoint{8.138642in}{8.693162in}}%
\pgfpathlineto{\pgfqpoint{8.178211in}{8.721619in}}%
\pgfpathlineto{\pgfqpoint{8.217780in}{8.750075in}}%
\pgfpathlineto{\pgfqpoint{8.257348in}{8.778532in}}%
\pgfpathlineto{\pgfqpoint{8.296917in}{8.806988in}}%
\pgfpathlineto{\pgfqpoint{8.336486in}{8.835445in}}%
\pgfpathlineto{\pgfqpoint{8.376055in}{8.863901in}}%
\pgfpathlineto{\pgfqpoint{8.415624in}{8.892358in}}%
\pgfpathlineto{\pgfqpoint{8.455193in}{8.920814in}}%
\pgfpathlineto{\pgfqpoint{8.494761in}{8.949271in}}%
\pgfpathlineto{\pgfqpoint{8.534330in}{8.977727in}}%
\pgfpathlineto{\pgfqpoint{8.573899in}{9.006184in}}%
\pgfpathlineto{\pgfqpoint{8.613468in}{9.034640in}}%
\pgfpathlineto{\pgfqpoint{8.653037in}{9.063097in}}%
\pgfpathlineto{\pgfqpoint{8.692606in}{9.091553in}}%
\pgfpathlineto{\pgfqpoint{8.732175in}{9.120010in}}%
\pgfpathlineto{\pgfqpoint{8.771743in}{9.148466in}}%
\pgfpathlineto{\pgfqpoint{8.811312in}{9.176923in}}%
\pgfpathlineto{\pgfqpoint{8.850881in}{9.205379in}}%
\pgfpathlineto{\pgfqpoint{8.890450in}{9.233836in}}%
\pgfpathlineto{\pgfqpoint{8.930019in}{9.262293in}}%
\pgfpathlineto{\pgfqpoint{8.969588in}{9.290749in}}%
\pgfpathlineto{\pgfqpoint{9.009157in}{9.319206in}}%
\pgfpathlineto{\pgfqpoint{9.048725in}{9.347662in}}%
\pgfpathlineto{\pgfqpoint{9.088294in}{9.376119in}}%
\pgfpathlineto{\pgfqpoint{9.127863in}{9.404575in}}%
\pgfpathlineto{\pgfqpoint{9.167432in}{9.433032in}}%
\pgfpathlineto{\pgfqpoint{9.207001in}{9.461488in}}%
\pgfpathlineto{\pgfqpoint{9.246570in}{9.489945in}}%
\pgfpathlineto{\pgfqpoint{9.286139in}{9.518401in}}%
\pgfpathlineto{\pgfqpoint{9.325707in}{9.546858in}}%
\pgfpathlineto{\pgfqpoint{9.365276in}{9.575314in}}%
\pgfpathlineto{\pgfqpoint{9.404845in}{9.603771in}}%
\pgfpathlineto{\pgfqpoint{9.444414in}{9.632227in}}%
\pgfpathlineto{\pgfqpoint{9.483983in}{9.660684in}}%
\pgfpathlineto{\pgfqpoint{9.523552in}{9.689140in}}%
\pgfpathlineto{\pgfqpoint{9.563120in}{9.717597in}}%
\pgfpathlineto{\pgfqpoint{9.602689in}{9.746053in}}%
\pgfpathlineto{\pgfqpoint{9.642258in}{9.774510in}}%
\pgfpathlineto{\pgfqpoint{9.681827in}{9.802966in}}%
\pgfpathlineto{\pgfqpoint{9.721396in}{9.831423in}}%
\pgfpathlineto{\pgfqpoint{9.760965in}{9.859879in}}%
\pgfpathlineto{\pgfqpoint{9.800534in}{9.888336in}}%
\pgfpathlineto{\pgfqpoint{9.840102in}{9.916792in}}%
\pgfpathlineto{\pgfqpoint{9.879671in}{9.945249in}}%
\pgfpathlineto{\pgfqpoint{9.919240in}{9.973705in}}%
\pgfpathlineto{\pgfqpoint{9.958809in}{10.002162in}}%
\pgfpathlineto{\pgfqpoint{9.998378in}{10.030618in}}%
\pgfpathlineto{\pgfqpoint{10.037947in}{10.059075in}}%
\pgfpathlineto{\pgfqpoint{10.077516in}{10.087531in}}%
\pgfpathlineto{\pgfqpoint{10.117084in}{10.115988in}}%
\pgfpathlineto{\pgfqpoint{10.156653in}{10.144444in}}%
\pgfpathlineto{\pgfqpoint{10.196222in}{10.172901in}}%
\pgfpathlineto{\pgfqpoint{10.235791in}{10.201357in}}%
\pgfpathlineto{\pgfqpoint{10.275360in}{10.229814in}}%
\pgfpathlineto{\pgfqpoint{10.314929in}{10.258270in}}%
\pgfpathlineto{\pgfqpoint{10.354498in}{10.286727in}}%
\pgfpathlineto{\pgfqpoint{10.394066in}{10.315183in}}%
\pgfpathlineto{\pgfqpoint{10.433635in}{10.343640in}}%
\pgfpathlineto{\pgfqpoint{10.473204in}{10.372096in}}%
\pgfpathlineto{\pgfqpoint{10.512773in}{10.400553in}}%
\pgfpathlineto{\pgfqpoint{10.552342in}{10.429009in}}%
\pgfpathlineto{\pgfqpoint{10.591911in}{10.457466in}}%
\pgfpathlineto{\pgfqpoint{10.631479in}{10.485922in}}%
\pgfpathlineto{\pgfqpoint{10.671048in}{10.514379in}}%
\pgfpathlineto{\pgfqpoint{10.710617in}{10.542835in}}%
\pgfpathlineto{\pgfqpoint{10.750186in}{10.571292in}}%
\pgfpathlineto{\pgfqpoint{10.789755in}{10.599748in}}%
\pgfpathlineto{\pgfqpoint{10.829324in}{10.628205in}}%
\pgfpathlineto{\pgfqpoint{10.868893in}{10.656661in}}%
\pgfpathlineto{\pgfqpoint{10.908461in}{10.685118in}}%
\pgfpathlineto{\pgfqpoint{10.948030in}{10.713574in}}%
\pgfpathlineto{\pgfqpoint{10.987599in}{10.742031in}}%
\pgfpathlineto{\pgfqpoint{11.027168in}{10.770487in}}%
\pgfpathlineto{\pgfqpoint{11.066737in}{10.798944in}}%
\pgfpathlineto{\pgfqpoint{11.106306in}{10.827400in}}%
\pgfpathlineto{\pgfqpoint{11.145875in}{10.855857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.376968in}{7.053298in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{7.250379in}}%
\pgfpathlineto{\pgfqpoint{11.145875in}{11.191996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376968in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{6.376968in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.372965in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376968in}{7.053298in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{7.053298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376968in}{11.389077in}}%
\pgfpathlineto{\pgfqpoint{11.372965in}{11.389077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.628649in, y=12.167842in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Trained on MOS}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.047594in, y=11.847904in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}From Scratch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098179in, y=11.527966in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LCC = 0.936, SRCC = 0.951}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{5.228748in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{5.228748in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233992in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{1.233992in}{5.228748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233992in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504900in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{3.504900in}{5.228748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504900in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775808in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{5.228748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.775808in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504900in,y=0.402734in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MOS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{1.090049in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{1.090049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=0.974327in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{1.878373in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{1.878373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=1.762650in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{2.666696in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{2.666696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=2.550974in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{3.455020in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{3.455020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.339297in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{4.243343in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{4.243343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=4.127621in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{5.031667in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{5.031667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=4.915944in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=3.060858in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081943in}{2.931632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019493in}{2.287978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441649in}{3.680919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536125in}{3.066991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969198in}{1.681486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615606in}{2.781724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536925in}{2.719835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595736in}{3.119039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102614in}{1.670150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874723in}{2.488098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989069in}{1.631978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785124in}{3.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716997in}{3.974623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506938in}{4.105743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523970in}{3.532696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042202in}{2.559893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014616in}{1.702654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631037in}{4.296345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480590in}{4.056344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908786in}{2.179785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667940in}{4.166661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775808in}{4.352518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101813in}{2.646712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611967in}{3.648206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594935in}{4.167303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653746in}{4.283418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128162in}{1.887751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733228in}{4.166661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511377in}{2.263418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136678in}{1.647450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294040in}{3.555138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858491in}{1.727125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523169in}{4.147593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290401in}{4.039805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712120in}{3.191719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186973in}{2.303394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324027in}{2.196834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003262in}{2.247811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505700in}{2.343258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958281in}{4.727389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711320in}{3.956719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899470in}{3.159441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.858491in}{1.642467in}}{\pgfqpoint{5.775808in}{4.683564in}}{%
\pgfpathmoveto{\pgfqpoint{1.858491in}{1.888657in}}%
\pgfpathlineto{\pgfqpoint{1.858491in}{1.642467in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{1.671815in}}%
\pgfpathlineto{\pgfqpoint{1.937629in}{1.700716in}}%
\pgfpathlineto{\pgfqpoint{1.977198in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.016767in}{1.758497in}}%
\pgfpathlineto{\pgfqpoint{2.056336in}{1.788330in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{1.817706in}}%
\pgfpathlineto{\pgfqpoint{2.135473in}{1.847919in}}%
\pgfpathlineto{\pgfqpoint{2.175042in}{1.877550in}}%
\pgfpathlineto{\pgfqpoint{2.214611in}{1.907622in}}%
\pgfpathlineto{\pgfqpoint{2.254180in}{1.937090in}}%
\pgfpathlineto{\pgfqpoint{2.293749in}{1.967460in}}%
\pgfpathlineto{\pgfqpoint{2.333318in}{1.996793in}}%
\pgfpathlineto{\pgfqpoint{2.372886in}{2.026528in}}%
\pgfpathlineto{\pgfqpoint{2.412455in}{2.055161in}}%
\pgfpathlineto{\pgfqpoint{2.452024in}{2.083620in}}%
\pgfpathlineto{\pgfqpoint{2.491593in}{2.112075in}}%
\pgfpathlineto{\pgfqpoint{2.531162in}{2.141286in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{2.170573in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{2.198559in}}%
\pgfpathlineto{\pgfqpoint{2.649868in}{2.227053in}}%
\pgfpathlineto{\pgfqpoint{2.689437in}{2.255902in}}%
\pgfpathlineto{\pgfqpoint{2.729006in}{2.284064in}}%
\pgfpathlineto{\pgfqpoint{2.768575in}{2.312552in}}%
\pgfpathlineto{\pgfqpoint{2.808144in}{2.341141in}}%
\pgfpathlineto{\pgfqpoint{2.847713in}{2.369651in}}%
\pgfpathlineto{\pgfqpoint{2.887281in}{2.398092in}}%
\pgfpathlineto{\pgfqpoint{2.926850in}{2.426512in}}%
\pgfpathlineto{\pgfqpoint{2.966419in}{2.454929in}}%
\pgfpathlineto{\pgfqpoint{3.005988in}{2.483579in}}%
\pgfpathlineto{\pgfqpoint{3.045557in}{2.511881in}}%
\pgfpathlineto{\pgfqpoint{3.085126in}{2.539751in}}%
\pgfpathlineto{\pgfqpoint{3.124695in}{2.567575in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{2.595434in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.623586in}}%
\pgfpathlineto{\pgfqpoint{3.243401in}{2.652171in}}%
\pgfpathlineto{\pgfqpoint{3.282970in}{2.680573in}}%
\pgfpathlineto{\pgfqpoint{3.322539in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{2.736605in}}%
\pgfpathlineto{\pgfqpoint{3.401677in}{2.764619in}}%
\pgfpathlineto{\pgfqpoint{3.441245in}{2.793290in}}%
\pgfpathlineto{\pgfqpoint{3.480814in}{2.821489in}}%
\pgfpathlineto{\pgfqpoint{3.520383in}{2.849250in}}%
\pgfpathlineto{\pgfqpoint{3.559952in}{2.876704in}}%
\pgfpathlineto{\pgfqpoint{3.599521in}{2.904697in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{2.932275in}}%
\pgfpathlineto{\pgfqpoint{3.678659in}{2.959449in}}%
\pgfpathlineto{\pgfqpoint{3.718227in}{2.987724in}}%
\pgfpathlineto{\pgfqpoint{3.757796in}{3.015453in}}%
\pgfpathlineto{\pgfqpoint{3.797365in}{3.042768in}}%
\pgfpathlineto{\pgfqpoint{3.836934in}{3.069200in}}%
\pgfpathlineto{\pgfqpoint{3.876503in}{3.096404in}}%
\pgfpathlineto{\pgfqpoint{3.916072in}{3.123860in}}%
\pgfpathlineto{\pgfqpoint{3.955640in}{3.152170in}}%
\pgfpathlineto{\pgfqpoint{3.995209in}{3.178890in}}%
\pgfpathlineto{\pgfqpoint{4.034778in}{3.206160in}}%
\pgfpathlineto{\pgfqpoint{4.074347in}{3.232996in}}%
\pgfpathlineto{\pgfqpoint{4.113916in}{3.259719in}}%
\pgfpathlineto{\pgfqpoint{4.153485in}{3.285914in}}%
\pgfpathlineto{\pgfqpoint{4.193054in}{3.312780in}}%
\pgfpathlineto{\pgfqpoint{4.232622in}{3.339540in}}%
\pgfpathlineto{\pgfqpoint{4.272191in}{3.366446in}}%
\pgfpathlineto{\pgfqpoint{4.311760in}{3.394352in}}%
\pgfpathlineto{\pgfqpoint{4.351329in}{3.421444in}}%
\pgfpathlineto{\pgfqpoint{4.390898in}{3.447845in}}%
\pgfpathlineto{\pgfqpoint{4.430467in}{3.474809in}}%
\pgfpathlineto{\pgfqpoint{4.470036in}{3.500561in}}%
\pgfpathlineto{\pgfqpoint{4.509604in}{3.527262in}}%
\pgfpathlineto{\pgfqpoint{4.549173in}{3.553561in}}%
\pgfpathlineto{\pgfqpoint{4.588742in}{3.579246in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{3.604903in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{3.632197in}}%
\pgfpathlineto{\pgfqpoint{4.707449in}{3.659063in}}%
\pgfpathlineto{\pgfqpoint{4.747018in}{3.684845in}}%
\pgfpathlineto{\pgfqpoint{4.786586in}{3.710385in}}%
\pgfpathlineto{\pgfqpoint{4.826155in}{3.735924in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{3.762122in}}%
\pgfpathlineto{\pgfqpoint{4.905293in}{3.789134in}}%
\pgfpathlineto{\pgfqpoint{4.944862in}{3.815068in}}%
\pgfpathlineto{\pgfqpoint{4.984431in}{3.840876in}}%
\pgfpathlineto{\pgfqpoint{5.023999in}{3.866932in}}%
\pgfpathlineto{\pgfqpoint{5.063568in}{3.893135in}}%
\pgfpathlineto{\pgfqpoint{5.103137in}{3.919341in}}%
\pgfpathlineto{\pgfqpoint{5.142706in}{3.945650in}}%
\pgfpathlineto{\pgfqpoint{5.182275in}{3.971988in}}%
\pgfpathlineto{\pgfqpoint{5.221844in}{3.998308in}}%
\pgfpathlineto{\pgfqpoint{5.261413in}{4.024734in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{4.051161in}}%
\pgfpathlineto{\pgfqpoint{5.340550in}{4.077588in}}%
\pgfpathlineto{\pgfqpoint{5.380119in}{4.103407in}}%
\pgfpathlineto{\pgfqpoint{5.419688in}{4.129847in}}%
\pgfpathlineto{\pgfqpoint{5.459257in}{4.156348in}}%
\pgfpathlineto{\pgfqpoint{5.498826in}{4.181797in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{4.207719in}}%
\pgfpathlineto{\pgfqpoint{5.577963in}{4.234338in}}%
\pgfpathlineto{\pgfqpoint{5.617532in}{4.261035in}}%
\pgfpathlineto{\pgfqpoint{5.657101in}{4.287184in}}%
\pgfpathlineto{\pgfqpoint{5.696670in}{4.312947in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{4.338592in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{4.364798in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{4.683564in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{4.683564in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{4.652547in}}%
\pgfpathlineto{\pgfqpoint{5.696670in}{4.622363in}}%
\pgfpathlineto{\pgfqpoint{5.657101in}{4.591261in}}%
\pgfpathlineto{\pgfqpoint{5.617532in}{4.560143in}}%
\pgfpathlineto{\pgfqpoint{5.577963in}{4.529857in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{4.500189in}}%
\pgfpathlineto{\pgfqpoint{5.498826in}{4.469790in}}%
\pgfpathlineto{\pgfqpoint{5.459257in}{4.439113in}}%
\pgfpathlineto{\pgfqpoint{5.419688in}{4.408805in}}%
\pgfpathlineto{\pgfqpoint{5.380119in}{4.379179in}}%
\pgfpathlineto{\pgfqpoint{5.340550in}{4.350289in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{4.321118in}}%
\pgfpathlineto{\pgfqpoint{5.261413in}{4.290896in}}%
\pgfpathlineto{\pgfqpoint{5.221844in}{4.260674in}}%
\pgfpathlineto{\pgfqpoint{5.182275in}{4.230446in}}%
\pgfpathlineto{\pgfqpoint{5.142706in}{4.200208in}}%
\pgfpathlineto{\pgfqpoint{5.103137in}{4.169970in}}%
\pgfpathlineto{\pgfqpoint{5.063568in}{4.140627in}}%
\pgfpathlineto{\pgfqpoint{5.023999in}{4.111567in}}%
\pgfpathlineto{\pgfqpoint{4.984431in}{4.082505in}}%
\pgfpathlineto{\pgfqpoint{4.944862in}{4.053443in}}%
\pgfpathlineto{\pgfqpoint{4.905293in}{4.023652in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{3.993938in}}%
\pgfpathlineto{\pgfqpoint{4.826155in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{4.786586in}{3.935666in}}%
\pgfpathlineto{\pgfqpoint{4.747018in}{3.906530in}}%
\pgfpathlineto{\pgfqpoint{4.707449in}{3.877375in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{3.847266in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{3.819090in}}%
\pgfpathlineto{\pgfqpoint{4.588742in}{3.789732in}}%
\pgfpathlineto{\pgfqpoint{4.549173in}{3.758327in}}%
\pgfpathlineto{\pgfqpoint{4.509604in}{3.727300in}}%
\pgfpathlineto{\pgfqpoint{4.470036in}{3.698590in}}%
\pgfpathlineto{\pgfqpoint{4.430467in}{3.669901in}}%
\pgfpathlineto{\pgfqpoint{4.390898in}{3.639267in}}%
\pgfpathlineto{\pgfqpoint{4.351329in}{3.608603in}}%
\pgfpathlineto{\pgfqpoint{4.311760in}{3.577939in}}%
\pgfpathlineto{\pgfqpoint{4.272191in}{3.551283in}}%
\pgfpathlineto{\pgfqpoint{4.232622in}{3.525099in}}%
\pgfpathlineto{\pgfqpoint{4.193054in}{3.494589in}}%
\pgfpathlineto{\pgfqpoint{4.153485in}{3.463505in}}%
\pgfpathlineto{\pgfqpoint{4.113916in}{3.433407in}}%
\pgfpathlineto{\pgfqpoint{4.074347in}{3.402893in}}%
\pgfpathlineto{\pgfqpoint{4.034778in}{3.373681in}}%
\pgfpathlineto{\pgfqpoint{3.995209in}{3.343704in}}%
\pgfpathlineto{\pgfqpoint{3.955640in}{3.313103in}}%
\pgfpathlineto{\pgfqpoint{3.916072in}{3.285618in}}%
\pgfpathlineto{\pgfqpoint{3.876503in}{3.258233in}}%
\pgfpathlineto{\pgfqpoint{3.836934in}{3.229789in}}%
\pgfpathlineto{\pgfqpoint{3.797365in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{3.757796in}{3.171284in}}%
\pgfpathlineto{\pgfqpoint{3.718227in}{3.143910in}}%
\pgfpathlineto{\pgfqpoint{3.678659in}{3.116849in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{3.086796in}}%
\pgfpathlineto{\pgfqpoint{3.599521in}{3.058255in}}%
\pgfpathlineto{\pgfqpoint{3.559952in}{3.030783in}}%
\pgfpathlineto{\pgfqpoint{3.520383in}{3.003189in}}%
\pgfpathlineto{\pgfqpoint{3.480814in}{2.974927in}}%
\pgfpathlineto{\pgfqpoint{3.441245in}{2.948818in}}%
\pgfpathlineto{\pgfqpoint{3.401677in}{2.921593in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{2.893187in}}%
\pgfpathlineto{\pgfqpoint{3.322539in}{2.864773in}}%
\pgfpathlineto{\pgfqpoint{3.282970in}{2.838619in}}%
\pgfpathlineto{\pgfqpoint{3.243401in}{2.811748in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.785263in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{2.758781in}}%
\pgfpathlineto{\pgfqpoint{3.124695in}{2.732298in}}%
\pgfpathlineto{\pgfqpoint{3.085126in}{2.705555in}}%
\pgfpathlineto{\pgfqpoint{3.045557in}{2.676725in}}%
\pgfpathlineto{\pgfqpoint{3.005988in}{2.648828in}}%
\pgfpathlineto{\pgfqpoint{2.966419in}{2.621470in}}%
\pgfpathlineto{\pgfqpoint{2.926850in}{2.595924in}}%
\pgfpathlineto{\pgfqpoint{2.887281in}{2.570247in}}%
\pgfpathlineto{\pgfqpoint{2.847713in}{2.543994in}}%
\pgfpathlineto{\pgfqpoint{2.808144in}{2.517688in}}%
\pgfpathlineto{\pgfqpoint{2.768575in}{2.491389in}}%
\pgfpathlineto{\pgfqpoint{2.729006in}{2.465115in}}%
\pgfpathlineto{\pgfqpoint{2.689437in}{2.439322in}}%
\pgfpathlineto{\pgfqpoint{2.649868in}{2.413167in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{2.386225in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{2.359908in}}%
\pgfpathlineto{\pgfqpoint{2.531162in}{2.333592in}}%
\pgfpathlineto{\pgfqpoint{2.491593in}{2.306662in}}%
\pgfpathlineto{\pgfqpoint{2.452024in}{2.279321in}}%
\pgfpathlineto{\pgfqpoint{2.412455in}{2.252141in}}%
\pgfpathlineto{\pgfqpoint{2.372886in}{2.225620in}}%
\pgfpathlineto{\pgfqpoint{2.333318in}{2.198620in}}%
\pgfpathlineto{\pgfqpoint{2.293749in}{2.172529in}}%
\pgfpathlineto{\pgfqpoint{2.254180in}{2.147012in}}%
\pgfpathlineto{\pgfqpoint{2.214611in}{2.121534in}}%
\pgfpathlineto{\pgfqpoint{2.175042in}{2.095311in}}%
\pgfpathlineto{\pgfqpoint{2.135473in}{2.070144in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{2.044320in}}%
\pgfpathlineto{\pgfqpoint{2.056336in}{2.019130in}}%
\pgfpathlineto{\pgfqpoint{2.016767in}{1.993987in}}%
\pgfpathlineto{\pgfqpoint{1.977198in}{1.967760in}}%
\pgfpathlineto{\pgfqpoint{1.937629in}{1.941407in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{1.915041in}}%
\pgfpathlineto{\pgfqpoint{1.858491in}{1.888657in}}%
\pgfpathlineto{\pgfqpoint{1.858491in}{1.888657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858491in}{1.760022in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{1.787728in}}%
\pgfpathlineto{\pgfqpoint{1.937629in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{1.977198in}{1.843138in}}%
\pgfpathlineto{\pgfqpoint{2.016767in}{1.870843in}}%
\pgfpathlineto{\pgfqpoint{2.056336in}{1.898548in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{2.135473in}{1.953958in}}%
\pgfpathlineto{\pgfqpoint{2.175042in}{1.981664in}}%
\pgfpathlineto{\pgfqpoint{2.214611in}{2.009369in}}%
\pgfpathlineto{\pgfqpoint{2.254180in}{2.037074in}}%
\pgfpathlineto{\pgfqpoint{2.293749in}{2.064779in}}%
\pgfpathlineto{\pgfqpoint{2.333318in}{2.092484in}}%
\pgfpathlineto{\pgfqpoint{2.372886in}{2.120189in}}%
\pgfpathlineto{\pgfqpoint{2.412455in}{2.147894in}}%
\pgfpathlineto{\pgfqpoint{2.452024in}{2.175600in}}%
\pgfpathlineto{\pgfqpoint{2.491593in}{2.203305in}}%
\pgfpathlineto{\pgfqpoint{2.531162in}{2.231010in}}%
\pgfpathlineto{\pgfqpoint{2.570731in}{2.258715in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{2.286420in}}%
\pgfpathlineto{\pgfqpoint{2.649868in}{2.314125in}}%
\pgfpathlineto{\pgfqpoint{2.689437in}{2.341831in}}%
\pgfpathlineto{\pgfqpoint{2.729006in}{2.369536in}}%
\pgfpathlineto{\pgfqpoint{2.768575in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.808144in}{2.424946in}}%
\pgfpathlineto{\pgfqpoint{2.847713in}{2.452651in}}%
\pgfpathlineto{\pgfqpoint{2.887281in}{2.480356in}}%
\pgfpathlineto{\pgfqpoint{2.926850in}{2.508061in}}%
\pgfpathlineto{\pgfqpoint{2.966419in}{2.535767in}}%
\pgfpathlineto{\pgfqpoint{3.005988in}{2.563472in}}%
\pgfpathlineto{\pgfqpoint{3.045557in}{2.591177in}}%
\pgfpathlineto{\pgfqpoint{3.085126in}{2.618882in}}%
\pgfpathlineto{\pgfqpoint{3.124695in}{2.646587in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{2.674292in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{2.701997in}}%
\pgfpathlineto{\pgfqpoint{3.243401in}{2.729703in}}%
\pgfpathlineto{\pgfqpoint{3.282970in}{2.757408in}}%
\pgfpathlineto{\pgfqpoint{3.322539in}{2.785113in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{2.812818in}}%
\pgfpathlineto{\pgfqpoint{3.401677in}{2.840523in}}%
\pgfpathlineto{\pgfqpoint{3.441245in}{2.868228in}}%
\pgfpathlineto{\pgfqpoint{3.480814in}{2.895934in}}%
\pgfpathlineto{\pgfqpoint{3.520383in}{2.923639in}}%
\pgfpathlineto{\pgfqpoint{3.559952in}{2.951344in}}%
\pgfpathlineto{\pgfqpoint{3.599521in}{2.979049in}}%
\pgfpathlineto{\pgfqpoint{3.639090in}{3.006754in}}%
\pgfpathlineto{\pgfqpoint{3.678659in}{3.034459in}}%
\pgfpathlineto{\pgfqpoint{3.718227in}{3.062164in}}%
\pgfpathlineto{\pgfqpoint{3.757796in}{3.089870in}}%
\pgfpathlineto{\pgfqpoint{3.797365in}{3.117575in}}%
\pgfpathlineto{\pgfqpoint{3.836934in}{3.145280in}}%
\pgfpathlineto{\pgfqpoint{3.876503in}{3.172985in}}%
\pgfpathlineto{\pgfqpoint{3.916072in}{3.200690in}}%
\pgfpathlineto{\pgfqpoint{3.955640in}{3.228395in}}%
\pgfpathlineto{\pgfqpoint{3.995209in}{3.256100in}}%
\pgfpathlineto{\pgfqpoint{4.034778in}{3.283806in}}%
\pgfpathlineto{\pgfqpoint{4.074347in}{3.311511in}}%
\pgfpathlineto{\pgfqpoint{4.113916in}{3.339216in}}%
\pgfpathlineto{\pgfqpoint{4.153485in}{3.366921in}}%
\pgfpathlineto{\pgfqpoint{4.193054in}{3.394626in}}%
\pgfpathlineto{\pgfqpoint{4.232622in}{3.422331in}}%
\pgfpathlineto{\pgfqpoint{4.272191in}{3.450037in}}%
\pgfpathlineto{\pgfqpoint{4.311760in}{3.477742in}}%
\pgfpathlineto{\pgfqpoint{4.351329in}{3.505447in}}%
\pgfpathlineto{\pgfqpoint{4.390898in}{3.533152in}}%
\pgfpathlineto{\pgfqpoint{4.430467in}{3.560857in}}%
\pgfpathlineto{\pgfqpoint{4.470036in}{3.588562in}}%
\pgfpathlineto{\pgfqpoint{4.509604in}{3.616267in}}%
\pgfpathlineto{\pgfqpoint{4.549173in}{3.643973in}}%
\pgfpathlineto{\pgfqpoint{4.588742in}{3.671678in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{3.699383in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{3.727088in}}%
\pgfpathlineto{\pgfqpoint{4.707449in}{3.754793in}}%
\pgfpathlineto{\pgfqpoint{4.747018in}{3.782498in}}%
\pgfpathlineto{\pgfqpoint{4.786586in}{3.810203in}}%
\pgfpathlineto{\pgfqpoint{4.826155in}{3.837909in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{3.865614in}}%
\pgfpathlineto{\pgfqpoint{4.905293in}{3.893319in}}%
\pgfpathlineto{\pgfqpoint{4.944862in}{3.921024in}}%
\pgfpathlineto{\pgfqpoint{4.984431in}{3.948729in}}%
\pgfpathlineto{\pgfqpoint{5.023999in}{3.976434in}}%
\pgfpathlineto{\pgfqpoint{5.063568in}{4.004140in}}%
\pgfpathlineto{\pgfqpoint{5.103137in}{4.031845in}}%
\pgfpathlineto{\pgfqpoint{5.142706in}{4.059550in}}%
\pgfpathlineto{\pgfqpoint{5.182275in}{4.087255in}}%
\pgfpathlineto{\pgfqpoint{5.221844in}{4.114960in}}%
\pgfpathlineto{\pgfqpoint{5.261413in}{4.142665in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{4.170370in}}%
\pgfpathlineto{\pgfqpoint{5.340550in}{4.198076in}}%
\pgfpathlineto{\pgfqpoint{5.380119in}{4.225781in}}%
\pgfpathlineto{\pgfqpoint{5.419688in}{4.253486in}}%
\pgfpathlineto{\pgfqpoint{5.459257in}{4.281191in}}%
\pgfpathlineto{\pgfqpoint{5.498826in}{4.308896in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{4.336601in}}%
\pgfpathlineto{\pgfqpoint{5.577963in}{4.364306in}}%
\pgfpathlineto{\pgfqpoint{5.617532in}{4.392012in}}%
\pgfpathlineto{\pgfqpoint{5.657101in}{4.419717in}}%
\pgfpathlineto{\pgfqpoint{5.696670in}{4.447422in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{4.475127in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{4.502832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.995998in}{4.335779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.233992in}{1.090049in}}%
\pgfpathlineto{\pgfqpoint{5.775808in}{5.031667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{5.228748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002898in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{5.228748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{0.892968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{5.228748in}}%
\pgfpathlineto{\pgfqpoint{6.002898in}{5.228748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393232in, y=5.688171in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) w/ Fine-tuning}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728112in, y=5.367637in, left, base]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LCC = 0.961, SRCC = 0.952}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/result_all_test_ws_genre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.075206in}{8.240720in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.075206in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.075206in}{8.240720in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.240720in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.722179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.722179in}{7.776658in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{7.776658in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082893in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{1.525750in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{1.525750in}{5.997672in}}%
\pgfpathlineto{\pgfqpoint{1.082893in}{5.997672in}}%
\pgfpathlineto{\pgfqpoint{1.082893in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190036in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{6.206662in}}%
\pgfpathlineto{\pgfqpoint{2.190036in}{6.206662in}}%
\pgfpathlineto{\pgfqpoint{2.190036in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{3.740036in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{3.740036in}{6.240305in}}%
\pgfpathlineto{\pgfqpoint{3.297179in}{6.240305in}}%
\pgfpathlineto{\pgfqpoint{3.297179in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404321in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{4.847179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{4.847179in}{5.729333in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{5.729333in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511464in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{5.954321in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{5.954321in}{6.711185in}}%
\pgfpathlineto{\pgfqpoint{5.511464in}{6.711185in}}%
\pgfpathlineto{\pgfqpoint{5.511464in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618607in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{7.061464in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{7.061464in}{5.900707in}}%
\pgfpathlineto{\pgfqpoint{6.618607in}{5.900707in}}%
\pgfpathlineto{\pgfqpoint{6.618607in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.725750in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.168607in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.168607in}{6.258840in}}%
\pgfpathlineto{\pgfqpoint{7.725750in}{6.258840in}}%
\pgfpathlineto{\pgfqpoint{7.725750in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525750in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{1.968607in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{1.968607in}{6.226122in}}%
\pgfpathlineto{\pgfqpoint{1.525750in}{6.226122in}}%
\pgfpathlineto{\pgfqpoint{1.525750in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632893in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{3.075750in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{3.075750in}{6.335856in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{6.335856in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740036in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{4.182893in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{4.182893in}{6.225373in}}%
\pgfpathlineto{\pgfqpoint{3.740036in}{6.225373in}}%
\pgfpathlineto{\pgfqpoint{3.740036in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{5.290036in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{5.290036in}{5.661724in}}%
\pgfpathlineto{\pgfqpoint{4.847179in}{5.661724in}}%
\pgfpathlineto{\pgfqpoint{4.847179in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954321in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{6.397179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{6.397179in}{6.895634in}}%
\pgfpathlineto{\pgfqpoint{5.954321in}{6.895634in}}%
\pgfpathlineto{\pgfqpoint{5.954321in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061464in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{7.504321in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{7.504321in}{6.125905in}}%
\pgfpathlineto{\pgfqpoint{7.061464in}{6.125905in}}%
\pgfpathlineto{\pgfqpoint{7.061464in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168607in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.611464in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.611464in}{6.334220in}}%
\pgfpathlineto{\pgfqpoint{8.168607in}{6.334220in}}%
\pgfpathlineto{\pgfqpoint{8.168607in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525750in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163392in, y=2.057817in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hip-Hop}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632893in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093874in, y=1.704493in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Instrumental}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740036in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194572in, y=1.691603in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}International}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847179in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720408in, y=2.528991in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pop}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954321in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762180in, y=2.398250in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rock}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061464in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.692604in, y=2.044812in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Classical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.168607in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.734434in, y=1.914186in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Orchestral}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847179in,y=1.585639in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Genre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.040936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{4.080658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.964936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{5.004658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=4.888936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{5.928658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=5.812936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{6.852658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=6.736936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{7.776658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=7.660936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=5.466658in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg HAAQI Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{7.776658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.722179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.722179in}{7.776658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.722179in}{3.156658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{7.776658in}}%
\pgfpathlineto{\pgfqpoint{8.722179in}{7.776658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154706in, y=6.012586in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261849in, y=6.221577in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368992in, y=6.255220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476134in, y=5.744248in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583277in, y=6.726099in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.690420in, y=5.915622in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.797563in, y=6.273755in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597563in, y=6.241036in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704706in, y=6.350770in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811849in, y=6.240288in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918992in, y=5.676638in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.026134in, y=6.910548in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.133277in, y=6.140819in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.240420in, y=6.349135in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847179in,y=7.862986in,,base]{\color{textcolor}{\rmfamily\fontsize{28.800000}{34.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average HAAQI Scores by Music Genre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785818in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{8.908539in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.975206in}{0.100000in}}{\pgfqpoint{8.975206in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{8.975206in}{1.075325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.975206in}{1.141992in}}{\pgfqpoint{8.908539in}{1.141992in}}%
\pgfpathlineto{\pgfqpoint{0.785818in}{1.141992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.719151in}{1.141992in}}{\pgfqpoint{0.719151in}{1.075325in}}%
\pgfpathlineto{\pgfqpoint{0.719151in}{0.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.719151in}{0.100000in}}{\pgfqpoint{0.785818in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.785818in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937755in,y=0.777213in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI Type}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852485in}{0.305273in}}%
\pgfpathlineto{\pgfqpoint{1.519151in}{0.305273in}}%
\pgfpathlineto{\pgfqpoint{1.519151in}{0.538607in}}%
\pgfpathlineto{\pgfqpoint{0.852485in}{0.538607in}}%
\pgfpathlineto{\pgfqpoint{0.852485in}{0.305273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785818in,y=0.305273in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859874in}{0.305273in}}%
\pgfpathlineto{\pgfqpoint{5.526541in}{0.305273in}}%
\pgfpathlineto{\pgfqpoint{5.526541in}{0.538607in}}%
\pgfpathlineto{\pgfqpoint{4.859874in}{0.538607in}}%
\pgfpathlineto{\pgfqpoint{4.859874in}{0.305273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793207in,y=0.305273in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/result_all_test_ws_genre_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.480000in}{24.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.480000in}{24.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{24.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{23.709015in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{23.709015in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{18.778690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234103in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{1.234103in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506129in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{3.506129in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778156in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{5.778156in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{19.002795in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{19.002795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=18.887073in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{19.857591in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{19.857591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=19.741868in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{20.712386in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{20.712386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=20.596663in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{21.567181in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{21.567181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=21.451458in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{22.421976in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{22.421976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=22.306254in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{23.276772in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{23.276772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=23.161049in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=21.243852in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Predicted HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474899in}{20.307098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383392in}{20.096292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860407in}{19.776155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277852in}{20.104615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427987in}{20.091925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630105in}{19.487149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594700in}{19.448981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792467in}{19.627848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898972in}{19.703280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414017in}{20.313348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379844in}{20.134927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937871in}{19.741815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053300in}{19.819953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953186in}{19.778604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860407in}{19.776155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937870in}{19.741815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624743in}{22.327139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642357in}{20.849685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478808in}{21.671339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317316in}{21.989022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109064in}{21.086401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105123in}{19.884010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574834in}{19.412094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825380in}{19.625476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917045in}{19.709872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558994in}{21.644500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777854in}{21.169836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747989in}{19.531412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638229in}{21.391857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137682in}{20.183144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123070in}{22.099883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333003in}{20.577046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857517in}{22.459052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802650in}{22.417464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347008in}{21.405521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088478in}{20.953445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761309in}{20.015720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851733in}{19.626999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925222in}{19.708321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632003in}{22.337458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858072in}{21.026108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911902in}{19.666181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327085in}{22.016988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399273in}{21.357112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112218in}{19.906997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597203in}{19.433523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825786in}{19.630334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922525in}{19.708855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731937in}{22.447246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163141in}{21.331520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796615in}{19.580208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640332in}{21.443622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308428in}{20.472224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844382in}{19.644293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948122in}{19.719885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853058in}{21.511188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675108in}{20.860980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168347in}{20.185437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696213in}{21.515228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239985in}{21.194861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011995in}{19.867965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596930in}{19.438915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828053in}{19.639849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926394in}{19.719955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898911in}{21.729025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972913in}{21.150170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160519in}{20.199215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216700in}{21.081567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298018in}{20.337997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273504in}{21.397472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376228in}{21.170102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878960in}{20.009348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141894in}{19.873990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154800in}{19.839905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420764in}{20.068512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952388in}{19.765874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127335in}{19.836597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619762in}{19.450060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592892in}{19.430281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842153in}{19.635335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916462in}{19.678647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000239in}{19.913429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088758in}{19.886751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283533in}{20.224485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861925in}{19.639704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976251in}{19.689938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479887in}{20.310291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332199in}{20.070636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278592in}{20.092989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368323in}{20.035492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633053in}{19.493445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576016in}{19.438353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792634in}{19.625040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895848in}{19.699075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167344in}{20.277755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207366in}{20.163091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054846in}{19.811113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898875in}{19.727055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380070in}{20.240552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671293in}{19.548717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839879in}{20.930955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125153in}{20.904565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996839in}{19.837321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689747in}{20.863479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989200in}{21.016307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731302in}{19.574365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763544in}{19.570434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729251in}{19.638116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919476in}{19.782911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393140in}{20.337702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610610in}{20.694657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142307in}{19.971991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442358in}{20.168266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644508in}{20.454718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996839in}{19.837321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142307in}{19.971991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468029in}{22.336081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941404in}{22.599033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507538in}{21.539501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208039in}{22.254403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841652in}{22.698759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136272in}{19.885200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198633in}{20.054560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734224in}{19.631327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925100in}{19.783402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739373in}{20.761431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069519in}{21.108014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941971in}{22.074547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712280in}{21.672729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218962in}{22.276180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211818in}{21.588740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499859in}{22.103799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757040in}{22.409796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708719in}{22.414341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181864in}{22.595958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063363in}{20.654010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632535in}{21.486558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735306in}{19.631854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924452in}{19.783830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474256in}{22.332164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947396in}{22.604268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878485in}{19.652120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214597in}{22.210597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850760in}{22.571644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115248in}{19.888873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224415in}{20.062848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733899in}{19.632441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924679in}{19.783990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127235in}{20.930041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455781in}{21.185270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073024in}{19.847054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721660in}{21.699745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231022in}{22.268046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769994in}{19.630939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956591in}{19.782349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382907in}{22.319216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836578in}{22.593352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609909in}{21.447815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158599in}{22.206057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772153in}{22.515122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111957in}{19.882006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218462in}{20.054517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733117in}{19.628578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926093in}{19.777685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006802in}{20.793734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330022in}{21.087271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892900in}{21.702682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683998in}{21.661307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178080in}{22.188386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217724in}{22.597286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361276in}{21.401720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768495in}{21.864105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285546in}{20.094929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498029in}{20.281040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173056in}{21.313425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189974in}{20.169809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374836in}{20.390760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730882in}{19.524796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750873in}{19.528755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758499in}{19.653143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956732in}{19.803229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027465in}{19.975072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226052in}{20.230579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460010in}{21.464033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097181in}{19.824730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210225in}{20.137700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837566in}{21.091105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123903in}{20.892242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688176in}{20.931533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987558in}{21.001193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741411in}{19.590832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768118in}{19.589767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729480in}{19.638099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919674in}{19.783536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601948in}{20.381075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820708in}{20.715764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440073in}{20.134339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641544in}{20.493122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982027in}{19.780213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126205in}{19.955771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482821in}{20.271741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692918in}{20.436817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168092in}{19.908664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542024in}{20.078738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032093in}{19.784670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543994in}{20.180146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290223in}{19.976338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676899in}{19.527764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702131in}{19.516009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992603in}{19.728094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719696in}{19.578789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808546in}{19.668714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580968in}{19.522568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814497in}{19.720382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300181in}{19.936718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140242in}{19.727386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032097in}{19.784670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814497in}{19.720382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063364in}{20.685050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871694in}{22.001229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114103in}{19.935374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135845in}{21.209672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305831in}{21.480384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691188in}{19.612109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215270in}{19.771246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168741in}{19.841657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887118in}{19.688548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789684in}{19.633503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585713in}{19.488856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456975in}{20.721826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433415in}{20.778345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694260in}{20.842994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759185in}{20.420953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405506in}{21.867960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991703in}{21.029886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045465in}{21.152006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701209in}{21.776033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651922in}{20.175479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605585in}{20.445894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902840in}{19.650925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673582in}{19.527448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167728in}{20.738211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887478in}{21.966023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928926in}{19.677243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332208in}{21.260814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314332in}{21.364195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783826in}{19.629178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205995in}{19.762933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079810in}{19.763416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806452in}{19.608518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836492in}{19.688829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625387in}{19.523017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774149in}{19.567678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575592in}{20.849818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697664in}{20.876708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946928in}{19.693693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683078in}{19.528409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831276in}{20.457077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004406in}{21.476076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298718in}{19.898013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892484in}{21.143717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791652in}{21.236285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785667in}{19.649158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172906in}{19.771771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019752in}{19.735694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758218in}{19.589847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821075in}{19.679608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617967in}{19.528176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130282in}{19.930481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415944in}{20.722376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477032in}{20.849476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758345in}{21.800512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313183in}{20.809628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344234in}{20.542345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867851in}{19.684795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154450in}{19.786020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530188in}{20.234742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119895in}{19.932536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903485in}{19.728173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692180in}{19.557950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680367in}{19.464971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874367in}{19.653299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736769in}{19.570322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744684in}{19.622053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604786in}{19.482815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469569in}{19.959468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079206in}{19.799056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879044in}{19.629041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152642in}{19.894472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542722in}{20.097240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506561in}{20.157938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289418in}{19.979184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644497in}{19.518905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701581in}{19.526754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019760in}{19.766862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745635in}{19.626403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782562in}{19.632571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556642in}{19.485036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266237in}{19.921091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141405in}{19.727196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232961in}{19.810390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650293in}{19.980801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120612in}{19.930045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344689in}{20.072100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066214in}{19.795627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400561in}{20.308002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159319in}{19.912820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628418in}{19.497300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718672in}{19.528820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014966in}{19.799236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771200in}{19.570110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805362in}{19.561391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566535in}{19.431721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840011in}{19.647749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152656in}{20.002740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039598in}{19.727518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066207in}{19.795627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840011in}{19.647749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194740in}{20.633487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618730in}{22.172428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910226in}{20.187664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138882in}{21.616322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171802in}{21.448251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637779in}{19.587372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046486in}{19.821121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131411in}{19.884518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916253in}{19.631835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826866in}{19.592159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587948in}{19.431263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130666in}{20.948762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303112in}{21.016578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419187in}{20.834369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821208in}{20.240191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230932in}{22.052434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984103in}{21.183059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030214in}{21.283968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568109in}{21.837108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629622in}{20.568202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319968in}{20.945928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904349in}{19.668843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728536in}{19.514467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303590in}{20.706412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653655in}{22.179285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913997in}{19.679775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324517in}{21.724595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191593in}{21.435680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688885in}{19.598188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035889in}{19.822054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106649in}{19.862090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890756in}{19.610860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798005in}{19.553533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569215in}{19.425975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791327in}{19.557028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451236in}{21.149329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430104in}{20.895738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900446in}{19.665498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724849in}{19.514433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047280in}{20.639787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978134in}{21.743553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401211in}{20.192286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958945in}{21.549951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774647in}{21.280023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689330in}{19.606841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018643in}{19.817196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086047in}{19.872709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864220in}{19.620887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779827in}{19.539026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555187in}{19.392746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294052in}{20.074566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332977in}{21.078901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254581in}{20.897758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634641in}{21.839278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868907in}{20.899482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844090in}{20.417945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887947in}{19.721218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068931in}{19.855401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529213in}{20.326072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115735in}{19.984931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869054in}{19.720143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646323in}{19.498374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713623in}{19.481715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921275in}{19.695194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747012in}{19.552164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768453in}{19.558233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591256in}{19.447228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411116in}{20.148934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063663in}{19.843895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868388in}{19.645421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112374in}{19.912911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343199in}{20.074870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372277in}{20.282123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158538in}{19.909367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602470in}{19.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722188in}{19.534940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022589in}{19.812053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777590in}{19.575920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823509in}{19.597541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578618in}{19.441995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129552in}{19.972399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040756in}{19.714301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983702in}{19.862350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457918in}{20.111752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866806in}{19.692222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865195in}{19.793237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866810in}{19.692222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865171in}{19.793237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812147in}{19.396615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597537in}{19.609170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237428in}{20.182730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800404in}{20.176939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281580in}{20.277531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332554in}{20.392679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776202in}{20.836309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645676in}{19.436460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680352in}{19.550649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931181in}{19.684794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054924in}{19.707380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824345in}{19.625063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981088in}{19.708169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806593in}{19.657469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934023in}{19.729366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120080in}{20.001898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798328in}{20.214382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889851in}{20.818714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631906in}{19.612882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686633in}{19.836927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645534in}{19.502017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628965in}{19.476152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843246in}{19.758439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908922in}{19.755100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792545in}{19.596919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681753in}{19.620808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642871in}{19.438367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605699in}{19.429081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644069in}{19.427261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679635in}{19.506655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607810in}{20.404443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497024in}{20.374770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607810in}{20.404443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497024in}{20.374770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634364in}{22.075812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417260in}{22.080702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564568in}{22.044985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476512in}{21.705845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343738in}{22.860465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214721in}{22.786373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593393in}{22.620961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652313in}{20.558780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326507in}{20.235572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267777in}{19.972220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193537in}{19.957883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905769in}{20.642200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708615in}{20.554765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318163in}{20.015112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215801in}{19.967552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040523in}{22.697373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677908in}{22.524786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953567in}{22.726085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463189in}{21.318658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940617in}{21.143507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216485in}{20.823871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100630in}{20.811000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625562in}{20.527655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311774in}{20.246203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871144in}{19.688680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029826in}{19.882582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871144in}{19.688680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029826in}{19.882582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352749in}{22.001111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839258in}{22.523141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095051in}{21.895753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162430in}{21.896045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652368in}{21.999992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076356in}{21.770239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665538in}{22.423892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058962in}{19.816946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338750in}{19.845253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802792in}{19.617102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009456in}{19.799924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466535in}{19.998713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694500in}{20.215225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390438in}{19.989653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625207in}{20.233603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487920in}{20.968433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818729in}{21.196635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114089in}{22.569512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118794in}{21.913934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690101in}{22.208797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446157in}{20.031744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677033in}{20.369254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892699in}{19.769643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151044in}{19.800326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045117in}{19.837086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518246in}{20.231712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045117in}{19.837086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518246in}{20.231712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980748in}{21.824672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405955in}{23.065537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121476in}{21.951988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886605in}{21.550694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491128in}{22.133198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504223in}{21.510985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886354in}{22.866636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792532in}{19.740786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437730in}{20.352769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836749in}{19.625755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182372in}{19.909502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616928in}{20.236816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518378in}{20.958415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814299in}{19.695179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352279in}{20.138935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358825in}{21.948195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615423in}{23.159110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769518in}{23.220615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471654in}{21.359012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253909in}{22.046129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888375in}{21.693470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983941in}{22.675040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710049in}{19.619953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310050in}{20.234788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524672in}{20.280338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019411in}{19.799923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524672in}{20.280338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019411in}{19.799923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501507in}{23.030327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391795in}{21.891111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808576in}{21.764111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968773in}{22.095994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761893in}{23.168172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814913in}{22.635275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024907in}{21.669577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408675in}{20.203322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048699in}{19.728767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299959in}{20.056253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868812in}{19.629831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357226in}{22.963073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596512in}{22.046881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055994in}{19.725128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582952in}{19.407599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730675in}{23.163075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680917in}{22.130089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711395in}{22.135943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438321in}{21.918863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842887in}{21.452720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698213in}{22.107676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737897in}{21.540497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381485in}{20.185480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043971in}{19.727224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962397in}{19.737059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962397in}{19.737059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962397in}{19.737059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962397in}{19.737059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415732in}{21.778735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415731in}{21.778735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372335in}{21.764659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372335in}{21.764659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587431in}{22.047414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426464in}{20.954199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426464in}{20.954199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861362in}{19.760737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861349in}{19.760737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727652in}{19.532485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727607in}{19.532485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594642in}{21.358323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594642in}{21.358323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325315in}{20.005503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325331in}{20.005503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429989in}{21.806635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429989in}{21.806635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587431in}{22.047414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067556in}{20.728951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067556in}{20.728951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239923in}{19.867861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239923in}{19.867861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856024in}{19.775101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856015in}{19.775101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062119in}{20.088578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219476in}{20.276052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062119in}{20.088578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219476in}{20.276052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662156in}{22.257793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065806in}{22.610972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977366in}{21.894101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176264in}{22.336315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815722in}{22.416267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841834in}{21.649335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395624in}{22.204380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123881in}{19.766983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157796in}{19.859000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883423in}{19.705773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080461in}{19.892290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627543in}{21.914159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882738in}{21.785068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882901in}{19.697329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069622in}{19.827214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801267in}{22.408735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194992in}{22.685007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213885in}{22.685303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595143in}{21.266957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037590in}{21.663251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306455in}{21.138512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569061in}{21.398489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053273in}{19.986285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213911in}{20.240695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114991in}{19.788575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149628in}{19.861611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816431in}{19.611444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752617in}{19.551118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669574in}{19.575158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739655in}{19.566048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677652in}{19.626250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909924in}{19.689230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837246in}{19.566011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796166in}{19.535313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738862in}{19.585938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812041in}{19.588071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677675in}{19.545514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662812in}{19.545550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658895in}{19.523005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734974in}{19.516753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669107in}{19.486105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737247in}{19.438366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688861in}{19.514362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671230in}{19.522829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698276in}{19.493264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680857in}{19.495068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952917in}{19.781960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858524in}{19.668158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561574in}{19.550172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720422in}{19.591306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622097in}{19.498971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784489in}{19.617135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900936in}{19.674146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975381in}{19.716896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817333in}{19.627004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765813in}{19.540783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881744in}{19.683770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833578in}{19.685225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336225in}{20.070320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378369in}{20.155579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761320in}{19.645504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758282in}{19.566670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612226in}{19.474561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079286in}{19.974432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628292in}{19.430916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073267in}{19.973508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826564in}{19.734626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795216in}{19.825200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828974in}{19.708336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710448in}{19.661150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690228in}{19.562169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433614in}{20.355959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667080in}{19.550190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230417in}{20.157968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634277in}{19.476089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940401in}{19.924878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656241in}{19.396240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662604in}{19.432329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780839in}{19.617719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962270in}{19.833670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787238in}{19.594930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659019in}{19.400849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685264in}{19.513725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633981in}{19.439588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719329in}{19.538590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636032in}{19.467246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532820in}{19.510660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654940in}{19.459677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.532820in}{19.391827in}}{\pgfqpoint{5.769518in}{23.393525in}}{%
\pgfpathmoveto{\pgfqpoint{1.532820in}{19.421550in}}%
\pgfpathlineto{\pgfqpoint{1.532820in}{19.391827in}}%
\pgfpathlineto{\pgfqpoint{1.575615in}{19.431773in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{19.471752in}}%
\pgfpathlineto{\pgfqpoint{1.661204in}{19.511585in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{19.551751in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{19.591455in}}%
\pgfpathlineto{\pgfqpoint{1.789589in}{19.631126in}}%
\pgfpathlineto{\pgfqpoint{1.832384in}{19.670838in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{19.710130in}}%
\pgfpathlineto{\pgfqpoint{1.917974in}{19.749807in}}%
\pgfpathlineto{\pgfqpoint{1.960769in}{19.789291in}}%
\pgfpathlineto{\pgfqpoint{2.003564in}{19.828762in}}%
\pgfpathlineto{\pgfqpoint{2.046359in}{19.868188in}}%
\pgfpathlineto{\pgfqpoint{2.089154in}{19.907698in}}%
\pgfpathlineto{\pgfqpoint{2.131949in}{19.947108in}}%
\pgfpathlineto{\pgfqpoint{2.174744in}{19.986611in}}%
\pgfpathlineto{\pgfqpoint{2.217538in}{20.025791in}}%
\pgfpathlineto{\pgfqpoint{2.260333in}{20.065174in}}%
\pgfpathlineto{\pgfqpoint{2.303128in}{20.104439in}}%
\pgfpathlineto{\pgfqpoint{2.345923in}{20.143824in}}%
\pgfpathlineto{\pgfqpoint{2.388718in}{20.183204in}}%
\pgfpathlineto{\pgfqpoint{2.431513in}{20.222277in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{20.261302in}}%
\pgfpathlineto{\pgfqpoint{2.517103in}{20.300267in}}%
\pgfpathlineto{\pgfqpoint{2.559898in}{20.339308in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{20.378347in}}%
\pgfpathlineto{\pgfqpoint{2.645488in}{20.417212in}}%
\pgfpathlineto{\pgfqpoint{2.688283in}{20.456577in}}%
\pgfpathlineto{\pgfqpoint{2.731078in}{20.495675in}}%
\pgfpathlineto{\pgfqpoint{2.773873in}{20.534486in}}%
\pgfpathlineto{\pgfqpoint{2.816668in}{20.573581in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{20.612575in}}%
\pgfpathlineto{\pgfqpoint{2.902257in}{20.651201in}}%
\pgfpathlineto{\pgfqpoint{2.945052in}{20.689830in}}%
\pgfpathlineto{\pgfqpoint{2.987847in}{20.728872in}}%
\pgfpathlineto{\pgfqpoint{3.030642in}{20.768121in}}%
\pgfpathlineto{\pgfqpoint{3.073437in}{20.807369in}}%
\pgfpathlineto{\pgfqpoint{3.116232in}{20.846618in}}%
\pgfpathlineto{\pgfqpoint{3.159027in}{20.885515in}}%
\pgfpathlineto{\pgfqpoint{3.201822in}{20.924383in}}%
\pgfpathlineto{\pgfqpoint{3.244617in}{20.963190in}}%
\pgfpathlineto{\pgfqpoint{3.287412in}{21.001997in}}%
\pgfpathlineto{\pgfqpoint{3.330207in}{21.040811in}}%
\pgfpathlineto{\pgfqpoint{3.373002in}{21.079842in}}%
\pgfpathlineto{\pgfqpoint{3.415797in}{21.119024in}}%
\pgfpathlineto{\pgfqpoint{3.458591in}{21.158059in}}%
\pgfpathlineto{\pgfqpoint{3.501386in}{21.197060in}}%
\pgfpathlineto{\pgfqpoint{3.544181in}{21.236130in}}%
\pgfpathlineto{\pgfqpoint{3.586976in}{21.275064in}}%
\pgfpathlineto{\pgfqpoint{3.629771in}{21.313945in}}%
\pgfpathlineto{\pgfqpoint{3.672566in}{21.352826in}}%
\pgfpathlineto{\pgfqpoint{3.715361in}{21.391707in}}%
\pgfpathlineto{\pgfqpoint{3.758156in}{21.430560in}}%
\pgfpathlineto{\pgfqpoint{3.800951in}{21.469405in}}%
\pgfpathlineto{\pgfqpoint{3.843746in}{21.508250in}}%
\pgfpathlineto{\pgfqpoint{3.886541in}{21.547096in}}%
\pgfpathlineto{\pgfqpoint{3.929336in}{21.585941in}}%
\pgfpathlineto{\pgfqpoint{3.972131in}{21.624718in}}%
\pgfpathlineto{\pgfqpoint{4.014926in}{21.663599in}}%
\pgfpathlineto{\pgfqpoint{4.057721in}{21.702466in}}%
\pgfpathlineto{\pgfqpoint{4.100515in}{21.741293in}}%
\pgfpathlineto{\pgfqpoint{4.143310in}{21.780082in}}%
\pgfpathlineto{\pgfqpoint{4.186105in}{21.818939in}}%
\pgfpathlineto{\pgfqpoint{4.228900in}{21.857851in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{21.896839in}}%
\pgfpathlineto{\pgfqpoint{4.314490in}{21.935787in}}%
\pgfpathlineto{\pgfqpoint{4.357285in}{21.974708in}}%
\pgfpathlineto{\pgfqpoint{4.400080in}{22.013596in}}%
\pgfpathlineto{\pgfqpoint{4.442875in}{22.052483in}}%
\pgfpathlineto{\pgfqpoint{4.485670in}{22.091370in}}%
\pgfpathlineto{\pgfqpoint{4.528465in}{22.130257in}}%
\pgfpathlineto{\pgfqpoint{4.571260in}{22.168994in}}%
\pgfpathlineto{\pgfqpoint{4.614055in}{22.207612in}}%
\pgfpathlineto{\pgfqpoint{4.656850in}{22.246292in}}%
\pgfpathlineto{\pgfqpoint{4.699644in}{22.285131in}}%
\pgfpathlineto{\pgfqpoint{4.742439in}{22.323975in}}%
\pgfpathlineto{\pgfqpoint{4.785234in}{22.362821in}}%
\pgfpathlineto{\pgfqpoint{4.828029in}{22.401667in}}%
\pgfpathlineto{\pgfqpoint{4.870824in}{22.440513in}}%
\pgfpathlineto{\pgfqpoint{4.913619in}{22.479366in}}%
\pgfpathlineto{\pgfqpoint{4.956414in}{22.518280in}}%
\pgfpathlineto{\pgfqpoint{4.999209in}{22.557195in}}%
\pgfpathlineto{\pgfqpoint{5.042004in}{22.596109in}}%
\pgfpathlineto{\pgfqpoint{5.084799in}{22.635024in}}%
\pgfpathlineto{\pgfqpoint{5.127594in}{22.673938in}}%
\pgfpathlineto{\pgfqpoint{5.170389in}{22.712821in}}%
\pgfpathlineto{\pgfqpoint{5.213184in}{22.751611in}}%
\pgfpathlineto{\pgfqpoint{5.255979in}{22.790401in}}%
\pgfpathlineto{\pgfqpoint{5.298773in}{22.829191in}}%
\pgfpathlineto{\pgfqpoint{5.341568in}{22.867981in}}%
\pgfpathlineto{\pgfqpoint{5.384363in}{22.906771in}}%
\pgfpathlineto{\pgfqpoint{5.427158in}{22.945561in}}%
\pgfpathlineto{\pgfqpoint{5.469953in}{22.984351in}}%
\pgfpathlineto{\pgfqpoint{5.512748in}{23.023176in}}%
\pgfpathlineto{\pgfqpoint{5.555543in}{23.062018in}}%
\pgfpathlineto{\pgfqpoint{5.598338in}{23.100857in}}%
\pgfpathlineto{\pgfqpoint{5.641133in}{23.139506in}}%
\pgfpathlineto{\pgfqpoint{5.683928in}{23.178290in}}%
\pgfpathlineto{\pgfqpoint{5.726723in}{23.217075in}}%
\pgfpathlineto{\pgfqpoint{5.769518in}{23.255859in}}%
\pgfpathlineto{\pgfqpoint{5.769518in}{23.393525in}}%
\pgfpathlineto{\pgfqpoint{5.769518in}{23.393525in}}%
\pgfpathlineto{\pgfqpoint{5.726723in}{23.353347in}}%
\pgfpathlineto{\pgfqpoint{5.683928in}{23.313150in}}%
\pgfpathlineto{\pgfqpoint{5.641133in}{23.272861in}}%
\pgfpathlineto{\pgfqpoint{5.598338in}{23.232556in}}%
\pgfpathlineto{\pgfqpoint{5.555543in}{23.192184in}}%
\pgfpathlineto{\pgfqpoint{5.512748in}{23.151812in}}%
\pgfpathlineto{\pgfqpoint{5.469953in}{23.111440in}}%
\pgfpathlineto{\pgfqpoint{5.427158in}{23.071068in}}%
\pgfpathlineto{\pgfqpoint{5.384363in}{23.030696in}}%
\pgfpathlineto{\pgfqpoint{5.341568in}{22.990324in}}%
\pgfpathlineto{\pgfqpoint{5.298773in}{22.950037in}}%
\pgfpathlineto{\pgfqpoint{5.255979in}{22.909819in}}%
\pgfpathlineto{\pgfqpoint{5.213184in}{22.869601in}}%
\pgfpathlineto{\pgfqpoint{5.170389in}{22.829308in}}%
\pgfpathlineto{\pgfqpoint{5.127594in}{22.788930in}}%
\pgfpathlineto{\pgfqpoint{5.084799in}{22.748552in}}%
\pgfpathlineto{\pgfqpoint{5.042004in}{22.708174in}}%
\pgfpathlineto{\pgfqpoint{4.999209in}{22.667795in}}%
\pgfpathlineto{\pgfqpoint{4.956414in}{22.627415in}}%
\pgfpathlineto{\pgfqpoint{4.913619in}{22.587076in}}%
\pgfpathlineto{\pgfqpoint{4.870824in}{22.546945in}}%
\pgfpathlineto{\pgfqpoint{4.828029in}{22.506814in}}%
\pgfpathlineto{\pgfqpoint{4.785234in}{22.466684in}}%
\pgfpathlineto{\pgfqpoint{4.742439in}{22.426553in}}%
\pgfpathlineto{\pgfqpoint{4.699644in}{22.386422in}}%
\pgfpathlineto{\pgfqpoint{4.656850in}{22.346044in}}%
\pgfpathlineto{\pgfqpoint{4.614055in}{22.305610in}}%
\pgfpathlineto{\pgfqpoint{4.571260in}{22.265380in}}%
\pgfpathlineto{\pgfqpoint{4.528465in}{22.225183in}}%
\pgfpathlineto{\pgfqpoint{4.485670in}{22.184987in}}%
\pgfpathlineto{\pgfqpoint{4.442875in}{22.144752in}}%
\pgfpathlineto{\pgfqpoint{4.400080in}{22.104465in}}%
\pgfpathlineto{\pgfqpoint{4.357285in}{22.064178in}}%
\pgfpathlineto{\pgfqpoint{4.314490in}{22.023982in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{21.983793in}}%
\pgfpathlineto{\pgfqpoint{4.228900in}{21.943601in}}%
\pgfpathlineto{\pgfqpoint{4.186105in}{21.903096in}}%
\pgfpathlineto{\pgfqpoint{4.143310in}{21.862736in}}%
\pgfpathlineto{\pgfqpoint{4.100515in}{21.822449in}}%
\pgfpathlineto{\pgfqpoint{4.057721in}{21.782162in}}%
\pgfpathlineto{\pgfqpoint{4.014926in}{21.741875in}}%
\pgfpathlineto{\pgfqpoint{3.972131in}{21.701588in}}%
\pgfpathlineto{\pgfqpoint{3.929336in}{21.661299in}}%
\pgfpathlineto{\pgfqpoint{3.886541in}{21.621009in}}%
\pgfpathlineto{\pgfqpoint{3.843746in}{21.580719in}}%
\pgfpathlineto{\pgfqpoint{3.800951in}{21.540430in}}%
\pgfpathlineto{\pgfqpoint{3.758156in}{21.500140in}}%
\pgfpathlineto{\pgfqpoint{3.715361in}{21.459851in}}%
\pgfpathlineto{\pgfqpoint{3.672566in}{21.419561in}}%
\pgfpathlineto{\pgfqpoint{3.629771in}{21.379271in}}%
\pgfpathlineto{\pgfqpoint{3.586976in}{21.338982in}}%
\pgfpathlineto{\pgfqpoint{3.544181in}{21.298686in}}%
\pgfpathlineto{\pgfqpoint{3.501386in}{21.258388in}}%
\pgfpathlineto{\pgfqpoint{3.458591in}{21.218092in}}%
\pgfpathlineto{\pgfqpoint{3.415797in}{21.177967in}}%
\pgfpathlineto{\pgfqpoint{3.373002in}{21.137789in}}%
\pgfpathlineto{\pgfqpoint{3.330207in}{21.097609in}}%
\pgfpathlineto{\pgfqpoint{3.287412in}{21.057190in}}%
\pgfpathlineto{\pgfqpoint{3.244617in}{21.017234in}}%
\pgfpathlineto{\pgfqpoint{3.201822in}{20.977077in}}%
\pgfpathlineto{\pgfqpoint{3.159027in}{20.936895in}}%
\pgfpathlineto{\pgfqpoint{3.116232in}{20.896688in}}%
\pgfpathlineto{\pgfqpoint{3.073437in}{20.856399in}}%
\pgfpathlineto{\pgfqpoint{3.030642in}{20.816019in}}%
\pgfpathlineto{\pgfqpoint{2.987847in}{20.775570in}}%
\pgfpathlineto{\pgfqpoint{2.945052in}{20.735530in}}%
\pgfpathlineto{\pgfqpoint{2.902257in}{20.695176in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{20.654949in}}%
\pgfpathlineto{\pgfqpoint{2.816668in}{20.614671in}}%
\pgfpathlineto{\pgfqpoint{2.773873in}{20.574534in}}%
\pgfpathlineto{\pgfqpoint{2.731078in}{20.534451in}}%
\pgfpathlineto{\pgfqpoint{2.688283in}{20.494337in}}%
\pgfpathlineto{\pgfqpoint{2.645488in}{20.454297in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{20.413994in}}%
\pgfpathlineto{\pgfqpoint{2.559898in}{20.373822in}}%
\pgfpathlineto{\pgfqpoint{2.517103in}{20.333926in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{20.294030in}}%
\pgfpathlineto{\pgfqpoint{2.431513in}{20.254103in}}%
\pgfpathlineto{\pgfqpoint{2.388718in}{20.214232in}}%
\pgfpathlineto{\pgfqpoint{2.345923in}{20.174388in}}%
\pgfpathlineto{\pgfqpoint{2.303128in}{20.134504in}}%
\pgfpathlineto{\pgfqpoint{2.260333in}{20.094689in}}%
\pgfpathlineto{\pgfqpoint{2.217538in}{20.054717in}}%
\pgfpathlineto{\pgfqpoint{2.174744in}{20.014854in}}%
\pgfpathlineto{\pgfqpoint{2.131949in}{19.975043in}}%
\pgfpathlineto{\pgfqpoint{2.089154in}{19.935094in}}%
\pgfpathlineto{\pgfqpoint{2.046359in}{19.895548in}}%
\pgfpathlineto{\pgfqpoint{2.003564in}{19.856034in}}%
\pgfpathlineto{\pgfqpoint{1.960769in}{19.816694in}}%
\pgfpathlineto{\pgfqpoint{1.917974in}{19.777077in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{19.737400in}}%
\pgfpathlineto{\pgfqpoint{1.832384in}{19.697799in}}%
\pgfpathlineto{\pgfqpoint{1.789589in}{19.658214in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{19.618597in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{19.578978in}}%
\pgfpathlineto{\pgfqpoint{1.661204in}{19.539741in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{19.500605in}}%
\pgfpathlineto{\pgfqpoint{1.575615in}{19.461178in}}%
\pgfpathlineto{\pgfqpoint{1.532820in}{19.421550in}}%
\pgfpathlineto{\pgfqpoint{1.532820in}{19.421550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532820in}{19.406541in}}%
\pgfpathlineto{\pgfqpoint{1.575615in}{19.446125in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{19.485710in}}%
\pgfpathlineto{\pgfqpoint{1.661204in}{19.525294in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{19.564879in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{19.604463in}}%
\pgfpathlineto{\pgfqpoint{1.789589in}{19.644048in}}%
\pgfpathlineto{\pgfqpoint{1.832384in}{19.683633in}}%
\pgfpathlineto{\pgfqpoint{1.875179in}{19.723217in}}%
\pgfpathlineto{\pgfqpoint{1.917974in}{19.762802in}}%
\pgfpathlineto{\pgfqpoint{1.960769in}{19.802386in}}%
\pgfpathlineto{\pgfqpoint{2.003564in}{19.841971in}}%
\pgfpathlineto{\pgfqpoint{2.046359in}{19.881555in}}%
\pgfpathlineto{\pgfqpoint{2.089154in}{19.921140in}}%
\pgfpathlineto{\pgfqpoint{2.131949in}{19.960725in}}%
\pgfpathlineto{\pgfqpoint{2.174744in}{20.000309in}}%
\pgfpathlineto{\pgfqpoint{2.217538in}{20.039894in}}%
\pgfpathlineto{\pgfqpoint{2.260333in}{20.079478in}}%
\pgfpathlineto{\pgfqpoint{2.303128in}{20.119063in}}%
\pgfpathlineto{\pgfqpoint{2.345923in}{20.158647in}}%
\pgfpathlineto{\pgfqpoint{2.388718in}{20.198232in}}%
\pgfpathlineto{\pgfqpoint{2.431513in}{20.237817in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{20.277401in}}%
\pgfpathlineto{\pgfqpoint{2.517103in}{20.316986in}}%
\pgfpathlineto{\pgfqpoint{2.559898in}{20.356570in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{20.396155in}}%
\pgfpathlineto{\pgfqpoint{2.645488in}{20.435739in}}%
\pgfpathlineto{\pgfqpoint{2.688283in}{20.475324in}}%
\pgfpathlineto{\pgfqpoint{2.731078in}{20.514909in}}%
\pgfpathlineto{\pgfqpoint{2.773873in}{20.554493in}}%
\pgfpathlineto{\pgfqpoint{2.816668in}{20.594078in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{20.633662in}}%
\pgfpathlineto{\pgfqpoint{2.902257in}{20.673247in}}%
\pgfpathlineto{\pgfqpoint{2.945052in}{20.712831in}}%
\pgfpathlineto{\pgfqpoint{2.987847in}{20.752416in}}%
\pgfpathlineto{\pgfqpoint{3.030642in}{20.792001in}}%
\pgfpathlineto{\pgfqpoint{3.073437in}{20.831585in}}%
\pgfpathlineto{\pgfqpoint{3.116232in}{20.871170in}}%
\pgfpathlineto{\pgfqpoint{3.159027in}{20.910754in}}%
\pgfpathlineto{\pgfqpoint{3.201822in}{20.950339in}}%
\pgfpathlineto{\pgfqpoint{3.244617in}{20.989923in}}%
\pgfpathlineto{\pgfqpoint{3.287412in}{21.029508in}}%
\pgfpathlineto{\pgfqpoint{3.330207in}{21.069093in}}%
\pgfpathlineto{\pgfqpoint{3.373002in}{21.108677in}}%
\pgfpathlineto{\pgfqpoint{3.415797in}{21.148262in}}%
\pgfpathlineto{\pgfqpoint{3.458591in}{21.187846in}}%
\pgfpathlineto{\pgfqpoint{3.501386in}{21.227431in}}%
\pgfpathlineto{\pgfqpoint{3.544181in}{21.267015in}}%
\pgfpathlineto{\pgfqpoint{3.586976in}{21.306600in}}%
\pgfpathlineto{\pgfqpoint{3.629771in}{21.346185in}}%
\pgfpathlineto{\pgfqpoint{3.672566in}{21.385769in}}%
\pgfpathlineto{\pgfqpoint{3.715361in}{21.425354in}}%
\pgfpathlineto{\pgfqpoint{3.758156in}{21.464938in}}%
\pgfpathlineto{\pgfqpoint{3.800951in}{21.504523in}}%
\pgfpathlineto{\pgfqpoint{3.843746in}{21.544107in}}%
\pgfpathlineto{\pgfqpoint{3.886541in}{21.583692in}}%
\pgfpathlineto{\pgfqpoint{3.929336in}{21.623277in}}%
\pgfpathlineto{\pgfqpoint{3.972131in}{21.662861in}}%
\pgfpathlineto{\pgfqpoint{4.014926in}{21.702446in}}%
\pgfpathlineto{\pgfqpoint{4.057721in}{21.742030in}}%
\pgfpathlineto{\pgfqpoint{4.100515in}{21.781615in}}%
\pgfpathlineto{\pgfqpoint{4.143310in}{21.821199in}}%
\pgfpathlineto{\pgfqpoint{4.186105in}{21.860784in}}%
\pgfpathlineto{\pgfqpoint{4.228900in}{21.900369in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{21.939953in}}%
\pgfpathlineto{\pgfqpoint{4.314490in}{21.979538in}}%
\pgfpathlineto{\pgfqpoint{4.357285in}{22.019122in}}%
\pgfpathlineto{\pgfqpoint{4.400080in}{22.058707in}}%
\pgfpathlineto{\pgfqpoint{4.442875in}{22.098291in}}%
\pgfpathlineto{\pgfqpoint{4.485670in}{22.137876in}}%
\pgfpathlineto{\pgfqpoint{4.528465in}{22.177460in}}%
\pgfpathlineto{\pgfqpoint{4.571260in}{22.217045in}}%
\pgfpathlineto{\pgfqpoint{4.614055in}{22.256630in}}%
\pgfpathlineto{\pgfqpoint{4.656850in}{22.296214in}}%
\pgfpathlineto{\pgfqpoint{4.699644in}{22.335799in}}%
\pgfpathlineto{\pgfqpoint{4.742439in}{22.375383in}}%
\pgfpathlineto{\pgfqpoint{4.785234in}{22.414968in}}%
\pgfpathlineto{\pgfqpoint{4.828029in}{22.454552in}}%
\pgfpathlineto{\pgfqpoint{4.870824in}{22.494137in}}%
\pgfpathlineto{\pgfqpoint{4.913619in}{22.533722in}}%
\pgfpathlineto{\pgfqpoint{4.956414in}{22.573306in}}%
\pgfpathlineto{\pgfqpoint{4.999209in}{22.612891in}}%
\pgfpathlineto{\pgfqpoint{5.042004in}{22.652475in}}%
\pgfpathlineto{\pgfqpoint{5.084799in}{22.692060in}}%
\pgfpathlineto{\pgfqpoint{5.127594in}{22.731644in}}%
\pgfpathlineto{\pgfqpoint{5.170389in}{22.771229in}}%
\pgfpathlineto{\pgfqpoint{5.213184in}{22.810814in}}%
\pgfpathlineto{\pgfqpoint{5.255979in}{22.850398in}}%
\pgfpathlineto{\pgfqpoint{5.298773in}{22.889983in}}%
\pgfpathlineto{\pgfqpoint{5.341568in}{22.929567in}}%
\pgfpathlineto{\pgfqpoint{5.384363in}{22.969152in}}%
\pgfpathlineto{\pgfqpoint{5.427158in}{23.008736in}}%
\pgfpathlineto{\pgfqpoint{5.469953in}{23.048321in}}%
\pgfpathlineto{\pgfqpoint{5.512748in}{23.087906in}}%
\pgfpathlineto{\pgfqpoint{5.555543in}{23.127490in}}%
\pgfpathlineto{\pgfqpoint{5.598338in}{23.167075in}}%
\pgfpathlineto{\pgfqpoint{5.641133in}{23.206659in}}%
\pgfpathlineto{\pgfqpoint{5.683928in}{23.246244in}}%
\pgfpathlineto{\pgfqpoint{5.726723in}{23.285828in}}%
\pgfpathlineto{\pgfqpoint{5.769518in}{23.325413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.234103in}{19.002795in}}%
\pgfpathlineto{\pgfqpoint{5.778156in}{23.276772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005358in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{18.778690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{23.709015in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789163in, y=24.167842in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (a) Hip-hop}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729342in, y=23.847904in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.968, SRCC = 0.976}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{23.709015in}}%
\pgfpathlineto{\pgfqpoint{6.381543in}{23.709015in}}%
\pgfpathlineto{\pgfqpoint{6.381543in}{18.778690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608745in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{6.608745in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.880771in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{8.880771in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.152797in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{11.152797in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{19.002795in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{19.002795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{19.857591in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{19.857591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{20.712386in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{20.712386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{21.567181in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{21.567181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{22.421976in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{22.421976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{23.276772in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{23.276772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.308706in}{20.632944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.732656in}{20.839280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.814765in}{20.212534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.724524in}{20.941679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.288038in}{20.278367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208098in}{19.798156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948810in}{19.558817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.686864in}{20.196815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374283in}{19.849642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.644998in}{20.130638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.343710in}{19.810488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474499in}{19.875015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.291989in}{20.840703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.731226in}{20.076093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.814852in}{20.212534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474498in}{19.875015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.008903in}{21.000783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.240084in}{21.056976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.670616in}{21.098807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.605391in}{21.713307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671701in}{20.428088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.398888in}{19.844555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982936in}{19.530605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.864193in}{20.289216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528990in}{19.885883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.814414in}{20.262803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487949in}{19.866012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.136875in}{19.628078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.067345in}{21.387817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.891494in}{20.156573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.497265in}{20.486458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.306490in}{20.682915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.569470in}{21.519471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.577623in}{21.561848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.945902in}{20.634593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.360043in}{20.577481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649677in}{20.003893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.828671in}{20.268810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.503656in}{19.877358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.044282in}{21.025636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.431834in}{21.114990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.620602in}{20.085910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.684164in}{21.704439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.849990in}{20.489230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.417970in}{19.868731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990225in}{19.554882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.824568in}{20.265965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.500747in}{19.875785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.727356in}{20.213824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.426313in}{19.847569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.220045in}{19.657348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.121347in}{21.417368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.089238in}{20.228826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819431in}{20.265487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.497117in}{19.874597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.975110in}{20.949361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.384599in}{21.164898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435290in}{20.669508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.636359in}{21.584262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.829428in}{20.565529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.412148in}{19.870827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989089in}{19.560654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819060in}{20.279433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.498231in}{19.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.858687in}{20.271734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.518224in}{19.836010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.073822in}{20.201770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.092721in}{21.306467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.084115in}{20.280503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.938442in}{20.623203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.925924in}{21.304320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287331in}{19.772809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.813575in}{20.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.224872in}{20.349514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.971066in}{20.831647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.191627in}{20.436285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.908115in}{20.048999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.195972in}{19.687840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942875in}{19.531009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617988in}{20.178689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339809in}{19.836932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521348in}{20.113732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.282530in}{19.794516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.304883in}{20.231405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970931in}{20.329821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688486in}{19.964894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290353in}{20.647671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.635847in}{20.801869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.672108in}{20.995855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194716in}{20.242067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196377in}{19.788091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943880in}{19.536158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.716338in}{20.206862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391824in}{19.855953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708318in}{20.175935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.382477in}{19.838716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.257664in}{20.928524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.607134in}{20.045637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.821072in}{20.252186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138037in}{19.720562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555396in}{20.878258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.489070in}{22.247475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.992103in}{20.214246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.385786in}{21.672907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.211979in}{21.958400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261551in}{19.551903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317267in}{19.897334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.700609in}{20.069713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580330in}{20.030561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.523180in}{19.809024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247570in}{19.676457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.046408in}{20.765370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598295in}{20.787287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.475192in}{21.170642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.992137in}{20.214246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.046408in}{20.765370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.890773in}{20.822649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.199976in}{22.321399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807055in}{20.059944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.919659in}{21.540806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.879513in}{22.019435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.267172in}{19.534547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482588in}{19.896090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.780877in}{20.087789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659355in}{20.020332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.452102in}{19.753547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190634in}{19.615458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.763151in}{21.977397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.975614in}{20.690999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.936091in}{21.090743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.476741in}{20.305350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.722651in}{22.068403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.692677in}{21.292482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.737477in}{21.368310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.263879in}{22.193387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.314384in}{20.028193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846230in}{20.769036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.772108in}{20.080702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651153in}{20.017852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981257in}{20.932767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.205884in}{22.279407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.745734in}{20.133237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.048898in}{21.680847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.878350in}{21.988409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.328201in}{19.569733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423954in}{19.916241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.764409in}{20.079582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.642344in}{20.007636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.596207in}{19.829227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.297965in}{19.728142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.982330in}{20.775545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.053077in}{20.831961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916074in}{21.189312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.735410in}{20.070867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.616018in}{20.023419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.973787in}{20.945001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.192613in}{22.277561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.579666in}{21.397299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.040258in}{21.698555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.870999in}{21.991414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.327854in}{19.571582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423346in}{19.919679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.771913in}{20.085662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651178in}{20.021805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580251in}{19.821056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283917in}{19.710880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.113402in}{22.136132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.050486in}{20.843940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.913992in}{21.204900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.314412in}{22.199306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888254in}{20.805439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.636204in}{21.049726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060360in}{20.269910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.640671in}{21.257300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326304in}{21.216042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.637310in}{20.985597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.453316in}{21.057039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270697in}{19.550371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.331946in}{19.837372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.676928in}{20.065969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.553950in}{20.022671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.463936in}{19.794217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.233354in}{19.706227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.670779in}{22.098240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.289777in}{20.453855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.155158in}{20.523360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489070in}{20.757761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.483593in}{22.293574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.285806in}{21.517808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.212801in}{21.992569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.211861in}{19.515041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363024in}{19.878069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.711562in}{20.077302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.589744in}{20.043920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.413786in}{19.734541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.163711in}{19.604519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.536839in}{20.640673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489182in}{21.074186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.725970in}{19.854539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767497in}{20.165382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685715in}{19.939444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627671in}{19.886930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685712in}{19.939444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627671in}{19.886930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996464in}{19.622128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154420in}{19.392891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727514in}{19.906548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463367in}{19.943721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.035954in}{19.803016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.964759in}{19.838860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.818485in}{19.893056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350144in}{19.566907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209389in}{19.513078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.477491in}{19.743757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363867in}{19.649458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850404in}{19.662211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.641616in}{19.650475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.618804in}{19.754415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468612in}{19.676479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018630in}{19.987164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.878615in}{20.018606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.897047in}{19.846704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.285910in}{19.561373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049051in}{19.461747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130821in}{19.455954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103046in}{19.432260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.776099in}{19.841861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.581205in}{19.768743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325499in}{19.739079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234640in}{19.708357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990121in}{19.413981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.071433in}{19.386781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.348433in}{19.527720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208475in}{19.511808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.278899in}{19.725710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.663974in}{20.188333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.278899in}{19.725710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.663974in}{20.188333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.163466in}{19.562780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.012856in}{22.248617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106995in}{21.185307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.171189in}{21.850081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.434630in}{20.574334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.480496in}{20.590964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.164274in}{22.387170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.058051in}{19.696831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991022in}{20.462187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.213859in}{19.679231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563663in}{19.980896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209809in}{19.668138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104448in}{20.389496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416866in}{19.756261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820349in}{20.086800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.336459in}{20.647306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.019897in}{22.218608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.401009in}{22.589525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973364in}{19.481582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.692060in}{21.429260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905943in}{19.425391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.238254in}{19.570831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.254908in}{19.642163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.646851in}{19.961480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103413in}{19.603137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.655785in}{20.191969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883666in}{19.384270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.248672in}{19.576207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055468in}{19.711078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.954948in}{20.453550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354912in}{19.777121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.699965in}{20.138270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354925in}{19.777121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.699965in}{20.138270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082571in}{19.506766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.027754in}{22.414341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554042in}{20.338560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504010in}{22.241563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714518in}{20.391116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.769343in}{20.481328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.044487in}{23.184133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026725in}{19.401473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.401461in}{21.031608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.376388in}{19.755798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.606037in}{19.941361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170624in}{19.480305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.101744in}{20.593249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424251in}{19.785978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.660530in}{19.982762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375492in}{19.916803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.407492in}{20.818181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.134482in}{23.199026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103596in}{19.501486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.116659in}{22.007555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026724in}{19.451655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.232773in}{19.588816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.297229in}{19.747786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687569in}{20.071377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.033033in}{19.399414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.245084in}{19.623250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.025212in}{19.402120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.346406in}{20.980203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.146929in}{19.604453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.146933in}{19.604453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.146934in}{19.604453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.146938in}{19.604453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130165in}{19.491040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130138in}{19.491040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584873in}{20.797986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584882in}{20.797986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.870712in}{20.522174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.876199in}{20.447725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.876191in}{20.447725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.065645in}{19.462775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.065820in}{19.462775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108113in}{19.571958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108113in}{19.571958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045510in}{19.602712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045475in}{19.602712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.091816in}{19.566409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.091816in}{19.566409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.506928in}{19.995679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.506890in}{19.995679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.870690in}{20.522174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.939486in}{19.501146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.939380in}{19.501146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892182in}{19.399238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892104in}{19.399853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152129in}{19.580892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152129in}{19.580892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918443in}{19.350161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918520in}{19.348149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.064572in}{19.466334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.064575in}{19.466334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.744393in}{20.153232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.568446in}{20.029961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.744393in}{20.153232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.568446in}{20.029961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.015343in}{22.167855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.555151in}{21.721912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963600in}{22.479771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.699347in}{22.247693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.548160in}{22.685792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.447888in}{22.649755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.903393in}{22.287982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.841373in}{20.223474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.847302in}{20.150466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481434in}{19.933158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275728in}{19.747023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885173in}{20.454854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.645254in}{20.190101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585873in}{20.090846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354029in}{19.838768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.373431in}{22.576584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.961663in}{22.323664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.126919in}{22.391158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.417772in}{20.907487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.336195in}{20.898403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235457in}{19.717574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046513in}{19.515050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.723184in}{20.055413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538584in}{19.926874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219958in}{19.711515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034386in}{19.504547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.817377in}{20.228778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.810295in}{20.171707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.611498in}{20.350170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657543in}{20.500948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.611498in}{20.350170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657543in}{20.500948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.649220in}{21.684335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.539765in}{21.862101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052337in}{22.160727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.057230in}{22.216742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.120365in}{22.270258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.082195in}{22.218845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.279538in}{22.345699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.941323in}{20.228977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126999in}{20.594210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361278in}{19.909938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.378656in}{19.835864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712806in}{20.247804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766528in}{20.335706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428476in}{19.933402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450404in}{19.865203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.385563in}{21.516214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.545505in}{21.755408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.303694in}{22.436127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.177146in}{20.336324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.586944in}{20.872555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.343617in}{19.671291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.353043in}{19.669802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.491493in}{19.959570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.499780in}{19.996215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.333776in}{19.683253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345458in}{19.710501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928914in}{20.225941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.117710in}{20.563230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.818079in}{20.292220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693901in}{20.053676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.818079in}{20.292220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693958in}{20.053676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.370871in}{22.678053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.363130in}{20.965705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.698181in}{21.940970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.762024in}{20.938000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.461523in}{22.673497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.821398in}{22.345241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.622840in}{21.908373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.457621in}{19.899218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298337in}{19.567980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.603840in}{19.968396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.560794in}{19.942489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.712363in}{21.134922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136850in}{20.659754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.418451in}{22.668666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.436634in}{21.809985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.412681in}{22.668340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.314182in}{21.771819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.341963in}{21.770098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.557255in}{21.562628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.802862in}{20.843989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.588354in}{21.233786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.434789in}{20.911630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.446467in}{19.841123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.161597in}{19.491637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707049in}{20.187267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649916in}{20.087182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707049in}{20.187267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649916in}{20.087182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.385534in}{22.312947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.156436in}{22.242800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.500742in}{21.261989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.443547in}{21.386965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.567674in}{22.536635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.872065in}{21.926493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.635566in}{21.897381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.619950in}{19.815039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554611in}{19.840803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.511835in}{19.892412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.422668in}{19.834945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357171in}{20.900396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.239212in}{20.829880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.383140in}{19.805368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300388in}{19.744788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.501219in}{22.702001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.258094in}{22.536066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.319043in}{22.469226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.572716in}{21.341404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.411030in}{21.355962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.339928in}{20.468592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.233204in}{20.411029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.515060in}{19.713720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.452267in}{19.692824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.566229in}{19.965495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.574510in}{19.920822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.566229in}{19.965495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.574510in}{19.920822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882644in}{21.875302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.526017in}{21.426906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.097304in}{22.040260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.794454in}{20.961596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.002910in}{21.881704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455423in}{21.629851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.412176in}{21.348456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322125in}{19.805636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.638682in}{19.890550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.299292in}{19.724152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316768in}{19.730076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.168289in}{20.429988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.206151in}{20.272919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196881in}{19.619198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197631in}{19.644571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923515in}{21.736298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.773432in}{21.559591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.829108in}{21.744644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544696in}{21.498380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.313445in}{20.924189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.079159in}{20.684881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.995827in}{20.548713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244187in}{19.705338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554145in}{19.782421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313055in}{19.998449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423005in}{20.256572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313055in}{19.998449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423005in}{20.256572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.781658in}{21.111531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.372029in}{22.151986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.320350in}{22.029235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.865973in}{21.659491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.995503in}{21.587320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.438328in}{21.000962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.711498in}{21.983663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356658in}{19.828723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.654880in}{20.063986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209962in}{19.609062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242286in}{19.781682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.553934in}{20.508077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.837541in}{20.970062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.058254in}{20.974695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.398926in}{21.970110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.915575in}{21.290154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432072in}{22.316329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.527394in}{22.684028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.461265in}{20.930734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.350115in}{21.160917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.680894in}{21.238520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.070948in}{21.861607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.145463in}{19.745981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.456245in}{20.028907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505227in}{20.006320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.772110in}{20.255773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505227in}{20.006320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.772110in}{20.255773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.792917in}{22.072730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.555583in}{22.623211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.378121in}{21.831748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598690in}{21.828379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.886884in}{22.376882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.190527in}{21.677058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.944645in}{22.209298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431489in}{19.780415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658698in}{20.100697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.785727in}{20.126226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.147742in}{20.606736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.202390in}{22.129203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.811230in}{22.671040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041014in}{19.579207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308065in}{19.714979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882871in}{22.340278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.658321in}{22.730978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.664758in}{22.728054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011811in}{21.381948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531473in}{21.767225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023094in}{19.462893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239771in}{19.581091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.134189in}{20.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.556374in}{20.804838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.400372in}{19.781378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649728in}{20.091628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441048in}{19.757006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598258in}{19.889774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441048in}{19.757006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598225in}{19.889774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.631381in}{21.632916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.805327in}{21.086367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.624228in}{21.752011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.254688in}{21.630640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.775538in}{22.054626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.921617in}{21.068013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.168707in}{20.916451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264538in}{19.710309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057764in}{19.579966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869366in}{21.748603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.446084in}{22.069723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.170752in}{21.876673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.225270in}{21.551947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.116187in}{21.157124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.584037in}{20.857616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.733915in}{22.092059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.739857in}{21.990477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.751401in}{21.923695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.541163in}{20.709606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.307932in}{20.449994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.054765in}{19.450007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186300in}{19.576730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.839118in}{20.027338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.107541in}{20.246419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258964in}{19.721303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057596in}{19.583262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.310421in}{19.792989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385561in}{19.819862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.310421in}{19.792989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385563in}{19.819862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.393193in}{21.378080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279241in}{19.628314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.607205in}{21.576063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.789827in}{20.076598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.451354in}{21.821298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.559775in}{21.526138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.855194in}{20.388770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026501in}{19.640870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036871in}{19.451472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.214948in}{19.699145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.309588in}{19.755409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.960837in}{21.488130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.154798in}{20.227683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.044882in}{19.488386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.101117in}{19.534432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432798in}{21.592453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326600in}{20.393839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.303977in}{20.257534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.143443in}{21.227924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404068in}{19.907281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.214797in}{20.129967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.109953in}{20.072438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024618in}{19.637580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036843in}{19.455924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117126in}{19.554201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947667in}{19.481705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998353in}{19.400001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196307in}{19.531286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.120543in}{19.610859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177931in}{19.612289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312687in}{19.833511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521401in}{19.935783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087302in}{19.609732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182299in}{19.615757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.246351in}{19.692046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087943in}{19.493655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181228in}{19.508304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138400in}{19.591525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229996in}{19.658982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206548in}{19.587470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.150025in}{19.508448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255403in}{19.846078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.032294in}{19.370728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024106in}{19.574541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.516883in}{19.999931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726104in}{20.052004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171564in}{19.662111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308249in}{19.648073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.101051in}{19.538510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.515361in}{20.046723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.425283in}{19.969920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.574627in}{20.149532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657026in}{19.959198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.857485in}{20.190303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.463938in}{19.648001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.534295in}{19.753794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.008012in}{19.546019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.618558in}{20.265474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.126540in}{19.426303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.643900in}{20.024039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347837in}{19.792683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486091in}{19.982008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.555335in}{20.011649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.637900in}{20.114923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181419in}{19.740427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.132885in}{19.686874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960873in}{19.359565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148437in}{19.512664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093688in}{19.504791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228870in}{19.597079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.883666in}{19.366145in}}{\pgfqpoint{11.134482in}{23.231007in}}{%
\pgfpathmoveto{\pgfqpoint{6.883666in}{19.407249in}}%
\pgfpathlineto{\pgfqpoint{6.883666in}{19.366145in}}%
\pgfpathlineto{\pgfqpoint{6.926603in}{19.404794in}}%
\pgfpathlineto{\pgfqpoint{6.969541in}{19.443190in}}%
\pgfpathlineto{\pgfqpoint{7.012478in}{19.482259in}}%
\pgfpathlineto{\pgfqpoint{7.055416in}{19.520845in}}%
\pgfpathlineto{\pgfqpoint{7.098354in}{19.558962in}}%
\pgfpathlineto{\pgfqpoint{7.141291in}{19.597277in}}%
\pgfpathlineto{\pgfqpoint{7.184229in}{19.635376in}}%
\pgfpathlineto{\pgfqpoint{7.227166in}{19.673821in}}%
\pgfpathlineto{\pgfqpoint{7.270104in}{19.711755in}}%
\pgfpathlineto{\pgfqpoint{7.313041in}{19.749587in}}%
\pgfpathlineto{\pgfqpoint{7.355979in}{19.787826in}}%
\pgfpathlineto{\pgfqpoint{7.398916in}{19.825950in}}%
\pgfpathlineto{\pgfqpoint{7.441854in}{19.863848in}}%
\pgfpathlineto{\pgfqpoint{7.484791in}{19.901893in}}%
\pgfpathlineto{\pgfqpoint{7.527729in}{19.939824in}}%
\pgfpathlineto{\pgfqpoint{7.570666in}{19.977526in}}%
\pgfpathlineto{\pgfqpoint{7.613604in}{20.015363in}}%
\pgfpathlineto{\pgfqpoint{7.656542in}{20.052762in}}%
\pgfpathlineto{\pgfqpoint{7.699479in}{20.090361in}}%
\pgfpathlineto{\pgfqpoint{7.742417in}{20.127906in}}%
\pgfpathlineto{\pgfqpoint{7.785354in}{20.165352in}}%
\pgfpathlineto{\pgfqpoint{7.828292in}{20.203034in}}%
\pgfpathlineto{\pgfqpoint{7.871229in}{20.240665in}}%
\pgfpathlineto{\pgfqpoint{7.914167in}{20.278412in}}%
\pgfpathlineto{\pgfqpoint{7.957104in}{20.315890in}}%
\pgfpathlineto{\pgfqpoint{8.000042in}{20.353642in}}%
\pgfpathlineto{\pgfqpoint{8.042979in}{20.391260in}}%
\pgfpathlineto{\pgfqpoint{8.085917in}{20.428603in}}%
\pgfpathlineto{\pgfqpoint{8.128854in}{20.465837in}}%
\pgfpathlineto{\pgfqpoint{8.171792in}{20.503397in}}%
\pgfpathlineto{\pgfqpoint{8.214730in}{20.540934in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{20.577943in}}%
\pgfpathlineto{\pgfqpoint{8.300605in}{20.615464in}}%
\pgfpathlineto{\pgfqpoint{8.343542in}{20.652526in}}%
\pgfpathlineto{\pgfqpoint{8.386480in}{20.689763in}}%
\pgfpathlineto{\pgfqpoint{8.429417in}{20.727108in}}%
\pgfpathlineto{\pgfqpoint{8.472355in}{20.764345in}}%
\pgfpathlineto{\pgfqpoint{8.515292in}{20.801423in}}%
\pgfpathlineto{\pgfqpoint{8.558230in}{20.838490in}}%
\pgfpathlineto{\pgfqpoint{8.601167in}{20.875581in}}%
\pgfpathlineto{\pgfqpoint{8.644105in}{20.912662in}}%
\pgfpathlineto{\pgfqpoint{8.687042in}{20.949735in}}%
\pgfpathlineto{\pgfqpoint{8.729980in}{20.986917in}}%
\pgfpathlineto{\pgfqpoint{8.772918in}{21.024082in}}%
\pgfpathlineto{\pgfqpoint{8.815855in}{21.061358in}}%
\pgfpathlineto{\pgfqpoint{8.858793in}{21.098576in}}%
\pgfpathlineto{\pgfqpoint{8.901730in}{21.135795in}}%
\pgfpathlineto{\pgfqpoint{8.944668in}{21.173015in}}%
\pgfpathlineto{\pgfqpoint{8.987605in}{21.210238in}}%
\pgfpathlineto{\pgfqpoint{9.030543in}{21.247462in}}%
\pgfpathlineto{\pgfqpoint{9.073480in}{21.284725in}}%
\pgfpathlineto{\pgfqpoint{9.116418in}{21.322054in}}%
\pgfpathlineto{\pgfqpoint{9.159355in}{21.359384in}}%
\pgfpathlineto{\pgfqpoint{9.202293in}{21.396713in}}%
\pgfpathlineto{\pgfqpoint{9.245230in}{21.433827in}}%
\pgfpathlineto{\pgfqpoint{9.288168in}{21.470783in}}%
\pgfpathlineto{\pgfqpoint{9.331106in}{21.507994in}}%
\pgfpathlineto{\pgfqpoint{9.374043in}{21.545135in}}%
\pgfpathlineto{\pgfqpoint{9.416981in}{21.582190in}}%
\pgfpathlineto{\pgfqpoint{9.459918in}{21.619257in}}%
\pgfpathlineto{\pgfqpoint{9.502856in}{21.656325in}}%
\pgfpathlineto{\pgfqpoint{9.545793in}{21.693439in}}%
\pgfpathlineto{\pgfqpoint{9.588731in}{21.730831in}}%
\pgfpathlineto{\pgfqpoint{9.631668in}{21.768223in}}%
\pgfpathlineto{\pgfqpoint{9.674606in}{21.805505in}}%
\pgfpathlineto{\pgfqpoint{9.717543in}{21.842639in}}%
\pgfpathlineto{\pgfqpoint{9.760481in}{21.879778in}}%
\pgfpathlineto{\pgfqpoint{9.803418in}{21.916921in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{21.954065in}}%
\pgfpathlineto{\pgfqpoint{9.889294in}{21.991208in}}%
\pgfpathlineto{\pgfqpoint{9.932231in}{22.028560in}}%
\pgfpathlineto{\pgfqpoint{9.975169in}{22.065973in}}%
\pgfpathlineto{\pgfqpoint{10.018106in}{22.103069in}}%
\pgfpathlineto{\pgfqpoint{10.061044in}{22.140051in}}%
\pgfpathlineto{\pgfqpoint{10.103981in}{22.177035in}}%
\pgfpathlineto{\pgfqpoint{10.146919in}{22.214220in}}%
\pgfpathlineto{\pgfqpoint{10.189856in}{22.251486in}}%
\pgfpathlineto{\pgfqpoint{10.232794in}{22.288753in}}%
\pgfpathlineto{\pgfqpoint{10.275731in}{22.326019in}}%
\pgfpathlineto{\pgfqpoint{10.318669in}{22.363286in}}%
\pgfpathlineto{\pgfqpoint{10.361606in}{22.400552in}}%
\pgfpathlineto{\pgfqpoint{10.404544in}{22.437819in}}%
\pgfpathlineto{\pgfqpoint{10.447482in}{22.475032in}}%
\pgfpathlineto{\pgfqpoint{10.490419in}{22.512165in}}%
\pgfpathlineto{\pgfqpoint{10.533357in}{22.549298in}}%
\pgfpathlineto{\pgfqpoint{10.576294in}{22.586431in}}%
\pgfpathlineto{\pgfqpoint{10.619232in}{22.623566in}}%
\pgfpathlineto{\pgfqpoint{10.662169in}{22.660702in}}%
\pgfpathlineto{\pgfqpoint{10.705107in}{22.697839in}}%
\pgfpathlineto{\pgfqpoint{10.748044in}{22.734976in}}%
\pgfpathlineto{\pgfqpoint{10.790982in}{22.772113in}}%
\pgfpathlineto{\pgfqpoint{10.833919in}{22.809250in}}%
\pgfpathlineto{\pgfqpoint{10.876857in}{22.846387in}}%
\pgfpathlineto{\pgfqpoint{10.919794in}{22.883551in}}%
\pgfpathlineto{\pgfqpoint{10.962732in}{22.920837in}}%
\pgfpathlineto{\pgfqpoint{11.005670in}{22.958124in}}%
\pgfpathlineto{\pgfqpoint{11.048607in}{22.995414in}}%
\pgfpathlineto{\pgfqpoint{11.091545in}{23.032703in}}%
\pgfpathlineto{\pgfqpoint{11.134482in}{23.069993in}}%
\pgfpathlineto{\pgfqpoint{11.134482in}{23.231007in}}%
\pgfpathlineto{\pgfqpoint{11.134482in}{23.231007in}}%
\pgfpathlineto{\pgfqpoint{11.091545in}{23.192082in}}%
\pgfpathlineto{\pgfqpoint{11.048607in}{23.153160in}}%
\pgfpathlineto{\pgfqpoint{11.005670in}{23.114295in}}%
\pgfpathlineto{\pgfqpoint{10.962732in}{23.075484in}}%
\pgfpathlineto{\pgfqpoint{10.919794in}{23.036691in}}%
\pgfpathlineto{\pgfqpoint{10.876857in}{22.997898in}}%
\pgfpathlineto{\pgfqpoint{10.833919in}{22.959106in}}%
\pgfpathlineto{\pgfqpoint{10.790982in}{22.920262in}}%
\pgfpathlineto{\pgfqpoint{10.748044in}{22.881407in}}%
\pgfpathlineto{\pgfqpoint{10.705107in}{22.842552in}}%
\pgfpathlineto{\pgfqpoint{10.662169in}{22.803697in}}%
\pgfpathlineto{\pgfqpoint{10.619232in}{22.764842in}}%
\pgfpathlineto{\pgfqpoint{10.576294in}{22.726060in}}%
\pgfpathlineto{\pgfqpoint{10.533357in}{22.687291in}}%
\pgfpathlineto{\pgfqpoint{10.490419in}{22.648521in}}%
\pgfpathlineto{\pgfqpoint{10.447482in}{22.609751in}}%
\pgfpathlineto{\pgfqpoint{10.404544in}{22.570982in}}%
\pgfpathlineto{\pgfqpoint{10.361606in}{22.532212in}}%
\pgfpathlineto{\pgfqpoint{10.318669in}{22.493442in}}%
\pgfpathlineto{\pgfqpoint{10.275731in}{22.454673in}}%
\pgfpathlineto{\pgfqpoint{10.232794in}{22.415903in}}%
\pgfpathlineto{\pgfqpoint{10.189856in}{22.377132in}}%
\pgfpathlineto{\pgfqpoint{10.146919in}{22.338277in}}%
\pgfpathlineto{\pgfqpoint{10.103981in}{22.299477in}}%
\pgfpathlineto{\pgfqpoint{10.061044in}{22.260738in}}%
\pgfpathlineto{\pgfqpoint{10.018106in}{22.221999in}}%
\pgfpathlineto{\pgfqpoint{9.975169in}{22.183261in}}%
\pgfpathlineto{\pgfqpoint{9.932231in}{22.144494in}}%
\pgfpathlineto{\pgfqpoint{9.889294in}{22.105704in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{22.066913in}}%
\pgfpathlineto{\pgfqpoint{9.803418in}{22.028001in}}%
\pgfpathlineto{\pgfqpoint{9.760481in}{21.988850in}}%
\pgfpathlineto{\pgfqpoint{9.717543in}{21.949908in}}%
\pgfpathlineto{\pgfqpoint{9.674606in}{21.911207in}}%
\pgfpathlineto{\pgfqpoint{9.631668in}{21.872503in}}%
\pgfpathlineto{\pgfqpoint{9.588731in}{21.833698in}}%
\pgfpathlineto{\pgfqpoint{9.545793in}{21.794702in}}%
\pgfpathlineto{\pgfqpoint{9.502856in}{21.755706in}}%
\pgfpathlineto{\pgfqpoint{9.459918in}{21.716711in}}%
\pgfpathlineto{\pgfqpoint{9.416981in}{21.677714in}}%
\pgfpathlineto{\pgfqpoint{9.374043in}{21.638716in}}%
\pgfpathlineto{\pgfqpoint{9.331106in}{21.599718in}}%
\pgfpathlineto{\pgfqpoint{9.288168in}{21.560858in}}%
\pgfpathlineto{\pgfqpoint{9.245230in}{21.522229in}}%
\pgfpathlineto{\pgfqpoint{9.202293in}{21.483601in}}%
\pgfpathlineto{\pgfqpoint{9.159355in}{21.444973in}}%
\pgfpathlineto{\pgfqpoint{9.116418in}{21.406341in}}%
\pgfpathlineto{\pgfqpoint{9.073480in}{21.367707in}}%
\pgfpathlineto{\pgfqpoint{9.030543in}{21.329072in}}%
\pgfpathlineto{\pgfqpoint{8.987605in}{21.290202in}}%
\pgfpathlineto{\pgfqpoint{8.944668in}{21.251170in}}%
\pgfpathlineto{\pgfqpoint{8.901730in}{21.212134in}}%
\pgfpathlineto{\pgfqpoint{8.858793in}{21.173304in}}%
\pgfpathlineto{\pgfqpoint{8.815855in}{21.134537in}}%
\pgfpathlineto{\pgfqpoint{8.772918in}{21.095200in}}%
\pgfpathlineto{\pgfqpoint{8.729980in}{21.056117in}}%
\pgfpathlineto{\pgfqpoint{8.687042in}{21.017336in}}%
\pgfpathlineto{\pgfqpoint{8.644105in}{20.978549in}}%
\pgfpathlineto{\pgfqpoint{8.601167in}{20.939659in}}%
\pgfpathlineto{\pgfqpoint{8.558230in}{20.900553in}}%
\pgfpathlineto{\pgfqpoint{8.515292in}{20.861869in}}%
\pgfpathlineto{\pgfqpoint{8.472355in}{20.823210in}}%
\pgfpathlineto{\pgfqpoint{8.429417in}{20.784249in}}%
\pgfpathlineto{\pgfqpoint{8.386480in}{20.745142in}}%
\pgfpathlineto{\pgfqpoint{8.343542in}{20.706904in}}%
\pgfpathlineto{\pgfqpoint{8.300605in}{20.668261in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{20.629830in}}%
\pgfpathlineto{\pgfqpoint{8.214730in}{20.591057in}}%
\pgfpathlineto{\pgfqpoint{8.171792in}{20.551929in}}%
\pgfpathlineto{\pgfqpoint{8.128854in}{20.513306in}}%
\pgfpathlineto{\pgfqpoint{8.085917in}{20.474812in}}%
\pgfpathlineto{\pgfqpoint{8.042979in}{20.436322in}}%
\pgfpathlineto{\pgfqpoint{8.000042in}{20.397836in}}%
\pgfpathlineto{\pgfqpoint{7.957104in}{20.359446in}}%
\pgfpathlineto{\pgfqpoint{7.914167in}{20.321103in}}%
\pgfpathlineto{\pgfqpoint{7.871229in}{20.282427in}}%
\pgfpathlineto{\pgfqpoint{7.828292in}{20.244082in}}%
\pgfpathlineto{\pgfqpoint{7.785354in}{20.205734in}}%
\pgfpathlineto{\pgfqpoint{7.742417in}{20.167291in}}%
\pgfpathlineto{\pgfqpoint{7.699479in}{20.128975in}}%
\pgfpathlineto{\pgfqpoint{7.656542in}{20.090618in}}%
\pgfpathlineto{\pgfqpoint{7.613604in}{20.052059in}}%
\pgfpathlineto{\pgfqpoint{7.570666in}{20.013573in}}%
\pgfpathlineto{\pgfqpoint{7.527729in}{19.975213in}}%
\pgfpathlineto{\pgfqpoint{7.484791in}{19.937267in}}%
\pgfpathlineto{\pgfqpoint{7.441854in}{19.898953in}}%
\pgfpathlineto{\pgfqpoint{7.398916in}{19.860642in}}%
\pgfpathlineto{\pgfqpoint{7.355979in}{19.822623in}}%
\pgfpathlineto{\pgfqpoint{7.313041in}{19.784491in}}%
\pgfpathlineto{\pgfqpoint{7.270104in}{19.746701in}}%
\pgfpathlineto{\pgfqpoint{7.227166in}{19.708732in}}%
\pgfpathlineto{\pgfqpoint{7.184229in}{19.671231in}}%
\pgfpathlineto{\pgfqpoint{7.141291in}{19.633208in}}%
\pgfpathlineto{\pgfqpoint{7.098354in}{19.595646in}}%
\pgfpathlineto{\pgfqpoint{7.055416in}{19.558301in}}%
\pgfpathlineto{\pgfqpoint{7.012478in}{19.520576in}}%
\pgfpathlineto{\pgfqpoint{6.969541in}{19.482831in}}%
\pgfpathlineto{\pgfqpoint{6.926603in}{19.445112in}}%
\pgfpathlineto{\pgfqpoint{6.883666in}{19.407249in}}%
\pgfpathlineto{\pgfqpoint{6.883666in}{19.407249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883666in}{19.386203in}}%
\pgfpathlineto{\pgfqpoint{6.926603in}{19.424308in}}%
\pgfpathlineto{\pgfqpoint{6.969541in}{19.462413in}}%
\pgfpathlineto{\pgfqpoint{7.012478in}{19.500518in}}%
\pgfpathlineto{\pgfqpoint{7.055416in}{19.538623in}}%
\pgfpathlineto{\pgfqpoint{7.098354in}{19.576728in}}%
\pgfpathlineto{\pgfqpoint{7.141291in}{19.614832in}}%
\pgfpathlineto{\pgfqpoint{7.184229in}{19.652937in}}%
\pgfpathlineto{\pgfqpoint{7.227166in}{19.691042in}}%
\pgfpathlineto{\pgfqpoint{7.270104in}{19.729147in}}%
\pgfpathlineto{\pgfqpoint{7.313041in}{19.767252in}}%
\pgfpathlineto{\pgfqpoint{7.355979in}{19.805357in}}%
\pgfpathlineto{\pgfqpoint{7.398916in}{19.843462in}}%
\pgfpathlineto{\pgfqpoint{7.441854in}{19.881566in}}%
\pgfpathlineto{\pgfqpoint{7.484791in}{19.919671in}}%
\pgfpathlineto{\pgfqpoint{7.527729in}{19.957776in}}%
\pgfpathlineto{\pgfqpoint{7.570666in}{19.995881in}}%
\pgfpathlineto{\pgfqpoint{7.613604in}{20.033986in}}%
\pgfpathlineto{\pgfqpoint{7.656542in}{20.072091in}}%
\pgfpathlineto{\pgfqpoint{7.699479in}{20.110196in}}%
\pgfpathlineto{\pgfqpoint{7.742417in}{20.148300in}}%
\pgfpathlineto{\pgfqpoint{7.785354in}{20.186405in}}%
\pgfpathlineto{\pgfqpoint{7.828292in}{20.224510in}}%
\pgfpathlineto{\pgfqpoint{7.871229in}{20.262615in}}%
\pgfpathlineto{\pgfqpoint{7.914167in}{20.300720in}}%
\pgfpathlineto{\pgfqpoint{7.957104in}{20.338825in}}%
\pgfpathlineto{\pgfqpoint{8.000042in}{20.376930in}}%
\pgfpathlineto{\pgfqpoint{8.042979in}{20.415034in}}%
\pgfpathlineto{\pgfqpoint{8.085917in}{20.453139in}}%
\pgfpathlineto{\pgfqpoint{8.128854in}{20.491244in}}%
\pgfpathlineto{\pgfqpoint{8.171792in}{20.529349in}}%
\pgfpathlineto{\pgfqpoint{8.214730in}{20.567454in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{20.605559in}}%
\pgfpathlineto{\pgfqpoint{8.300605in}{20.643664in}}%
\pgfpathlineto{\pgfqpoint{8.343542in}{20.681769in}}%
\pgfpathlineto{\pgfqpoint{8.386480in}{20.719873in}}%
\pgfpathlineto{\pgfqpoint{8.429417in}{20.757978in}}%
\pgfpathlineto{\pgfqpoint{8.472355in}{20.796083in}}%
\pgfpathlineto{\pgfqpoint{8.515292in}{20.834188in}}%
\pgfpathlineto{\pgfqpoint{8.558230in}{20.872293in}}%
\pgfpathlineto{\pgfqpoint{8.601167in}{20.910398in}}%
\pgfpathlineto{\pgfqpoint{8.644105in}{20.948503in}}%
\pgfpathlineto{\pgfqpoint{8.687042in}{20.986607in}}%
\pgfpathlineto{\pgfqpoint{8.729980in}{21.024712in}}%
\pgfpathlineto{\pgfqpoint{8.772918in}{21.062817in}}%
\pgfpathlineto{\pgfqpoint{8.815855in}{21.100922in}}%
\pgfpathlineto{\pgfqpoint{8.858793in}{21.139027in}}%
\pgfpathlineto{\pgfqpoint{8.901730in}{21.177132in}}%
\pgfpathlineto{\pgfqpoint{8.944668in}{21.215237in}}%
\pgfpathlineto{\pgfqpoint{8.987605in}{21.253341in}}%
\pgfpathlineto{\pgfqpoint{9.030543in}{21.291446in}}%
\pgfpathlineto{\pgfqpoint{9.073480in}{21.329551in}}%
\pgfpathlineto{\pgfqpoint{9.116418in}{21.367656in}}%
\pgfpathlineto{\pgfqpoint{9.159355in}{21.405761in}}%
\pgfpathlineto{\pgfqpoint{9.202293in}{21.443866in}}%
\pgfpathlineto{\pgfqpoint{9.245230in}{21.481971in}}%
\pgfpathlineto{\pgfqpoint{9.288168in}{21.520076in}}%
\pgfpathlineto{\pgfqpoint{9.331106in}{21.558180in}}%
\pgfpathlineto{\pgfqpoint{9.374043in}{21.596285in}}%
\pgfpathlineto{\pgfqpoint{9.416981in}{21.634390in}}%
\pgfpathlineto{\pgfqpoint{9.459918in}{21.672495in}}%
\pgfpathlineto{\pgfqpoint{9.502856in}{21.710600in}}%
\pgfpathlineto{\pgfqpoint{9.545793in}{21.748705in}}%
\pgfpathlineto{\pgfqpoint{9.588731in}{21.786810in}}%
\pgfpathlineto{\pgfqpoint{9.631668in}{21.824914in}}%
\pgfpathlineto{\pgfqpoint{9.674606in}{21.863019in}}%
\pgfpathlineto{\pgfqpoint{9.717543in}{21.901124in}}%
\pgfpathlineto{\pgfqpoint{9.760481in}{21.939229in}}%
\pgfpathlineto{\pgfqpoint{9.803418in}{21.977334in}}%
\pgfpathlineto{\pgfqpoint{9.846356in}{22.015439in}}%
\pgfpathlineto{\pgfqpoint{9.889294in}{22.053544in}}%
\pgfpathlineto{\pgfqpoint{9.932231in}{22.091648in}}%
\pgfpathlineto{\pgfqpoint{9.975169in}{22.129753in}}%
\pgfpathlineto{\pgfqpoint{10.018106in}{22.167858in}}%
\pgfpathlineto{\pgfqpoint{10.061044in}{22.205963in}}%
\pgfpathlineto{\pgfqpoint{10.103981in}{22.244068in}}%
\pgfpathlineto{\pgfqpoint{10.146919in}{22.282173in}}%
\pgfpathlineto{\pgfqpoint{10.189856in}{22.320278in}}%
\pgfpathlineto{\pgfqpoint{10.232794in}{22.358382in}}%
\pgfpathlineto{\pgfqpoint{10.275731in}{22.396487in}}%
\pgfpathlineto{\pgfqpoint{10.318669in}{22.434592in}}%
\pgfpathlineto{\pgfqpoint{10.361606in}{22.472697in}}%
\pgfpathlineto{\pgfqpoint{10.404544in}{22.510802in}}%
\pgfpathlineto{\pgfqpoint{10.447482in}{22.548907in}}%
\pgfpathlineto{\pgfqpoint{10.490419in}{22.587012in}}%
\pgfpathlineto{\pgfqpoint{10.533357in}{22.625117in}}%
\pgfpathlineto{\pgfqpoint{10.576294in}{22.663221in}}%
\pgfpathlineto{\pgfqpoint{10.619232in}{22.701326in}}%
\pgfpathlineto{\pgfqpoint{10.662169in}{22.739431in}}%
\pgfpathlineto{\pgfqpoint{10.705107in}{22.777536in}}%
\pgfpathlineto{\pgfqpoint{10.748044in}{22.815641in}}%
\pgfpathlineto{\pgfqpoint{10.790982in}{22.853746in}}%
\pgfpathlineto{\pgfqpoint{10.833919in}{22.891851in}}%
\pgfpathlineto{\pgfqpoint{10.876857in}{22.929955in}}%
\pgfpathlineto{\pgfqpoint{10.919794in}{22.968060in}}%
\pgfpathlineto{\pgfqpoint{10.962732in}{23.006165in}}%
\pgfpathlineto{\pgfqpoint{11.005670in}{23.044270in}}%
\pgfpathlineto{\pgfqpoint{11.048607in}{23.082375in}}%
\pgfpathlineto{\pgfqpoint{11.091545in}{23.120480in}}%
\pgfpathlineto{\pgfqpoint{11.134482in}{23.158585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{18.778690in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.608745in}{19.002795in}}%
\pgfpathlineto{\pgfqpoint{11.152797in}{23.276772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{6.381543in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380000in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{18.778690in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{18.778690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{23.709015in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{23.709015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.892266in, y=24.167842in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (b) Instrumental}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.103984in, y=23.847904in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.941, SRCC = 0.952}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{17.747108in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{17.747108in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{12.816783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234103in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{1.234103in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506129in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{3.506129in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778156in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{5.778156in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{13.040888in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{13.040888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=12.925166in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{13.895684in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{13.895684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=13.779961in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{14.750479in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{14.750479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=14.634756in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{15.605274in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{15.605274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=15.489551in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{16.460069in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{16.460069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=16.344347in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{17.314864in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{17.314864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=17.199142in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=15.281945in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Predicted HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848622in}{14.244402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848622in}{14.244402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056396in}{13.793660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732847in}{14.172192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732847in}{14.172192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795451in}{13.567474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795453in}{13.567474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848314in}{13.718025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848314in}{13.718025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557403in}{14.271379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557402in}{14.271379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056396in}{13.793660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373922in}{13.929210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373922in}{13.929210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056396in}{13.793660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056396in}{13.793660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474105in}{16.049590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474106in}{16.049590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992304in}{15.271017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192589in}{15.620736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192589in}{15.620736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013668in}{13.714805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013672in}{13.714805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859203in}{13.727312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859203in}{13.727312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906385in}{14.762955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906384in}{14.762955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992304in}{15.271017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264962in}{14.704221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264962in}{14.704221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538885in}{15.886897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538885in}{15.886897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785604in}{16.336002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729385in}{16.271249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729385in}{16.271249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955485in}{14.745716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955485in}{14.745716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887534in}{13.731034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887534in}{13.731034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481892in}{16.084942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481891in}{16.084942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020973in}{13.830186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194156in}{15.652608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194156in}{15.652608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978755in}{13.727500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978758in}{13.727500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859142in}{13.727323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859142in}{13.727323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557693in}{15.283777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557693in}{15.283777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020973in}{13.830186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255984in}{14.736028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255984in}{14.736028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866375in}{13.731653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866374in}{13.731653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300073in}{15.934683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300074in}{15.934683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160678in}{14.738568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097550in}{15.579875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097550in}{15.579875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977149in}{13.728677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977146in}{13.728677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865492in}{13.732678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865493in}{13.732678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266295in}{15.100208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266296in}{15.100208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160672in}{14.738568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223920in}{14.758554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223920in}{14.758554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785604in}{16.336002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751481in}{14.448364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751481in}{14.448364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261590in}{13.903894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261591in}{13.903894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472276in}{14.067312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212717in}{13.970059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212717in}{13.970059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801206in}{13.546323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801206in}{13.546323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869322in}{13.732257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869321in}{13.732257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142879in}{14.024908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142879in}{14.024908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472276in}{14.067312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122816in}{13.820241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122816in}{13.820241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848392in}{14.239553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848392in}{14.239553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732414in}{14.164395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732414in}{14.164395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818590in}{13.568344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818590in}{13.568344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849411in}{13.719168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849411in}{13.719168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307052in}{14.154756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307052in}{14.154756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380052in}{13.918840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380052in}{13.918840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236747in}{14.074259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236745in}{14.074259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261114in}{15.025915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655266in}{15.174427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502312in}{14.291798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942862in}{15.390941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857795in}{15.327086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956144in}{13.749181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257940in}{14.241438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037830in}{13.910833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102388in}{13.905822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679285in}{15.492282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748441in}{15.336408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523728in}{14.210210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064277in}{15.014998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136912in}{14.996719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502315in}{14.291798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523728in}{14.210210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010610in}{15.878103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633487in}{16.197108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849385in}{15.815582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006855in}{16.430742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890633in}{16.362519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063779in}{13.798237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489780in}{14.328577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056263in}{13.957651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117385in}{13.935423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334494in}{16.431546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428284in}{16.479097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430394in}{15.956590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639618in}{15.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784965in}{15.396282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187034in}{15.336571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824277in}{15.889207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917677in}{16.598625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961123in}{16.593143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174016in}{16.713947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575783in}{15.017996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663508in}{15.149503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073255in}{13.953748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144226in}{13.923121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059197in}{15.916564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648469in}{16.214658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301709in}{14.127830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047725in}{16.464557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891018in}{16.393015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087285in}{13.802705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481381in}{14.326264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062771in}{13.963619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123080in}{13.936634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603606in}{16.602241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713520in}{16.696111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432584in}{14.201634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642791in}{15.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738422in}{15.423783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080684in}{13.985623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138005in}{13.946419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762814in}{15.507626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259210in}{15.761218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692977in}{14.518725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844697in}{16.256947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714724in}{16.122016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084841in}{13.833579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477178in}{14.368618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129735in}{14.029428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184499in}{13.969496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172363in}{16.010090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235710in}{15.953763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730226in}{14.530318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617695in}{15.746042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703923in}{15.597394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208979in}{16.750419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473925in}{15.473656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510056in}{15.232052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467099in}{14.383247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701917in}{14.516290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792137in}{15.756773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024454in}{14.731830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009105in}{14.637220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965868in}{13.845124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251110in}{14.197470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015217in}{13.914798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102305in}{13.914411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812221in}{14.701267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869311in}{14.579147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855856in}{15.567488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784970in}{14.661641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805464in}{14.661220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230416in}{15.017217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649080in}{15.217853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915585in}{15.386871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860672in}{15.384891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938078in}{13.744548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266220in}{14.248611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034076in}{13.906464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099354in}{13.903934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490264in}{15.408956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545923in}{15.228081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059905in}{14.974719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168870in}{15.024757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423470in}{14.185570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496822in}{14.116727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579872in}{14.417593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931927in}{14.674069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963714in}{13.832934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799388in}{14.497209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963716in}{13.832934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799388in}{14.497209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756330in}{13.577100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909421in}{16.150486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737346in}{14.502814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945685in}{15.265085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897920in}{14.245325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877237in}{14.217136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688196in}{15.707840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169838in}{13.907012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259956in}{14.547739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887405in}{13.655495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223309in}{13.972284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002340in}{13.764644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131813in}{14.469976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901809in}{13.663225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249439in}{13.984027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812640in}{14.254307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629255in}{15.609652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748666in}{15.682586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685047in}{13.749820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164148in}{15.448736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596611in}{13.435981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903617in}{13.705965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958188in}{13.658489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667934in}{14.308270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695829in}{13.689520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761874in}{14.541761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576054in}{13.411658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873629in}{13.768311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169391in}{13.895321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234273in}{14.549128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778263in}{13.871889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877614in}{13.812969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778272in}{13.871889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877614in}{13.812969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596897in}{13.723944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102724in}{16.210481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489002in}{15.368436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426373in}{15.847226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582154in}{15.211710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539433in}{15.209575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758421in}{16.419721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783752in}{13.687205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077598in}{14.029733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910735in}{13.941857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954313in}{13.949081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042742in}{14.107043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301959in}{14.461411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957187in}{13.988188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012143in}{13.985082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217051in}{14.935607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827506in}{14.921417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954272in}{16.445870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706213in}{13.817190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489690in}{16.104315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553993in}{13.481635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695440in}{13.478145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778721in}{14.007184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901220in}{13.793976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533648in}{13.456106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686584in}{13.481420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781804in}{13.686119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052174in}{14.003161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128350in}{14.031734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096829in}{13.966845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128353in}{14.031734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096829in}{13.966845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640819in}{13.824166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328006in}{15.719673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121693in}{15.314010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996869in}{15.552978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706523in}{15.460274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730465in}{15.371297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822709in}{15.420381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988438in}{13.603890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283749in}{14.233631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093013in}{13.834764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923372in}{13.726036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603040in}{13.975553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395020in}{14.050764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087103in}{13.836072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918376in}{13.719571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598838in}{15.498647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719721in}{15.543887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942844in}{15.519813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164579in}{13.813252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423822in}{14.526143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662334in}{13.548602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599508in}{13.460139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154046in}{13.930209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098669in}{13.894897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618906in}{13.476635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604455in}{13.445233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984649in}{13.609470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268047in}{14.224494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990292in}{13.953789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029588in}{13.807499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990292in}{13.953789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029576in}{13.807499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563755in}{15.326877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943650in}{13.940338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722029in}{16.249931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103244in}{14.475617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147317in}{16.421720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044178in}{16.457157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610254in}{14.809400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636970in}{14.104122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106998in}{13.811651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395419in}{15.810122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816377in}{14.544882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319300in}{13.964164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075480in}{13.816231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558819in}{16.191096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889380in}{14.686637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366139in}{15.023295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759450in}{14.230599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492108in}{14.679092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239952in}{14.516741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588051in}{14.311321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788499in}{13.660062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885949in}{13.568244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960536in}{13.932247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941624in}{13.836712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804089in}{13.604857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808279in}{13.503910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615736in}{14.105414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086021in}{13.799235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964380in}{13.849875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655323in}{13.609381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964396in}{13.849875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655308in}{13.609381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850920in}{14.489204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594678in}{13.495732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810785in}{14.482295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915803in}{14.005816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953373in}{14.679338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873643in}{14.644321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732418in}{13.766330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703620in}{13.646744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919511in}{13.733092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938132in}{13.754150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647039in}{13.552969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937499in}{13.777122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562936in}{13.522446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942122in}{13.758368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650093in}{13.559131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207818in}{13.890834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649184in}{13.603339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737545in}{13.726260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723934in}{13.881244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522132in}{13.588502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794449in}{13.600329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485013in}{13.427907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919169in}{13.735724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618897in}{13.509897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725216in}{13.577306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481249in}{13.388372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702656in}{13.648714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918768in}{13.743090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851622in}{13.862671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935237in}{13.916204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851622in}{13.862671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935229in}{13.916204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429187in}{16.052111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025842in}{14.677932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440812in}{15.899514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232384in}{14.527867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233110in}{16.204863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668320in}{16.019033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735732in}{14.892538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507343in}{13.973522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921353in}{13.774070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968936in}{13.984543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984415in}{13.988268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698973in}{15.469861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736762in}{14.405152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224238in}{14.437623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352352in}{14.316413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651202in}{14.408844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526589in}{14.423511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366136in}{14.614748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155016in}{15.673472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552777in}{14.591087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982246in}{13.831336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050924in}{13.988710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332336in}{13.898423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799154in}{13.701773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948682in}{13.826351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772640in}{13.685614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948682in}{13.826351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772639in}{13.685614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673883in}{15.576702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341633in}{14.985421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926905in}{14.908253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062395in}{15.060109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992889in}{15.741181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461500in}{15.550909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309459in}{15.044759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004226in}{13.895023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904208in}{13.793717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873230in}{13.742087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694685in}{13.616579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528558in}{14.424705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314569in}{14.136193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846367in}{14.802419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859696in}{14.505719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156721in}{14.094343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021102in}{13.894239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606371in}{15.175044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055002in}{15.174608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335872in}{15.025069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108774in}{13.953536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913176in}{13.781797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953684in}{13.854602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753316in}{13.728499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370468in}{14.300290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181059in}{13.977473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370468in}{14.300290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181054in}{13.977473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800185in}{16.642506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609192in}{14.665878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506477in}{15.895573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746346in}{14.609633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962060in}{16.803791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085607in}{16.505859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911513in}{15.415385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258006in}{14.152021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976469in}{13.877882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087611in}{13.887081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960463in}{13.755166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138755in}{15.948264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511160in}{14.411230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319594in}{14.460765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329497in}{14.389210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664019in}{16.337985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301676in}{15.003483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402607in}{15.074479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786150in}{16.134864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261520in}{14.933749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953348in}{14.927020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555858in}{14.362554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078516in}{14.015371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726606in}{13.666950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809759in}{13.759561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034030in}{13.869929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809759in}{13.759561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034031in}{13.869929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635093in}{15.460861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603568in}{14.344849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744626in}{15.609626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700793in}{14.378099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022436in}{15.416089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660176in}{15.167734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573587in}{15.041394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907860in}{13.725611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787075in}{13.496076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752796in}{13.648998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955786in}{13.795381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553013in}{14.333214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698827in}{14.031776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633165in}{13.599942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901077in}{13.742213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922367in}{15.457401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655481in}{14.997580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686921in}{15.028518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759366in}{15.219092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048871in}{14.704909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510590in}{14.051720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862176in}{14.351911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859797in}{13.679835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760988in}{13.454897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405066in}{14.302145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280741in}{14.078779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405066in}{14.302145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280767in}{14.078779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453675in}{15.886660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156230in}{14.907073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665613in}{14.855318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552791in}{14.265804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744208in}{15.663851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985539in}{15.318200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934116in}{14.981378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539095in}{14.168898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874645in}{13.607102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128926in}{13.874192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985286in}{13.793767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650510in}{15.348708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794366in}{14.636032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184694in}{15.641224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408201in}{14.912221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647653in}{15.772277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594822in}{14.950578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672538in}{14.915446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248452in}{14.906694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017952in}{14.719164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690049in}{15.356687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046743in}{14.768244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527850in}{14.174931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869560in}{13.603888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128996in}{13.930435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281506in}{14.110489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128996in}{13.930435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281506in}{14.110489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735814in}{15.566468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040316in}{15.991515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240946in}{15.571807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462243in}{15.664261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819715in}{15.209799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878300in}{14.561955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360518in}{15.140183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877067in}{13.663104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922885in}{13.637761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914980in}{13.720852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064688in}{13.816261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033712in}{14.814247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291963in}{15.206221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046374in}{13.862634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288737in}{14.046195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770175in}{15.258370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083289in}{15.622708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139256in}{15.569157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421442in}{14.231310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689623in}{14.538212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521581in}{14.689608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764153in}{14.958781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870608in}{13.662383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917667in}{13.630885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738375in}{13.707715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695141in}{13.673470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083731in}{14.034763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127881in}{14.043109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732780in}{13.711648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710619in}{13.663537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897300in}{13.703279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944597in}{13.759747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388891in}{13.981728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706691in}{14.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866387in}{13.689663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957243in}{13.849944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572561in}{13.562323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552979in}{13.540865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553981in}{13.543869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497013in}{13.482342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774093in}{13.627029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715600in}{13.554773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725735in}{13.603543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719971in}{13.564761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578741in}{13.470395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598526in}{13.491999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647046in}{13.446115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672774in}{13.487945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654598in}{13.434815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688934in}{13.489050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663459in}{13.505262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746871in}{13.580596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962276in}{13.800298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695602in}{13.503008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221439in}{14.008141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425841in}{14.028805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664410in}{13.629618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967891in}{13.717943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626541in}{13.710204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199742in}{14.087142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119780in}{14.039538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060050in}{14.006936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993084in}{13.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968929in}{13.940575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403240in}{14.126374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498250in}{14.274000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106228in}{13.760795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004622in}{13.796177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975055in}{13.816473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947012in}{13.837321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924210in}{13.768599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807385in}{13.804005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572409in}{13.633396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357976in}{14.550249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519762in}{13.461143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519736in}{13.462822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516651in}{13.440796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536428in}{13.473090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664760in}{13.406089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693967in}{13.462787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.481249in}{13.446048in}}{\pgfqpoint{5.748666in}{16.905263in}}{%
\pgfpathmoveto{\pgfqpoint{1.481249in}{13.507914in}}%
\pgfpathlineto{\pgfqpoint{1.481249in}{13.446048in}}%
\pgfpathlineto{\pgfqpoint{1.524354in}{13.480346in}}%
\pgfpathlineto{\pgfqpoint{1.567460in}{13.514583in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{13.549137in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{13.583558in}}%
\pgfpathlineto{\pgfqpoint{1.696775in}{13.618226in}}%
\pgfpathlineto{\pgfqpoint{1.739881in}{13.653044in}}%
\pgfpathlineto{\pgfqpoint{1.782986in}{13.687689in}}%
\pgfpathlineto{\pgfqpoint{1.826091in}{13.722091in}}%
\pgfpathlineto{\pgfqpoint{1.869196in}{13.756647in}}%
\pgfpathlineto{\pgfqpoint{1.912301in}{13.791181in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{13.825468in}}%
\pgfpathlineto{\pgfqpoint{1.998512in}{13.859984in}}%
\pgfpathlineto{\pgfqpoint{2.041617in}{13.894222in}}%
\pgfpathlineto{\pgfqpoint{2.084722in}{13.928362in}}%
\pgfpathlineto{\pgfqpoint{2.127828in}{13.962203in}}%
\pgfpathlineto{\pgfqpoint{2.170933in}{13.996130in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{14.029660in}}%
\pgfpathlineto{\pgfqpoint{2.257143in}{14.062624in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{14.096506in}}%
\pgfpathlineto{\pgfqpoint{2.343354in}{14.129463in}}%
\pgfpathlineto{\pgfqpoint{2.386459in}{14.162332in}}%
\pgfpathlineto{\pgfqpoint{2.429564in}{14.195758in}}%
\pgfpathlineto{\pgfqpoint{2.472669in}{14.227778in}}%
\pgfpathlineto{\pgfqpoint{2.515775in}{14.260554in}}%
\pgfpathlineto{\pgfqpoint{2.558880in}{14.292755in}}%
\pgfpathlineto{\pgfqpoint{2.601985in}{14.325213in}}%
\pgfpathlineto{\pgfqpoint{2.645090in}{14.357127in}}%
\pgfpathlineto{\pgfqpoint{2.688195in}{14.389593in}}%
\pgfpathlineto{\pgfqpoint{2.731301in}{14.421826in}}%
\pgfpathlineto{\pgfqpoint{2.774406in}{14.454449in}}%
\pgfpathlineto{\pgfqpoint{2.817511in}{14.486627in}}%
\pgfpathlineto{\pgfqpoint{2.860616in}{14.519037in}}%
\pgfpathlineto{\pgfqpoint{2.903722in}{14.551048in}}%
\pgfpathlineto{\pgfqpoint{2.946827in}{14.582902in}}%
\pgfpathlineto{\pgfqpoint{2.989932in}{14.614902in}}%
\pgfpathlineto{\pgfqpoint{3.033037in}{14.646886in}}%
\pgfpathlineto{\pgfqpoint{3.076142in}{14.678882in}}%
\pgfpathlineto{\pgfqpoint{3.119248in}{14.710878in}}%
\pgfpathlineto{\pgfqpoint{3.162353in}{14.742444in}}%
\pgfpathlineto{\pgfqpoint{3.205458in}{14.774616in}}%
\pgfpathlineto{\pgfqpoint{3.248563in}{14.806354in}}%
\pgfpathlineto{\pgfqpoint{3.291669in}{14.838434in}}%
\pgfpathlineto{\pgfqpoint{3.334774in}{14.870516in}}%
\pgfpathlineto{\pgfqpoint{3.377879in}{14.902609in}}%
\pgfpathlineto{\pgfqpoint{3.420984in}{14.934703in}}%
\pgfpathlineto{\pgfqpoint{3.464089in}{14.966669in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{14.998638in}}%
\pgfpathlineto{\pgfqpoint{3.550300in}{15.030846in}}%
\pgfpathlineto{\pgfqpoint{3.593405in}{15.062858in}}%
\pgfpathlineto{\pgfqpoint{3.636510in}{15.094859in}}%
\pgfpathlineto{\pgfqpoint{3.679616in}{15.126762in}}%
\pgfpathlineto{\pgfqpoint{3.722721in}{15.158843in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{15.190839in}}%
\pgfpathlineto{\pgfqpoint{3.808931in}{15.222834in}}%
\pgfpathlineto{\pgfqpoint{3.852036in}{15.254830in}}%
\pgfpathlineto{\pgfqpoint{3.895142in}{15.286826in}}%
\pgfpathlineto{\pgfqpoint{3.938247in}{15.318829in}}%
\pgfpathlineto{\pgfqpoint{3.981352in}{15.350832in}}%
\pgfpathlineto{\pgfqpoint{4.024457in}{15.382835in}}%
\pgfpathlineto{\pgfqpoint{4.067563in}{15.414838in}}%
\pgfpathlineto{\pgfqpoint{4.110668in}{15.446826in}}%
\pgfpathlineto{\pgfqpoint{4.153773in}{15.478809in}}%
\pgfpathlineto{\pgfqpoint{4.196878in}{15.510795in}}%
\pgfpathlineto{\pgfqpoint{4.239984in}{15.542790in}}%
\pgfpathlineto{\pgfqpoint{4.283089in}{15.574786in}}%
\pgfpathlineto{\pgfqpoint{4.326194in}{15.606781in}}%
\pgfpathlineto{\pgfqpoint{4.369299in}{15.638777in}}%
\pgfpathlineto{\pgfqpoint{4.412404in}{15.670773in}}%
\pgfpathlineto{\pgfqpoint{4.455510in}{15.702768in}}%
\pgfpathlineto{\pgfqpoint{4.498615in}{15.734771in}}%
\pgfpathlineto{\pgfqpoint{4.541720in}{15.766777in}}%
\pgfpathlineto{\pgfqpoint{4.584825in}{15.798783in}}%
\pgfpathlineto{\pgfqpoint{4.627931in}{15.830789in}}%
\pgfpathlineto{\pgfqpoint{4.671036in}{15.862795in}}%
\pgfpathlineto{\pgfqpoint{4.714141in}{15.894801in}}%
\pgfpathlineto{\pgfqpoint{4.757246in}{15.927022in}}%
\pgfpathlineto{\pgfqpoint{4.800351in}{15.959348in}}%
\pgfpathlineto{\pgfqpoint{4.843457in}{15.991674in}}%
\pgfpathlineto{\pgfqpoint{4.886562in}{16.024000in}}%
\pgfpathlineto{\pgfqpoint{4.929667in}{16.056326in}}%
\pgfpathlineto{\pgfqpoint{4.972772in}{16.088652in}}%
\pgfpathlineto{\pgfqpoint{5.015878in}{16.120978in}}%
\pgfpathlineto{\pgfqpoint{5.058983in}{16.153304in}}%
\pgfpathlineto{\pgfqpoint{5.102088in}{16.185630in}}%
\pgfpathlineto{\pgfqpoint{5.145193in}{16.217956in}}%
\pgfpathlineto{\pgfqpoint{5.188298in}{16.250282in}}%
\pgfpathlineto{\pgfqpoint{5.231404in}{16.282407in}}%
\pgfpathlineto{\pgfqpoint{5.274509in}{16.314494in}}%
\pgfpathlineto{\pgfqpoint{5.317614in}{16.346483in}}%
\pgfpathlineto{\pgfqpoint{5.360719in}{16.378381in}}%
\pgfpathlineto{\pgfqpoint{5.403825in}{16.410279in}}%
\pgfpathlineto{\pgfqpoint{5.446930in}{16.442176in}}%
\pgfpathlineto{\pgfqpoint{5.490035in}{16.474074in}}%
\pgfpathlineto{\pgfqpoint{5.533140in}{16.505972in}}%
\pgfpathlineto{\pgfqpoint{5.576245in}{16.537869in}}%
\pgfpathlineto{\pgfqpoint{5.619351in}{16.569767in}}%
\pgfpathlineto{\pgfqpoint{5.662456in}{16.601665in}}%
\pgfpathlineto{\pgfqpoint{5.705561in}{16.633562in}}%
\pgfpathlineto{\pgfqpoint{5.748666in}{16.665460in}}%
\pgfpathlineto{\pgfqpoint{5.748666in}{16.905263in}}%
\pgfpathlineto{\pgfqpoint{5.748666in}{16.905263in}}%
\pgfpathlineto{\pgfqpoint{5.705561in}{16.870483in}}%
\pgfpathlineto{\pgfqpoint{5.662456in}{16.835704in}}%
\pgfpathlineto{\pgfqpoint{5.619351in}{16.800920in}}%
\pgfpathlineto{\pgfqpoint{5.576245in}{16.766135in}}%
\pgfpathlineto{\pgfqpoint{5.533140in}{16.731350in}}%
\pgfpathlineto{\pgfqpoint{5.490035in}{16.696566in}}%
\pgfpathlineto{\pgfqpoint{5.446930in}{16.661781in}}%
\pgfpathlineto{\pgfqpoint{5.403825in}{16.626996in}}%
\pgfpathlineto{\pgfqpoint{5.360719in}{16.592211in}}%
\pgfpathlineto{\pgfqpoint{5.317614in}{16.557427in}}%
\pgfpathlineto{\pgfqpoint{5.274509in}{16.522642in}}%
\pgfpathlineto{\pgfqpoint{5.231404in}{16.487857in}}%
\pgfpathlineto{\pgfqpoint{5.188298in}{16.452844in}}%
\pgfpathlineto{\pgfqpoint{5.145193in}{16.417899in}}%
\pgfpathlineto{\pgfqpoint{5.102088in}{16.383135in}}%
\pgfpathlineto{\pgfqpoint{5.058983in}{16.348371in}}%
\pgfpathlineto{\pgfqpoint{5.015878in}{16.313607in}}%
\pgfpathlineto{\pgfqpoint{4.972772in}{16.278843in}}%
\pgfpathlineto{\pgfqpoint{4.929667in}{16.244079in}}%
\pgfpathlineto{\pgfqpoint{4.886562in}{16.209315in}}%
\pgfpathlineto{\pgfqpoint{4.843457in}{16.174551in}}%
\pgfpathlineto{\pgfqpoint{4.800351in}{16.139784in}}%
\pgfpathlineto{\pgfqpoint{4.757246in}{16.104945in}}%
\pgfpathlineto{\pgfqpoint{4.714141in}{16.069945in}}%
\pgfpathlineto{\pgfqpoint{4.671036in}{16.034944in}}%
\pgfpathlineto{\pgfqpoint{4.627931in}{15.999939in}}%
\pgfpathlineto{\pgfqpoint{4.584825in}{15.964930in}}%
\pgfpathlineto{\pgfqpoint{4.541720in}{15.929922in}}%
\pgfpathlineto{\pgfqpoint{4.498615in}{15.895135in}}%
\pgfpathlineto{\pgfqpoint{4.455510in}{15.860258in}}%
\pgfpathlineto{\pgfqpoint{4.412404in}{15.825193in}}%
\pgfpathlineto{\pgfqpoint{4.369299in}{15.790297in}}%
\pgfpathlineto{\pgfqpoint{4.326194in}{15.755748in}}%
\pgfpathlineto{\pgfqpoint{4.283089in}{15.721199in}}%
\pgfpathlineto{\pgfqpoint{4.239984in}{15.686650in}}%
\pgfpathlineto{\pgfqpoint{4.196878in}{15.651924in}}%
\pgfpathlineto{\pgfqpoint{4.153773in}{15.617185in}}%
\pgfpathlineto{\pgfqpoint{4.110668in}{15.582439in}}%
\pgfpathlineto{\pgfqpoint{4.067563in}{15.547691in}}%
\pgfpathlineto{\pgfqpoint{4.024457in}{15.512943in}}%
\pgfpathlineto{\pgfqpoint{3.981352in}{15.478112in}}%
\pgfpathlineto{\pgfqpoint{3.938247in}{15.443229in}}%
\pgfpathlineto{\pgfqpoint{3.895142in}{15.408346in}}%
\pgfpathlineto{\pgfqpoint{3.852036in}{15.373464in}}%
\pgfpathlineto{\pgfqpoint{3.808931in}{15.338581in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{15.303924in}}%
\pgfpathlineto{\pgfqpoint{3.722721in}{15.269339in}}%
\pgfpathlineto{\pgfqpoint{3.679616in}{15.234755in}}%
\pgfpathlineto{\pgfqpoint{3.636510in}{15.199969in}}%
\pgfpathlineto{\pgfqpoint{3.593405in}{15.164909in}}%
\pgfpathlineto{\pgfqpoint{3.550300in}{15.129998in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{15.095116in}}%
\pgfpathlineto{\pgfqpoint{3.464089in}{15.059918in}}%
\pgfpathlineto{\pgfqpoint{3.420984in}{15.024721in}}%
\pgfpathlineto{\pgfqpoint{3.377879in}{14.989736in}}%
\pgfpathlineto{\pgfqpoint{3.334774in}{14.954847in}}%
\pgfpathlineto{\pgfqpoint{3.291669in}{14.920059in}}%
\pgfpathlineto{\pgfqpoint{3.248563in}{14.885533in}}%
\pgfpathlineto{\pgfqpoint{3.205458in}{14.851138in}}%
\pgfpathlineto{\pgfqpoint{3.162353in}{14.816398in}}%
\pgfpathlineto{\pgfqpoint{3.119248in}{14.781661in}}%
\pgfpathlineto{\pgfqpoint{3.076142in}{14.746800in}}%
\pgfpathlineto{\pgfqpoint{3.033037in}{14.712230in}}%
\pgfpathlineto{\pgfqpoint{2.989932in}{14.677657in}}%
\pgfpathlineto{\pgfqpoint{2.946827in}{14.643094in}}%
\pgfpathlineto{\pgfqpoint{2.903722in}{14.608529in}}%
\pgfpathlineto{\pgfqpoint{2.860616in}{14.573919in}}%
\pgfpathlineto{\pgfqpoint{2.817511in}{14.539403in}}%
\pgfpathlineto{\pgfqpoint{2.774406in}{14.504708in}}%
\pgfpathlineto{\pgfqpoint{2.731301in}{14.470072in}}%
\pgfpathlineto{\pgfqpoint{2.688195in}{14.435299in}}%
\pgfpathlineto{\pgfqpoint{2.645090in}{14.401122in}}%
\pgfpathlineto{\pgfqpoint{2.601985in}{14.366411in}}%
\pgfpathlineto{\pgfqpoint{2.558880in}{14.332022in}}%
\pgfpathlineto{\pgfqpoint{2.515775in}{14.298187in}}%
\pgfpathlineto{\pgfqpoint{2.472669in}{14.263800in}}%
\pgfpathlineto{\pgfqpoint{2.429564in}{14.229666in}}%
\pgfpathlineto{\pgfqpoint{2.386459in}{14.196007in}}%
\pgfpathlineto{\pgfqpoint{2.343354in}{14.162074in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{14.128341in}}%
\pgfpathlineto{\pgfqpoint{2.257143in}{14.095171in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{14.061648in}}%
\pgfpathlineto{\pgfqpoint{2.170933in}{14.028427in}}%
\pgfpathlineto{\pgfqpoint{2.127828in}{13.995145in}}%
\pgfpathlineto{\pgfqpoint{2.084722in}{13.961599in}}%
\pgfpathlineto{\pgfqpoint{2.041617in}{13.928565in}}%
\pgfpathlineto{\pgfqpoint{1.998512in}{13.895984in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{13.862899in}}%
\pgfpathlineto{\pgfqpoint{1.912301in}{13.829999in}}%
\pgfpathlineto{\pgfqpoint{1.869196in}{13.797418in}}%
\pgfpathlineto{\pgfqpoint{1.826091in}{13.765803in}}%
\pgfpathlineto{\pgfqpoint{1.782986in}{13.732958in}}%
\pgfpathlineto{\pgfqpoint{1.739881in}{13.701042in}}%
\pgfpathlineto{\pgfqpoint{1.696775in}{13.669022in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{13.636543in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{13.604741in}}%
\pgfpathlineto{\pgfqpoint{1.567460in}{13.572290in}}%
\pgfpathlineto{\pgfqpoint{1.524354in}{13.540182in}}%
\pgfpathlineto{\pgfqpoint{1.481249in}{13.507914in}}%
\pgfpathlineto{\pgfqpoint{1.481249in}{13.507914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481249in}{13.478637in}}%
\pgfpathlineto{\pgfqpoint{1.524354in}{13.511975in}}%
\pgfpathlineto{\pgfqpoint{1.567460in}{13.545312in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{13.578649in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{13.611986in}}%
\pgfpathlineto{\pgfqpoint{1.696775in}{13.645323in}}%
\pgfpathlineto{\pgfqpoint{1.739881in}{13.678660in}}%
\pgfpathlineto{\pgfqpoint{1.782986in}{13.711998in}}%
\pgfpathlineto{\pgfqpoint{1.826091in}{13.745335in}}%
\pgfpathlineto{\pgfqpoint{1.869196in}{13.778672in}}%
\pgfpathlineto{\pgfqpoint{1.912301in}{13.812009in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{13.845346in}}%
\pgfpathlineto{\pgfqpoint{1.998512in}{13.878683in}}%
\pgfpathlineto{\pgfqpoint{2.041617in}{13.912020in}}%
\pgfpathlineto{\pgfqpoint{2.084722in}{13.945358in}}%
\pgfpathlineto{\pgfqpoint{2.127828in}{13.978695in}}%
\pgfpathlineto{\pgfqpoint{2.170933in}{14.012032in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{14.045369in}}%
\pgfpathlineto{\pgfqpoint{2.257143in}{14.078706in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{14.112043in}}%
\pgfpathlineto{\pgfqpoint{2.343354in}{14.145380in}}%
\pgfpathlineto{\pgfqpoint{2.386459in}{14.178718in}}%
\pgfpathlineto{\pgfqpoint{2.429564in}{14.212055in}}%
\pgfpathlineto{\pgfqpoint{2.472669in}{14.245392in}}%
\pgfpathlineto{\pgfqpoint{2.515775in}{14.278729in}}%
\pgfpathlineto{\pgfqpoint{2.558880in}{14.312066in}}%
\pgfpathlineto{\pgfqpoint{2.601985in}{14.345403in}}%
\pgfpathlineto{\pgfqpoint{2.645090in}{14.378740in}}%
\pgfpathlineto{\pgfqpoint{2.688195in}{14.412078in}}%
\pgfpathlineto{\pgfqpoint{2.731301in}{14.445415in}}%
\pgfpathlineto{\pgfqpoint{2.774406in}{14.478752in}}%
\pgfpathlineto{\pgfqpoint{2.817511in}{14.512089in}}%
\pgfpathlineto{\pgfqpoint{2.860616in}{14.545426in}}%
\pgfpathlineto{\pgfqpoint{2.903722in}{14.578763in}}%
\pgfpathlineto{\pgfqpoint{2.946827in}{14.612100in}}%
\pgfpathlineto{\pgfqpoint{2.989932in}{14.645438in}}%
\pgfpathlineto{\pgfqpoint{3.033037in}{14.678775in}}%
\pgfpathlineto{\pgfqpoint{3.076142in}{14.712112in}}%
\pgfpathlineto{\pgfqpoint{3.119248in}{14.745449in}}%
\pgfpathlineto{\pgfqpoint{3.162353in}{14.778786in}}%
\pgfpathlineto{\pgfqpoint{3.205458in}{14.812123in}}%
\pgfpathlineto{\pgfqpoint{3.248563in}{14.845460in}}%
\pgfpathlineto{\pgfqpoint{3.291669in}{14.878798in}}%
\pgfpathlineto{\pgfqpoint{3.334774in}{14.912135in}}%
\pgfpathlineto{\pgfqpoint{3.377879in}{14.945472in}}%
\pgfpathlineto{\pgfqpoint{3.420984in}{14.978809in}}%
\pgfpathlineto{\pgfqpoint{3.464089in}{15.012146in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{15.045483in}}%
\pgfpathlineto{\pgfqpoint{3.550300in}{15.078821in}}%
\pgfpathlineto{\pgfqpoint{3.593405in}{15.112158in}}%
\pgfpathlineto{\pgfqpoint{3.636510in}{15.145495in}}%
\pgfpathlineto{\pgfqpoint{3.679616in}{15.178832in}}%
\pgfpathlineto{\pgfqpoint{3.722721in}{15.212169in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{15.245506in}}%
\pgfpathlineto{\pgfqpoint{3.808931in}{15.278843in}}%
\pgfpathlineto{\pgfqpoint{3.852036in}{15.312181in}}%
\pgfpathlineto{\pgfqpoint{3.895142in}{15.345518in}}%
\pgfpathlineto{\pgfqpoint{3.938247in}{15.378855in}}%
\pgfpathlineto{\pgfqpoint{3.981352in}{15.412192in}}%
\pgfpathlineto{\pgfqpoint{4.024457in}{15.445529in}}%
\pgfpathlineto{\pgfqpoint{4.067563in}{15.478866in}}%
\pgfpathlineto{\pgfqpoint{4.110668in}{15.512203in}}%
\pgfpathlineto{\pgfqpoint{4.153773in}{15.545541in}}%
\pgfpathlineto{\pgfqpoint{4.196878in}{15.578878in}}%
\pgfpathlineto{\pgfqpoint{4.239984in}{15.612215in}}%
\pgfpathlineto{\pgfqpoint{4.283089in}{15.645552in}}%
\pgfpathlineto{\pgfqpoint{4.326194in}{15.678889in}}%
\pgfpathlineto{\pgfqpoint{4.369299in}{15.712226in}}%
\pgfpathlineto{\pgfqpoint{4.412404in}{15.745563in}}%
\pgfpathlineto{\pgfqpoint{4.455510in}{15.778901in}}%
\pgfpathlineto{\pgfqpoint{4.498615in}{15.812238in}}%
\pgfpathlineto{\pgfqpoint{4.541720in}{15.845575in}}%
\pgfpathlineto{\pgfqpoint{4.584825in}{15.878912in}}%
\pgfpathlineto{\pgfqpoint{4.627931in}{15.912249in}}%
\pgfpathlineto{\pgfqpoint{4.671036in}{15.945586in}}%
\pgfpathlineto{\pgfqpoint{4.714141in}{15.978923in}}%
\pgfpathlineto{\pgfqpoint{4.757246in}{16.012261in}}%
\pgfpathlineto{\pgfqpoint{4.800351in}{16.045598in}}%
\pgfpathlineto{\pgfqpoint{4.843457in}{16.078935in}}%
\pgfpathlineto{\pgfqpoint{4.886562in}{16.112272in}}%
\pgfpathlineto{\pgfqpoint{4.929667in}{16.145609in}}%
\pgfpathlineto{\pgfqpoint{4.972772in}{16.178946in}}%
\pgfpathlineto{\pgfqpoint{5.015878in}{16.212284in}}%
\pgfpathlineto{\pgfqpoint{5.058983in}{16.245621in}}%
\pgfpathlineto{\pgfqpoint{5.102088in}{16.278958in}}%
\pgfpathlineto{\pgfqpoint{5.145193in}{16.312295in}}%
\pgfpathlineto{\pgfqpoint{5.188298in}{16.345632in}}%
\pgfpathlineto{\pgfqpoint{5.231404in}{16.378969in}}%
\pgfpathlineto{\pgfqpoint{5.274509in}{16.412306in}}%
\pgfpathlineto{\pgfqpoint{5.317614in}{16.445644in}}%
\pgfpathlineto{\pgfqpoint{5.360719in}{16.478981in}}%
\pgfpathlineto{\pgfqpoint{5.403825in}{16.512318in}}%
\pgfpathlineto{\pgfqpoint{5.446930in}{16.545655in}}%
\pgfpathlineto{\pgfqpoint{5.490035in}{16.578992in}}%
\pgfpathlineto{\pgfqpoint{5.533140in}{16.612329in}}%
\pgfpathlineto{\pgfqpoint{5.576245in}{16.645666in}}%
\pgfpathlineto{\pgfqpoint{5.619351in}{16.679004in}}%
\pgfpathlineto{\pgfqpoint{5.662456in}{16.712341in}}%
\pgfpathlineto{\pgfqpoint{5.705561in}{16.745678in}}%
\pgfpathlineto{\pgfqpoint{5.748666in}{16.779015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.234103in}{13.040888in}}%
\pgfpathlineto{\pgfqpoint{5.778156in}{17.314864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005358in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{12.816783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{17.747108in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517848in, y=18.205935in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (c) International}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729342in, y=17.885997in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.932, SRCC = 0.958}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{17.747108in}}%
\pgfpathlineto{\pgfqpoint{6.381543in}{17.747108in}}%
\pgfpathlineto{\pgfqpoint{6.381543in}{12.816783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608745in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{6.608745in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.880771in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{8.880771in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.152797in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{11.152797in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{13.040888in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{13.040888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{13.895684in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{13.895684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{14.750479in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{14.750479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{15.605274in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{15.605274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{16.460069in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{16.460069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{17.314864in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{17.314864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.753179in}{14.135659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.701235in}{14.075083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243670in}{13.746534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598698in}{13.921312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359243in}{13.922633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.021834in}{13.541206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881190in}{13.516482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.248155in}{13.726554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288402in}{13.856301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.993136in}{13.556701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991227in}{13.626070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166993in}{13.840476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.425655in}{13.754948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055758in}{13.710126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243670in}{13.746534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166986in}{13.840476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.680660in}{14.549323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.725996in}{14.142933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.138807in}{14.072613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.621137in}{14.308544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519582in}{14.040039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.679217in}{13.685260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889512in}{13.460217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.641551in}{13.705158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729783in}{13.849404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.040857in}{13.566984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.065763in}{13.631179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.013518in}{13.582658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039811in}{14.094485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124023in}{13.740451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.526460in}{14.669498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805062in}{14.233281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.133191in}{14.631012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.082339in}{14.624717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.836703in}{14.154014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.168035in}{13.880910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106525in}{13.765801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236476in}{13.635771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.381620in}{13.758990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.731825in}{14.563069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.841800in}{14.186364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.630941in}{13.649651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.662941in}{14.320358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652770in}{14.097102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.683506in}{13.680674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880986in}{13.467891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.618118in}{13.697390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710951in}{13.829885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014832in}{13.550290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034382in}{13.605410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026561in}{13.591417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.077869in}{14.101847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.203361in}{13.778675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.231713in}{13.611286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374811in}{13.738765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.252570in}{14.115671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840931in}{14.240365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.271934in}{13.656639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.085549in}{13.980109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.634987in}{14.164183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305943in}{13.595575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881976in}{13.563257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363445in}{13.670312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.589051in}{13.806071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984869in}{13.537944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.976123in}{13.609220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404570in}{13.844078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.963400in}{13.911247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.195511in}{13.915092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.857584in}{14.164069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.753426in}{13.951418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990038in}{13.677745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.452216in}{13.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.588177in}{13.926992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379085in}{13.782286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.292567in}{13.702330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.225418in}{13.728699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988079in}{13.451962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879921in}{13.491962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.220822in}{13.679240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221135in}{13.713969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005119in}{13.544886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988413in}{13.606275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.246054in}{13.979742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.220027in}{13.606535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045382in}{13.617831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.757107in}{14.156759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639620in}{14.046494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601986in}{13.921016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.299121in}{13.905466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023810in}{13.540737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892995in}{13.510792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258778in}{13.732373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298625in}{13.848934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.013369in}{13.577633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.013963in}{13.642006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429328in}{13.758818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020414in}{13.699505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734465in}{13.715649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979708in}{13.588837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.872739in}{14.044309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.969931in}{14.100154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270299in}{13.706291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695913in}{13.957554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812067in}{14.075610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096427in}{13.516860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.025175in}{13.518697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.245391in}{13.776503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.502620in}{13.943569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113301in}{13.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339682in}{13.667885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396588in}{13.764062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478910in}{13.754439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.388446in}{13.820884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270299in}{13.706291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396604in}{13.764062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.815865in}{16.153902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.481773in}{15.383695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.662387in}{15.334857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.320535in}{15.388050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.461011in}{15.080519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345960in}{13.643091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109881in}{13.559183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507632in}{13.847479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.837217in}{14.140059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109610in}{13.583502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.318988in}{13.695800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.491901in}{14.613397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.616690in}{14.531331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136240in}{14.153098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.809129in}{15.933830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.337804in}{15.448446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.912154in}{16.188260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.842446in}{16.060409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.971702in}{15.698349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.452234in}{14.557146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521053in}{13.964472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356836in}{13.769337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666051in}{14.008387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.835569in}{16.162063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.624939in}{15.626703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.256654in}{13.748006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.323734in}{15.399036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.585687in}{15.238427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330907in}{13.644140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.126797in}{13.569087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.386897in}{13.784500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.701520in}{14.038096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.101232in}{13.565382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.318038in}{13.661411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482970in}{13.909010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.615264in}{14.537051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.283160in}{14.234056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.328031in}{13.759073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.634402in}{13.975636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.456792in}{15.840359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.341153in}{15.492669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.638337in}{14.015030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.114310in}{15.291050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.395962in}{15.277579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322608in}{13.649135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.126009in}{13.569835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.335558in}{13.759037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628333in}{13.940845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096965in}{13.556229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322849in}{13.636835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.983893in}{14.065504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.511155in}{14.620150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247176in}{14.304116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.027307in}{15.772392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.087894in}{14.216523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.751761in}{13.996282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.464989in}{13.706509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.560391in}{13.894630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.425342in}{13.755207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363772in}{13.780914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.475334in}{13.886550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107105in}{13.466388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.044052in}{13.477114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.224627in}{13.745525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468298in}{13.851185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.161033in}{13.571401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.390981in}{13.661804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600734in}{14.008803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.306718in}{13.652252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276734in}{13.698679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.871090in}{14.084881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944246in}{14.073434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695815in}{13.976057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.789572in}{14.046535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103109in}{13.521957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.033295in}{13.514464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287549in}{13.804505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.541407in}{13.971082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.111815in}{13.593426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320630in}{13.694239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481381in}{13.756878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356521in}{13.796923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777528in}{13.826495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288749in}{13.607653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.827134in}{14.240539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.679093in}{14.104157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340061in}{13.836721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.787284in}{14.191206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.815523in}{14.115661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.142505in}{13.582821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288221in}{13.777385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.225180in}{13.710827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230957in}{13.712734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799952in}{14.307189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.782279in}{14.212821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360048in}{13.800929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532144in}{13.950275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.632895in}{13.949849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340061in}{13.836721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360048in}{13.800929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.588823in}{15.699959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.169322in}{15.322376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.164416in}{14.993831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.364926in}{15.402374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.347208in}{15.426415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450827in}{13.779100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.735550in}{14.012432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219141in}{13.708910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235954in}{13.710511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.446825in}{15.754095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.221942in}{15.696339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.721460in}{14.864851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.542489in}{14.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856208in}{14.811079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.174165in}{15.620816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.929136in}{15.116891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.867227in}{15.830686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.813051in}{15.794093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.578445in}{15.732867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.333856in}{14.633658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.356252in}{14.560893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259346in}{13.714441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.271815in}{13.710009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.589200in}{15.712903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.177108in}{15.358269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347176in}{13.742488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.367599in}{15.433053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.354498in}{15.460865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.430031in}{13.787158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.704166in}{14.028570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219482in}{13.711295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236117in}{13.712233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.490214in}{15.867870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275539in}{15.796697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.390608in}{13.827441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.532858in}{14.741844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.854034in}{14.848037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228186in}{13.723908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.249346in}{13.726652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.765548in}{15.131473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.627038in}{14.980510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358262in}{13.863956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.801410in}{15.071692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846404in}{15.100473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.407745in}{13.788801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671651in}{14.025630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221947in}{13.724140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.241283in}{13.726431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.683399in}{15.108107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.680568in}{15.416888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391499in}{13.884197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.316827in}{14.679860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.594814in}{14.814112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608541in}{15.764794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.206035in}{14.484167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605030in}{14.652982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.531154in}{13.871328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423005in}{13.887132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.073766in}{14.246927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.509481in}{13.912600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.561898in}{13.915263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.151360in}{13.569804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288259in}{13.747363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.302604in}{13.733158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.290288in}{13.743144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505340in}{13.987646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.542831in}{13.974458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.123126in}{14.274209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396970in}{13.777715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.461458in}{13.820719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.830476in}{14.249669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685515in}{14.124359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.783961in}{14.191699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.814639in}{14.129813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159425in}{13.592002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.299219in}{13.793280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.224336in}{13.711176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230497in}{13.713027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796407in}{14.296403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.775347in}{14.222573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.534614in}{13.959461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.637900in}{13.962909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.727609in}{14.072565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.102758in}{14.331707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.173011in}{13.842268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598557in}{13.919868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266645in}{13.818748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468505in}{14.125101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.489499in}{13.911096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.248367in}{13.656806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.083521in}{13.529272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.115685in}{13.759398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.137028in}{13.647478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377499in}{14.000214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374914in}{13.963264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201085in}{13.699625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.562011in}{14.005892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352100in}{13.745298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266643in}{13.818748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201085in}{13.699625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.547040in}{14.405281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.833518in}{16.077582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.407729in}{14.744119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.279713in}{15.334795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.362340in}{15.864353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.493957in}{13.924523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519576in}{13.880454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139567in}{13.780680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.134572in}{13.649673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.422103in}{14.339659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.388119in}{14.019034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.809017in}{15.213577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.426825in}{15.208240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.693838in}{15.023948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.459541in}{14.080239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.157852in}{15.784776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216385in}{14.910741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.236804in}{15.142266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.905519in}{16.266414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448761in}{14.515240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.496900in}{14.855342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139671in}{13.777888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133845in}{13.649410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.582078in}{14.411539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.854154in}{16.110132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158857in}{13.772998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.440954in}{15.370303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.362509in}{15.915466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536899in}{13.961930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.500989in}{13.878298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140244in}{13.784139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133545in}{13.649431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.913341in}{14.909107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.391404in}{15.156079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208220in}{13.677109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.559010in}{15.238850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.682708in}{15.049956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.175635in}{13.764343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.157195in}{13.644743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350856in}{14.092557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392607in}{14.734264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198075in}{13.805637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.870123in}{14.771296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.307289in}{14.807280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429843in}{13.898049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.388968in}{13.777468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.144056in}{13.765255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.132724in}{13.653965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.582109in}{14.309478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.672227in}{14.478705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.226648in}{13.775228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015101in}{14.734544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.081283in}{14.497373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.965068in}{16.308862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.531816in}{15.352511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.212647in}{14.675562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007963in}{13.660987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387550in}{13.639429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536260in}{14.136440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.217815in}{13.859306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300766in}{13.669245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.240953in}{13.591918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.085849in}{13.465289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047992in}{13.752864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188780in}{13.664541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.157905in}{13.801958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251353in}{13.725306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729625in}{14.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389798in}{13.760131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247234in}{13.598318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170016in}{13.840109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598174in}{13.921646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.426412in}{14.116840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490397in}{13.914615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.224333in}{13.658122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089940in}{13.536659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.126042in}{13.759232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156965in}{13.648281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.222803in}{13.860514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138470in}{13.687415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.539556in}{14.002944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355861in}{13.738757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626112in}{14.201374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.878363in}{14.226186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.366042in}{13.947611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.541648in}{14.100327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.366042in}{13.947611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.541648in}{14.100327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.701116in}{15.766403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.791426in}{15.746377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.649550in}{15.952473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.769772in}{15.213367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511112in}{14.993473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.392945in}{15.311874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.956385in}{15.152474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018482in}{14.189541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.160552in}{14.504547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860195in}{14.002751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.338890in}{14.237760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.604683in}{13.922266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012896in}{14.166156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.040464in}{14.772929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.691582in}{14.853474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.510338in}{14.867333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.227021in}{14.968408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.139090in}{15.022388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.634730in}{14.308232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.000932in}{14.967955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130880in}{13.610983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.314042in}{13.712272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338225in}{13.782802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.654352in}{14.011045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140169in}{13.620075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.321883in}{13.788148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.988268in}{14.180416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105212in}{14.507320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.401785in}{13.831051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.343375in}{13.733167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.401826in}{13.831051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.343375in}{13.733167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969889in}{13.849175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.465830in}{15.099242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.533921in}{14.404982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.798234in}{16.021049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.264819in}{15.385543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.190197in}{15.271917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.039878in}{16.295100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.085250in}{13.603864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.057247in}{14.211205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487375in}{13.793381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209178in}{13.684730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.610724in}{13.864691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.589719in}{13.882587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.560932in}{13.864323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.179892in}{13.669462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.985261in}{14.852184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.985459in}{14.897127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.148381in}{16.381659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186221in}{14.127112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.678618in}{14.611814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.921066in}{14.080835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796303in}{14.048358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084154in}{13.602592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018290in}{14.204981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149286in}{13.687476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188177in}{13.870308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149286in}{13.687476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188177in}{13.870308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.657010in}{14.720316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.433244in}{15.519858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.540391in}{15.984861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.124793in}{15.575496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.808618in}{15.321030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263081in}{15.120959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.537005in}{16.323291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.493396in}{13.739029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.508778in}{13.833017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082953in}{13.544681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276949in}{13.701501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.645921in}{14.148918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881275in}{14.345186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094380in}{13.561387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322064in}{13.744764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.094286in}{14.483967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.462679in}{14.881216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.350417in}{16.435053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.479457in}{15.527895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.441389in}{16.241024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522051in}{14.011568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838991in}{14.478523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322572in}{13.655229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389142in}{13.771783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199629in}{13.777984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.213768in}{13.778726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199629in}{13.777984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.213768in}{13.778726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.355360in}{15.449370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.589035in}{15.685784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372187in}{14.913749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.353522in}{14.610450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.067956in}{15.449890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531233in}{15.173708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.454214in}{15.006901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.457466in}{13.753944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.438248in}{13.757098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.301647in}{14.281714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.183526in}{14.219018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.752796in}{14.041284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669774in}{13.998026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.265936in}{14.343171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.030880in}{14.279959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.567601in}{15.679026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.550784in}{15.677934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079362in}{15.319224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463695in}{15.335108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.405451in}{15.206566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.542179in}{14.760521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.551439in}{14.760142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280691in}{13.703612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264703in}{13.709033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520409in}{14.211515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221301in}{13.851927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520409in}{14.211515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221301in}{13.851927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.576859in}{16.063372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686962in}{15.560020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.083238in}{14.469590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.331446in}{14.931789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132758in}{15.271029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.231943in}{15.451978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.268774in}{14.935049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.879800in}{14.231532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385829in}{13.740599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613461in}{13.930424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117524in}{13.623867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.846617in}{14.841013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.928397in}{14.425354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649074in}{13.931986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095323in}{13.588940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066735in}{15.292146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.074135in}{15.345387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.144223in}{15.253586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.675072in}{15.536239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.996134in}{14.779379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.491989in}{15.170838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.676729in}{14.575760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.867099in}{14.229901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.378867in}{13.758797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094119in}{13.610650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004875in}{13.592414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212014in}{13.830083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124083in}{13.803514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000463in}{13.483687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.025507in}{13.499871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084255in}{13.524686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011164in}{13.483592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.043796in}{13.605602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.194841in}{13.672276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015153in}{13.459559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.113700in}{13.635177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.074550in}{13.572098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.150623in}{13.708925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228613in}{13.610335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001067in}{13.445191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149966in}{13.571581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005316in}{13.457346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055055in}{13.530993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.187932in}{13.661610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069196in}{13.505281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.203234in}{13.622504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183916in}{13.688210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183932in}{13.685164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.295104in}{13.622190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.958668in}{13.411292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994784in}{13.455030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.327012in}{13.774709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.670440in}{13.920026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.797301in}{14.111233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206135in}{13.570701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.114556in}{13.667459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004097in}{13.491983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878844in}{13.547891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.150085in}{13.797195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037956in}{13.779317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972340in}{13.550316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955934in}{13.522506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.611291in}{14.048796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.925752in}{14.320660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.475883in}{13.963817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549143in}{14.168593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.348007in}{13.915525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.425296in}{13.904694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505522in}{13.887333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.565700in}{14.012768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.207746in}{13.645807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833264in}{14.137607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.699017in}{14.169951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.713979in}{14.171654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100015in}{13.495217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286364in}{13.783542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972360in}{13.553519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.861794in}{13.517962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994435in}{13.662248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839166in}{13.510516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.064197in}{13.585933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995689in}{13.448277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.938115in}{13.512985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.936233in}{13.426337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068732in}{13.522995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206639in}{13.677671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.839166in}{13.452067in}}{\pgfqpoint{11.139090in}{16.625268in}}{%
\pgfpathmoveto{\pgfqpoint{6.839166in}{13.529668in}}%
\pgfpathlineto{\pgfqpoint{6.839166in}{13.452067in}}%
\pgfpathlineto{\pgfqpoint{6.882599in}{13.483869in}}%
\pgfpathlineto{\pgfqpoint{6.926033in}{13.515906in}}%
\pgfpathlineto{\pgfqpoint{6.969466in}{13.548216in}}%
\pgfpathlineto{\pgfqpoint{7.012900in}{13.579754in}}%
\pgfpathlineto{\pgfqpoint{7.056334in}{13.611493in}}%
\pgfpathlineto{\pgfqpoint{7.099767in}{13.643028in}}%
\pgfpathlineto{\pgfqpoint{7.143201in}{13.674321in}}%
\pgfpathlineto{\pgfqpoint{7.186634in}{13.705925in}}%
\pgfpathlineto{\pgfqpoint{7.230068in}{13.737732in}}%
\pgfpathlineto{\pgfqpoint{7.273501in}{13.769090in}}%
\pgfpathlineto{\pgfqpoint{7.316935in}{13.799600in}}%
\pgfpathlineto{\pgfqpoint{7.360369in}{13.830484in}}%
\pgfpathlineto{\pgfqpoint{7.403802in}{13.861300in}}%
\pgfpathlineto{\pgfqpoint{7.447236in}{13.891406in}}%
\pgfpathlineto{\pgfqpoint{7.490669in}{13.921308in}}%
\pgfpathlineto{\pgfqpoint{7.534103in}{13.950984in}}%
\pgfpathlineto{\pgfqpoint{7.577537in}{13.979654in}}%
\pgfpathlineto{\pgfqpoint{7.620970in}{14.008926in}}%
\pgfpathlineto{\pgfqpoint{7.664404in}{14.037382in}}%
\pgfpathlineto{\pgfqpoint{7.707837in}{14.065843in}}%
\pgfpathlineto{\pgfqpoint{7.751271in}{14.094302in}}%
\pgfpathlineto{\pgfqpoint{7.794704in}{14.123114in}}%
\pgfpathlineto{\pgfqpoint{7.838138in}{14.151198in}}%
\pgfpathlineto{\pgfqpoint{7.881572in}{14.178973in}}%
\pgfpathlineto{\pgfqpoint{7.925005in}{14.207040in}}%
\pgfpathlineto{\pgfqpoint{7.968439in}{14.235294in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{14.262922in}}%
\pgfpathlineto{\pgfqpoint{8.055306in}{14.291395in}}%
\pgfpathlineto{\pgfqpoint{8.098740in}{14.319954in}}%
\pgfpathlineto{\pgfqpoint{8.142173in}{14.347935in}}%
\pgfpathlineto{\pgfqpoint{8.185607in}{14.375452in}}%
\pgfpathlineto{\pgfqpoint{8.229040in}{14.403121in}}%
\pgfpathlineto{\pgfqpoint{8.272474in}{14.430808in}}%
\pgfpathlineto{\pgfqpoint{8.315907in}{14.458580in}}%
\pgfpathlineto{\pgfqpoint{8.359341in}{14.486642in}}%
\pgfpathlineto{\pgfqpoint{8.402775in}{14.513998in}}%
\pgfpathlineto{\pgfqpoint{8.446208in}{14.541825in}}%
\pgfpathlineto{\pgfqpoint{8.489642in}{14.569846in}}%
\pgfpathlineto{\pgfqpoint{8.533075in}{14.597643in}}%
\pgfpathlineto{\pgfqpoint{8.576509in}{14.625533in}}%
\pgfpathlineto{\pgfqpoint{8.619942in}{14.653355in}}%
\pgfpathlineto{\pgfqpoint{8.663376in}{14.680997in}}%
\pgfpathlineto{\pgfqpoint{8.706810in}{14.708294in}}%
\pgfpathlineto{\pgfqpoint{8.750243in}{14.735514in}}%
\pgfpathlineto{\pgfqpoint{8.793677in}{14.762929in}}%
\pgfpathlineto{\pgfqpoint{8.837110in}{14.790593in}}%
\pgfpathlineto{\pgfqpoint{8.880544in}{14.818258in}}%
\pgfpathlineto{\pgfqpoint{8.923978in}{14.845935in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{14.873617in}}%
\pgfpathlineto{\pgfqpoint{9.010845in}{14.901298in}}%
\pgfpathlineto{\pgfqpoint{9.054278in}{14.928980in}}%
\pgfpathlineto{\pgfqpoint{9.097712in}{14.956661in}}%
\pgfpathlineto{\pgfqpoint{9.141145in}{14.984342in}}%
\pgfpathlineto{\pgfqpoint{9.184579in}{15.012171in}}%
\pgfpathlineto{\pgfqpoint{9.228013in}{15.040050in}}%
\pgfpathlineto{\pgfqpoint{9.271446in}{15.067929in}}%
\pgfpathlineto{\pgfqpoint{9.314880in}{15.095636in}}%
\pgfpathlineto{\pgfqpoint{9.358313in}{15.123279in}}%
\pgfpathlineto{\pgfqpoint{9.401747in}{15.150921in}}%
\pgfpathlineto{\pgfqpoint{9.445181in}{15.178564in}}%
\pgfpathlineto{\pgfqpoint{9.488614in}{15.206206in}}%
\pgfpathlineto{\pgfqpoint{9.532048in}{15.233849in}}%
\pgfpathlineto{\pgfqpoint{9.575481in}{15.261304in}}%
\pgfpathlineto{\pgfqpoint{9.618915in}{15.288779in}}%
\pgfpathlineto{\pgfqpoint{9.662348in}{15.316276in}}%
\pgfpathlineto{\pgfqpoint{9.705782in}{15.343690in}}%
\pgfpathlineto{\pgfqpoint{9.749216in}{15.371105in}}%
\pgfpathlineto{\pgfqpoint{9.792649in}{15.398519in}}%
\pgfpathlineto{\pgfqpoint{9.836083in}{15.425934in}}%
\pgfpathlineto{\pgfqpoint{9.879516in}{15.453349in}}%
\pgfpathlineto{\pgfqpoint{9.922950in}{15.480763in}}%
\pgfpathlineto{\pgfqpoint{9.966383in}{15.508178in}}%
\pgfpathlineto{\pgfqpoint{10.009817in}{15.535592in}}%
\pgfpathlineto{\pgfqpoint{10.053251in}{15.563007in}}%
\pgfpathlineto{\pgfqpoint{10.096684in}{15.590417in}}%
\pgfpathlineto{\pgfqpoint{10.140118in}{15.617802in}}%
\pgfpathlineto{\pgfqpoint{10.183551in}{15.645187in}}%
\pgfpathlineto{\pgfqpoint{10.226985in}{15.672572in}}%
\pgfpathlineto{\pgfqpoint{10.270419in}{15.699957in}}%
\pgfpathlineto{\pgfqpoint{10.313852in}{15.727342in}}%
\pgfpathlineto{\pgfqpoint{10.357286in}{15.754727in}}%
\pgfpathlineto{\pgfqpoint{10.400719in}{15.782112in}}%
\pgfpathlineto{\pgfqpoint{10.444153in}{15.809497in}}%
\pgfpathlineto{\pgfqpoint{10.487586in}{15.836882in}}%
\pgfpathlineto{\pgfqpoint{10.531020in}{15.864267in}}%
\pgfpathlineto{\pgfqpoint{10.574454in}{15.891659in}}%
\pgfpathlineto{\pgfqpoint{10.617887in}{15.919051in}}%
\pgfpathlineto{\pgfqpoint{10.661321in}{15.946442in}}%
\pgfpathlineto{\pgfqpoint{10.704754in}{15.973834in}}%
\pgfpathlineto{\pgfqpoint{10.748188in}{16.001226in}}%
\pgfpathlineto{\pgfqpoint{10.791621in}{16.028617in}}%
\pgfpathlineto{\pgfqpoint{10.835055in}{16.056009in}}%
\pgfpathlineto{\pgfqpoint{10.878489in}{16.083401in}}%
\pgfpathlineto{\pgfqpoint{10.921922in}{16.110792in}}%
\pgfpathlineto{\pgfqpoint{10.965356in}{16.138258in}}%
\pgfpathlineto{\pgfqpoint{11.008789in}{16.165842in}}%
\pgfpathlineto{\pgfqpoint{11.052223in}{16.193426in}}%
\pgfpathlineto{\pgfqpoint{11.095657in}{16.221010in}}%
\pgfpathlineto{\pgfqpoint{11.139090in}{16.248443in}}%
\pgfpathlineto{\pgfqpoint{11.139090in}{16.625268in}}%
\pgfpathlineto{\pgfqpoint{11.139090in}{16.625268in}}%
\pgfpathlineto{\pgfqpoint{11.095657in}{16.593382in}}%
\pgfpathlineto{\pgfqpoint{11.052223in}{16.561496in}}%
\pgfpathlineto{\pgfqpoint{11.008789in}{16.529610in}}%
\pgfpathlineto{\pgfqpoint{10.965356in}{16.497725in}}%
\pgfpathlineto{\pgfqpoint{10.921922in}{16.465839in}}%
\pgfpathlineto{\pgfqpoint{10.878489in}{16.433938in}}%
\pgfpathlineto{\pgfqpoint{10.835055in}{16.401853in}}%
\pgfpathlineto{\pgfqpoint{10.791621in}{16.369768in}}%
\pgfpathlineto{\pgfqpoint{10.748188in}{16.337683in}}%
\pgfpathlineto{\pgfqpoint{10.704754in}{16.305598in}}%
\pgfpathlineto{\pgfqpoint{10.661321in}{16.273513in}}%
\pgfpathlineto{\pgfqpoint{10.617887in}{16.241428in}}%
\pgfpathlineto{\pgfqpoint{10.574454in}{16.209343in}}%
\pgfpathlineto{\pgfqpoint{10.531020in}{16.177258in}}%
\pgfpathlineto{\pgfqpoint{10.487586in}{16.145172in}}%
\pgfpathlineto{\pgfqpoint{10.444153in}{16.113087in}}%
\pgfpathlineto{\pgfqpoint{10.400719in}{16.081002in}}%
\pgfpathlineto{\pgfqpoint{10.357286in}{16.048917in}}%
\pgfpathlineto{\pgfqpoint{10.313852in}{16.016832in}}%
\pgfpathlineto{\pgfqpoint{10.270419in}{15.984747in}}%
\pgfpathlineto{\pgfqpoint{10.226985in}{15.952662in}}%
\pgfpathlineto{\pgfqpoint{10.183551in}{15.920577in}}%
\pgfpathlineto{\pgfqpoint{10.140118in}{15.888491in}}%
\pgfpathlineto{\pgfqpoint{10.096684in}{15.856406in}}%
\pgfpathlineto{\pgfqpoint{10.053251in}{15.824321in}}%
\pgfpathlineto{\pgfqpoint{10.009817in}{15.792236in}}%
\pgfpathlineto{\pgfqpoint{9.966383in}{15.760151in}}%
\pgfpathlineto{\pgfqpoint{9.922950in}{15.728066in}}%
\pgfpathlineto{\pgfqpoint{9.879516in}{15.695981in}}%
\pgfpathlineto{\pgfqpoint{9.836083in}{15.663896in}}%
\pgfpathlineto{\pgfqpoint{9.792649in}{15.631810in}}%
\pgfpathlineto{\pgfqpoint{9.749216in}{15.599725in}}%
\pgfpathlineto{\pgfqpoint{9.705782in}{15.567641in}}%
\pgfpathlineto{\pgfqpoint{9.662348in}{15.535749in}}%
\pgfpathlineto{\pgfqpoint{9.618915in}{15.503857in}}%
\pgfpathlineto{\pgfqpoint{9.575481in}{15.471966in}}%
\pgfpathlineto{\pgfqpoint{9.532048in}{15.440074in}}%
\pgfpathlineto{\pgfqpoint{9.488614in}{15.408182in}}%
\pgfpathlineto{\pgfqpoint{9.445181in}{15.376291in}}%
\pgfpathlineto{\pgfqpoint{9.401747in}{15.344399in}}%
\pgfpathlineto{\pgfqpoint{9.358313in}{15.312671in}}%
\pgfpathlineto{\pgfqpoint{9.314880in}{15.281079in}}%
\pgfpathlineto{\pgfqpoint{9.271446in}{15.249487in}}%
\pgfpathlineto{\pgfqpoint{9.228013in}{15.217895in}}%
\pgfpathlineto{\pgfqpoint{9.184579in}{15.186304in}}%
\pgfpathlineto{\pgfqpoint{9.141145in}{15.154712in}}%
\pgfpathlineto{\pgfqpoint{9.097712in}{15.122887in}}%
\pgfpathlineto{\pgfqpoint{9.054278in}{15.090752in}}%
\pgfpathlineto{\pgfqpoint{9.010845in}{15.058884in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{15.027271in}}%
\pgfpathlineto{\pgfqpoint{8.923978in}{14.995650in}}%
\pgfpathlineto{\pgfqpoint{8.880544in}{14.963707in}}%
\pgfpathlineto{\pgfqpoint{8.837110in}{14.931358in}}%
\pgfpathlineto{\pgfqpoint{8.793677in}{14.899010in}}%
\pgfpathlineto{\pgfqpoint{8.750243in}{14.866661in}}%
\pgfpathlineto{\pgfqpoint{8.706810in}{14.834313in}}%
\pgfpathlineto{\pgfqpoint{8.663376in}{14.802605in}}%
\pgfpathlineto{\pgfqpoint{8.619942in}{14.770595in}}%
\pgfpathlineto{\pgfqpoint{8.576509in}{14.738522in}}%
\pgfpathlineto{\pgfqpoint{8.533075in}{14.706809in}}%
\pgfpathlineto{\pgfqpoint{8.489642in}{14.674991in}}%
\pgfpathlineto{\pgfqpoint{8.446208in}{14.642866in}}%
\pgfpathlineto{\pgfqpoint{8.402775in}{14.611030in}}%
\pgfpathlineto{\pgfqpoint{8.359341in}{14.579227in}}%
\pgfpathlineto{\pgfqpoint{8.315907in}{14.547386in}}%
\pgfpathlineto{\pgfqpoint{8.272474in}{14.515643in}}%
\pgfpathlineto{\pgfqpoint{8.229040in}{14.483844in}}%
\pgfpathlineto{\pgfqpoint{8.185607in}{14.452061in}}%
\pgfpathlineto{\pgfqpoint{8.142173in}{14.420380in}}%
\pgfpathlineto{\pgfqpoint{8.098740in}{14.388494in}}%
\pgfpathlineto{\pgfqpoint{8.055306in}{14.356865in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{14.324899in}}%
\pgfpathlineto{\pgfqpoint{7.968439in}{14.293080in}}%
\pgfpathlineto{\pgfqpoint{7.925005in}{14.261692in}}%
\pgfpathlineto{\pgfqpoint{7.881572in}{14.230659in}}%
\pgfpathlineto{\pgfqpoint{7.838138in}{14.198946in}}%
\pgfpathlineto{\pgfqpoint{7.794704in}{14.168277in}}%
\pgfpathlineto{\pgfqpoint{7.751271in}{14.136538in}}%
\pgfpathlineto{\pgfqpoint{7.707837in}{14.105174in}}%
\pgfpathlineto{\pgfqpoint{7.664404in}{14.074321in}}%
\pgfpathlineto{\pgfqpoint{7.620970in}{14.043738in}}%
\pgfpathlineto{\pgfqpoint{7.577537in}{14.013694in}}%
\pgfpathlineto{\pgfqpoint{7.534103in}{13.983347in}}%
\pgfpathlineto{\pgfqpoint{7.490669in}{13.953399in}}%
\pgfpathlineto{\pgfqpoint{7.447236in}{13.923537in}}%
\pgfpathlineto{\pgfqpoint{7.403802in}{13.894587in}}%
\pgfpathlineto{\pgfqpoint{7.360369in}{13.865974in}}%
\pgfpathlineto{\pgfqpoint{7.316935in}{13.837659in}}%
\pgfpathlineto{\pgfqpoint{7.273501in}{13.809635in}}%
\pgfpathlineto{\pgfqpoint{7.230068in}{13.780939in}}%
\pgfpathlineto{\pgfqpoint{7.186634in}{13.752820in}}%
\pgfpathlineto{\pgfqpoint{7.143201in}{13.724397in}}%
\pgfpathlineto{\pgfqpoint{7.099767in}{13.696967in}}%
\pgfpathlineto{\pgfqpoint{7.056334in}{13.669003in}}%
\pgfpathlineto{\pgfqpoint{7.012900in}{13.641477in}}%
\pgfpathlineto{\pgfqpoint{6.969466in}{13.613459in}}%
\pgfpathlineto{\pgfqpoint{6.926033in}{13.585438in}}%
\pgfpathlineto{\pgfqpoint{6.882599in}{13.557526in}}%
\pgfpathlineto{\pgfqpoint{6.839166in}{13.529668in}}%
\pgfpathlineto{\pgfqpoint{6.839166in}{13.529668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839166in}{13.491736in}}%
\pgfpathlineto{\pgfqpoint{6.882599in}{13.521448in}}%
\pgfpathlineto{\pgfqpoint{6.926033in}{13.551160in}}%
\pgfpathlineto{\pgfqpoint{6.969466in}{13.580872in}}%
\pgfpathlineto{\pgfqpoint{7.012900in}{13.610585in}}%
\pgfpathlineto{\pgfqpoint{7.056334in}{13.640297in}}%
\pgfpathlineto{\pgfqpoint{7.099767in}{13.670009in}}%
\pgfpathlineto{\pgfqpoint{7.143201in}{13.699722in}}%
\pgfpathlineto{\pgfqpoint{7.186634in}{13.729434in}}%
\pgfpathlineto{\pgfqpoint{7.230068in}{13.759146in}}%
\pgfpathlineto{\pgfqpoint{7.273501in}{13.788859in}}%
\pgfpathlineto{\pgfqpoint{7.316935in}{13.818571in}}%
\pgfpathlineto{\pgfqpoint{7.360369in}{13.848283in}}%
\pgfpathlineto{\pgfqpoint{7.403802in}{13.877995in}}%
\pgfpathlineto{\pgfqpoint{7.447236in}{13.907708in}}%
\pgfpathlineto{\pgfqpoint{7.490669in}{13.937420in}}%
\pgfpathlineto{\pgfqpoint{7.534103in}{13.967132in}}%
\pgfpathlineto{\pgfqpoint{7.577537in}{13.996845in}}%
\pgfpathlineto{\pgfqpoint{7.620970in}{14.026557in}}%
\pgfpathlineto{\pgfqpoint{7.664404in}{14.056269in}}%
\pgfpathlineto{\pgfqpoint{7.707837in}{14.085981in}}%
\pgfpathlineto{\pgfqpoint{7.751271in}{14.115694in}}%
\pgfpathlineto{\pgfqpoint{7.794704in}{14.145406in}}%
\pgfpathlineto{\pgfqpoint{7.838138in}{14.175118in}}%
\pgfpathlineto{\pgfqpoint{7.881572in}{14.204831in}}%
\pgfpathlineto{\pgfqpoint{7.925005in}{14.234543in}}%
\pgfpathlineto{\pgfqpoint{7.968439in}{14.264255in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{14.293967in}}%
\pgfpathlineto{\pgfqpoint{8.055306in}{14.323680in}}%
\pgfpathlineto{\pgfqpoint{8.098740in}{14.353392in}}%
\pgfpathlineto{\pgfqpoint{8.142173in}{14.383104in}}%
\pgfpathlineto{\pgfqpoint{8.185607in}{14.412817in}}%
\pgfpathlineto{\pgfqpoint{8.229040in}{14.442529in}}%
\pgfpathlineto{\pgfqpoint{8.272474in}{14.472241in}}%
\pgfpathlineto{\pgfqpoint{8.315907in}{14.501953in}}%
\pgfpathlineto{\pgfqpoint{8.359341in}{14.531666in}}%
\pgfpathlineto{\pgfqpoint{8.402775in}{14.561378in}}%
\pgfpathlineto{\pgfqpoint{8.446208in}{14.591090in}}%
\pgfpathlineto{\pgfqpoint{8.489642in}{14.620803in}}%
\pgfpathlineto{\pgfqpoint{8.533075in}{14.650515in}}%
\pgfpathlineto{\pgfqpoint{8.576509in}{14.680227in}}%
\pgfpathlineto{\pgfqpoint{8.619942in}{14.709940in}}%
\pgfpathlineto{\pgfqpoint{8.663376in}{14.739652in}}%
\pgfpathlineto{\pgfqpoint{8.706810in}{14.769364in}}%
\pgfpathlineto{\pgfqpoint{8.750243in}{14.799076in}}%
\pgfpathlineto{\pgfqpoint{8.793677in}{14.828789in}}%
\pgfpathlineto{\pgfqpoint{8.837110in}{14.858501in}}%
\pgfpathlineto{\pgfqpoint{8.880544in}{14.888213in}}%
\pgfpathlineto{\pgfqpoint{8.923978in}{14.917926in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{14.947638in}}%
\pgfpathlineto{\pgfqpoint{9.010845in}{14.977350in}}%
\pgfpathlineto{\pgfqpoint{9.054278in}{15.007062in}}%
\pgfpathlineto{\pgfqpoint{9.097712in}{15.036775in}}%
\pgfpathlineto{\pgfqpoint{9.141145in}{15.066487in}}%
\pgfpathlineto{\pgfqpoint{9.184579in}{15.096199in}}%
\pgfpathlineto{\pgfqpoint{9.228013in}{15.125912in}}%
\pgfpathlineto{\pgfqpoint{9.271446in}{15.155624in}}%
\pgfpathlineto{\pgfqpoint{9.314880in}{15.185336in}}%
\pgfpathlineto{\pgfqpoint{9.358313in}{15.215048in}}%
\pgfpathlineto{\pgfqpoint{9.401747in}{15.244761in}}%
\pgfpathlineto{\pgfqpoint{9.445181in}{15.274473in}}%
\pgfpathlineto{\pgfqpoint{9.488614in}{15.304185in}}%
\pgfpathlineto{\pgfqpoint{9.532048in}{15.333898in}}%
\pgfpathlineto{\pgfqpoint{9.575481in}{15.363610in}}%
\pgfpathlineto{\pgfqpoint{9.618915in}{15.393322in}}%
\pgfpathlineto{\pgfqpoint{9.662348in}{15.423034in}}%
\pgfpathlineto{\pgfqpoint{9.705782in}{15.452747in}}%
\pgfpathlineto{\pgfqpoint{9.749216in}{15.482459in}}%
\pgfpathlineto{\pgfqpoint{9.792649in}{15.512171in}}%
\pgfpathlineto{\pgfqpoint{9.836083in}{15.541884in}}%
\pgfpathlineto{\pgfqpoint{9.879516in}{15.571596in}}%
\pgfpathlineto{\pgfqpoint{9.922950in}{15.601308in}}%
\pgfpathlineto{\pgfqpoint{9.966383in}{15.631020in}}%
\pgfpathlineto{\pgfqpoint{10.009817in}{15.660733in}}%
\pgfpathlineto{\pgfqpoint{10.053251in}{15.690445in}}%
\pgfpathlineto{\pgfqpoint{10.096684in}{15.720157in}}%
\pgfpathlineto{\pgfqpoint{10.140118in}{15.749870in}}%
\pgfpathlineto{\pgfqpoint{10.183551in}{15.779582in}}%
\pgfpathlineto{\pgfqpoint{10.226985in}{15.809294in}}%
\pgfpathlineto{\pgfqpoint{10.270419in}{15.839007in}}%
\pgfpathlineto{\pgfqpoint{10.313852in}{15.868719in}}%
\pgfpathlineto{\pgfqpoint{10.357286in}{15.898431in}}%
\pgfpathlineto{\pgfqpoint{10.400719in}{15.928143in}}%
\pgfpathlineto{\pgfqpoint{10.444153in}{15.957856in}}%
\pgfpathlineto{\pgfqpoint{10.487586in}{15.987568in}}%
\pgfpathlineto{\pgfqpoint{10.531020in}{16.017280in}}%
\pgfpathlineto{\pgfqpoint{10.574454in}{16.046993in}}%
\pgfpathlineto{\pgfqpoint{10.617887in}{16.076705in}}%
\pgfpathlineto{\pgfqpoint{10.661321in}{16.106417in}}%
\pgfpathlineto{\pgfqpoint{10.704754in}{16.136129in}}%
\pgfpathlineto{\pgfqpoint{10.748188in}{16.165842in}}%
\pgfpathlineto{\pgfqpoint{10.791621in}{16.195554in}}%
\pgfpathlineto{\pgfqpoint{10.835055in}{16.225266in}}%
\pgfpathlineto{\pgfqpoint{10.878489in}{16.254979in}}%
\pgfpathlineto{\pgfqpoint{10.921922in}{16.284691in}}%
\pgfpathlineto{\pgfqpoint{10.965356in}{16.314403in}}%
\pgfpathlineto{\pgfqpoint{11.008789in}{16.344115in}}%
\pgfpathlineto{\pgfqpoint{11.052223in}{16.373828in}}%
\pgfpathlineto{\pgfqpoint{11.095657in}{16.403540in}}%
\pgfpathlineto{\pgfqpoint{11.139090in}{16.433252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{12.816783in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.608745in}{13.040888in}}%
\pgfpathlineto{\pgfqpoint{11.152797in}{17.314864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{6.381543in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380000in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{12.816783in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{12.816783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{17.747108in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{17.747108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.426690in, y=18.205935in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (d) Pop}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.103984in, y=17.885997in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.896, SRCC = 0.929}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{11.785201in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{11.785201in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{6.854875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234103in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{1.234103in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506129in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{3.506129in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778156in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{5.778156in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{7.078981in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{7.078981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=6.963259in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{7.933776in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{7.933776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=7.818054in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{8.788572in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{8.788572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=8.672849in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{9.643367in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{9.643367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=9.527644in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{10.498162in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{10.498162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=10.382439in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{11.352957in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{11.352957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=11.237235in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=9.320038in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Predicted HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515138in}{8.423413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862960in}{8.474526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907351in}{7.980418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471867in}{8.295405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786571in}{8.566495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811654in}{7.668182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736470in}{7.714485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739413in}{7.751685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956771in}{7.861849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609591in}{7.588227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809727in}{7.684914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055573in}{8.133614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266683in}{8.143660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524324in}{8.454782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907351in}{7.980418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055573in}{8.133614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402325in}{10.163030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977981in}{10.636548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232818in}{9.246426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249742in}{10.043768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936278in}{10.527683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720711in}{8.188001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571058in}{8.039442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757189in}{7.746894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975116in}{7.902473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598093in}{7.578307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805926in}{7.646327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048576in}{9.924439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802658in}{9.768573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641096in}{10.390865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030437in}{9.937710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822748in}{10.367294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691581in}{10.369881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651658in}{10.328120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222641in}{10.679266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100584in}{8.946241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998547in}{9.269918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747149in}{7.748828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965987in}{7.899708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416805in}{10.179979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045455in}{10.644370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878707in}{7.768801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262709in}{10.053542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944323in}{10.544781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704081in}{8.168147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647365in}{8.043044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757553in}{7.747455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975426in}{7.903021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613867in}{7.584102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815481in}{7.681816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093046in}{7.946139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869160in}{9.841502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659319in}{10.429954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779220in}{7.741353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991657in}{7.893188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318020in}{10.164553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920930in}{10.602063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476907in}{9.650635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185006in}{10.028153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846210in}{10.539630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679254in}{8.171825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621959in}{8.039459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758317in}{7.749793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974723in}{7.881959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635391in}{7.589888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843820in}{7.717066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849058in}{9.886718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807636in}{9.821944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569021in}{10.411152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247284in}{10.689617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564413in}{9.103703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133190in}{9.656884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150284in}{7.983319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445462in}{8.355404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130710in}{7.896801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140344in}{7.969566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366089in}{8.365382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766376in}{7.650604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698214in}{7.665169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738929in}{7.750629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973906in}{7.847275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622572in}{7.586837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844308in}{7.686292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381200in}{8.171192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030854in}{7.827608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172871in}{8.124982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510908in}{8.463510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836440in}{8.496554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469695in}{8.311136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784909in}{8.568394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821397in}{7.700362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713678in}{7.720286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739229in}{7.751552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956710in}{7.859692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594134in}{7.589787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799888in}{7.651518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246512in}{8.167178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516664in}{8.466344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874644in}{8.683603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074719in}{8.623072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934667in}{8.760054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640178in}{9.351451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494692in}{8.354332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742716in}{9.304163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545045in}{9.159421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024115in}{7.863707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862071in}{7.897536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038451in}{7.996258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068652in}{7.972319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766132in}{8.879999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755546in}{9.038892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433689in}{8.328842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361033in}{9.045296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043172in}{8.964505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494677in}{8.354332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433689in}{8.328842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801855in}{9.504119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950140in}{10.600884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111088in}{8.836462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047920in}{10.514558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884766in}{10.478654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298534in}{7.983162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144238in}{8.068970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060316in}{8.028595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092562in}{7.995664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435485in}{9.711054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505851in}{10.064761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612907in}{10.206990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487200in}{9.959718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166402in}{9.941077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121146in}{8.816768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501673in}{10.431389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821273in}{10.439805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853416in}{10.511837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199980in}{10.728359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215115in}{8.931563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642793in}{9.450116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059294in}{8.014925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092522in}{7.989000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892464in}{9.566165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957691in}{10.600354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266971in}{8.068304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110810in}{10.565379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890600in}{10.428041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356743in}{8.001545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140855in}{8.087435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064455in}{8.027608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095761in}{7.996790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230407in}{9.329104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242148in}{9.377262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355455in}{8.261319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587829in}{10.066471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164360in}{9.991166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116592in}{8.028481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152778in}{8.003790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867688in}{9.537370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914511in}{10.558748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329167in}{9.966023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082734in}{10.565851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860184in}{10.457581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354101in}{7.996208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138091in}{8.085395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071790in}{8.032132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101519in}{8.003186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893120in}{9.005698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883409in}{9.063546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556083in}{9.931878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568595in}{10.059769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145986in}{10.022098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227282in}{10.762917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277039in}{10.083353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697249in}{9.525608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468609in}{8.348965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951896in}{8.766998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857046in}{9.741518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070804in}{8.783072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891801in}{8.618548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008392in}{7.802932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838889in}{7.848482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056993in}{8.020052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107090in}{8.000175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411809in}{8.386616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403446in}{8.406992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000681in}{9.601895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931530in}{8.615869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630785in}{8.502349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888035in}{8.732717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628681in}{9.422638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705173in}{9.317394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538262in}{9.295183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993351in}{7.850221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864509in}{7.899297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033412in}{7.998289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065623in}{7.971528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808890in}{8.874995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814999in}{9.080138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298433in}{9.012798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042006in}{9.033714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318468in}{8.222197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427209in}{8.353483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863701in}{8.534421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598251in}{8.525548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292335in}{8.336045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543082in}{8.543393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292335in}{8.336045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543082in}{8.543393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556558in}{10.379502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714510in}{10.350894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821746in}{10.496853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995936in}{10.550570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194056in}{10.905891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131680in}{10.875812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628018in}{11.212965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857845in}{8.670825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087410in}{8.979424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050479in}{7.953634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229033in}{8.017730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431975in}{8.431304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792955in}{8.723518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120907in}{8.000251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364082in}{8.121113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001510in}{10.860695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537255in}{11.247977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750480in}{11.265022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883960in}{9.897476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283570in}{10.059351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746647in}{7.747795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875793in}{7.855141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223836in}{8.132828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532260in}{8.365081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752499in}{7.743961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881950in}{7.947085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803734in}{8.657141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037386in}{8.961660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713564in}{8.195900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314001in}{8.234626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713564in}{8.195900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313983in}{8.234626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980792in}{9.572496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694027in}{8.221375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315442in}{8.421673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942388in}{8.166445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082095in}{9.022217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552090in}{8.938497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773495in}{9.071754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203617in}{7.802595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504442in}{8.115719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477946in}{8.047212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212874in}{8.075944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866698in}{8.668026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899959in}{8.461294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891826in}{7.672970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796912in}{7.790141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072002in}{9.039755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625955in}{8.728476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630885in}{8.713772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171836in}{8.750927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925122in}{8.643012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398247in}{8.762128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880104in}{8.522243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085878in}{7.829614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289832in}{7.992221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941973in}{7.935259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167033in}{8.023921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941973in}{7.935259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167013in}{8.023921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224801in}{10.227074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787746in}{9.977210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225542in}{9.675410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732740in}{9.647117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622588in}{10.508626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080291in}{10.016969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577865in}{10.557196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319986in}{8.049837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928801in}{7.763326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964897in}{7.907756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138495in}{7.979868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538365in}{8.751881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557998in}{8.631048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820789in}{7.649700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957177in}{7.796042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325719in}{10.371520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264415in}{10.339168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637964in}{10.534370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716955in}{9.885997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033212in}{10.175233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293266in}{8.206850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326368in}{8.241744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127424in}{7.937321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694509in}{7.648114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496103in}{8.296569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854171in}{8.564667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496103in}{8.296569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854171in}{8.564667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868125in}{10.513482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610414in}{11.100652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458018in}{9.754555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754241in}{10.284265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969903in}{10.199410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446557in}{9.921756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364874in}{10.683118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078635in}{7.986410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757826in}{8.458991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155098in}{7.964212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367311in}{8.210126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524456in}{9.000211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123730in}{9.552055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274461in}{8.338005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713568in}{8.824028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959917in}{10.192745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749303in}{10.997286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762888in}{10.988206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215845in}{9.594248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702757in}{10.241012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386187in}{9.230809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886547in}{10.135504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955809in}{7.886944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565806in}{8.329150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098784in}{8.154391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153999in}{8.069406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098784in}{8.154391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153998in}{8.069406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110350in}{10.508575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528278in}{10.146921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640475in}{9.055442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568900in}{8.934408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765966in}{11.306985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930095in}{10.203786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482386in}{10.348506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564217in}{8.268242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803420in}{7.767737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946654in}{7.829223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921586in}{7.779897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186467in}{10.135930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545516in}{9.933302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614950in}{8.389759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639819in}{8.445915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492545in}{11.125192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643160in}{10.331761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929911in}{10.556117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185011in}{9.707181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607732in}{9.740792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183628in}{9.875323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558748in}{9.423083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560377in}{8.274739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801805in}{7.775250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035126in}{8.136669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995870in}{7.958281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035126in}{8.136669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995869in}{7.958281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292713in}{10.744962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195208in}{8.598830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805320in}{9.255861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228682in}{7.871511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756001in}{11.064767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917663in}{10.835200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514400in}{9.590743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977060in}{8.567753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451578in}{7.529138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119649in}{7.921857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912162in}{7.831366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511361in}{9.365511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309329in}{8.341697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113666in}{7.958571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528074in}{7.753733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636571in}{10.956880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026421in}{8.867866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064154in}{8.863961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496224in}{10.721960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856433in}{9.079388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989747in}{9.425546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825956in}{8.448182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902746in}{8.556444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454745in}{7.524359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349790in}{8.550955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232708in}{8.387099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349790in}{8.550955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232696in}{8.387099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765292in}{10.214132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725970in}{8.210756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258405in}{9.931915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528107in}{9.629549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841847in}{10.489924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888832in}{9.586511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908299in}{9.219995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893916in}{7.895703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880837in}{7.587698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040944in}{7.811290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074620in}{7.911514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116467in}{10.329898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867135in}{9.947020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184901in}{8.014220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917199in}{8.533959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684191in}{10.411885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360660in}{10.024896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370558in}{10.044569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315725in}{9.061856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311412in}{8.479114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994652in}{8.522602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898027in}{8.484477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888752in}{7.900951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880342in}{7.588139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969236in}{7.829129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944484in}{7.806002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969236in}{7.829129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944485in}{7.806002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596264in}{9.993045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701658in}{9.603152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927346in}{9.858679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497378in}{9.316714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790425in}{10.340080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807297in}{9.412631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588889in}{9.364568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046242in}{7.849909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267851in}{7.945005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856753in}{7.698331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848444in}{7.702591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506355in}{10.136859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036820in}{9.851819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849727in}{7.755860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864390in}{7.724479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238676in}{9.994565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673670in}{9.713010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035405in}{10.077260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527629in}{9.063181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312493in}{8.982460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666575in}{8.175114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593586in}{8.194963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031961in}{7.845304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250848in}{7.946334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680014in}{7.613864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987586in}{7.943527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969491in}{8.237377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156624in}{8.338478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645576in}{7.520049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009610in}{8.016474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750544in}{7.644715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987562in}{8.316721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769760in}{7.606491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559258in}{7.532266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646192in}{7.498511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646176in}{7.497987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524097in}{7.540508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579455in}{7.667292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598389in}{7.516912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630477in}{7.595736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011581in}{7.782434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780403in}{7.609163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575505in}{7.503196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736590in}{7.709824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290168in}{8.152670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349306in}{8.376032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741362in}{7.879218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732356in}{8.381846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208568in}{8.268686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383397in}{8.539186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286173in}{8.007601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275526in}{8.136394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022529in}{7.856055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108873in}{7.906636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849424in}{7.723662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785244in}{7.595475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761422in}{7.638403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558067in}{7.493077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835743in}{7.700465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875029in}{7.700995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711120in}{7.669202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663672in}{7.534030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651795in}{7.501932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633937in}{7.497463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.451578in}{7.424449in}}{\pgfqpoint{5.765966in}{11.358096in}}{%
\pgfpathmoveto{\pgfqpoint{1.451578in}{7.481746in}}%
\pgfpathlineto{\pgfqpoint{1.451578in}{7.424449in}}%
\pgfpathlineto{\pgfqpoint{1.495158in}{7.463499in}}%
\pgfpathlineto{\pgfqpoint{1.538737in}{7.502711in}}%
\pgfpathlineto{\pgfqpoint{1.582317in}{7.542212in}}%
\pgfpathlineto{\pgfqpoint{1.625897in}{7.581293in}}%
\pgfpathlineto{\pgfqpoint{1.669476in}{7.620574in}}%
\pgfpathlineto{\pgfqpoint{1.713056in}{7.659957in}}%
\pgfpathlineto{\pgfqpoint{1.756636in}{7.699210in}}%
\pgfpathlineto{\pgfqpoint{1.800215in}{7.738184in}}%
\pgfpathlineto{\pgfqpoint{1.843795in}{7.777052in}}%
\pgfpathlineto{\pgfqpoint{1.887375in}{7.816284in}}%
\pgfpathlineto{\pgfqpoint{1.930955in}{7.855561in}}%
\pgfpathlineto{\pgfqpoint{1.974534in}{7.895188in}}%
\pgfpathlineto{\pgfqpoint{2.018114in}{7.934020in}}%
\pgfpathlineto{\pgfqpoint{2.061694in}{7.973497in}}%
\pgfpathlineto{\pgfqpoint{2.105273in}{8.012139in}}%
\pgfpathlineto{\pgfqpoint{2.148853in}{8.051142in}}%
\pgfpathlineto{\pgfqpoint{2.192433in}{8.090011in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{8.128402in}}%
\pgfpathlineto{\pgfqpoint{2.279592in}{8.167080in}}%
\pgfpathlineto{\pgfqpoint{2.323172in}{8.205699in}}%
\pgfpathlineto{\pgfqpoint{2.366751in}{8.244312in}}%
\pgfpathlineto{\pgfqpoint{2.410331in}{8.282635in}}%
\pgfpathlineto{\pgfqpoint{2.453911in}{8.321106in}}%
\pgfpathlineto{\pgfqpoint{2.497490in}{8.359609in}}%
\pgfpathlineto{\pgfqpoint{2.541070in}{8.398117in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{8.436529in}}%
\pgfpathlineto{\pgfqpoint{2.628229in}{8.475116in}}%
\pgfpathlineto{\pgfqpoint{2.671809in}{8.513181in}}%
\pgfpathlineto{\pgfqpoint{2.715389in}{8.551593in}}%
\pgfpathlineto{\pgfqpoint{2.758968in}{8.589811in}}%
\pgfpathlineto{\pgfqpoint{2.802548in}{8.627631in}}%
\pgfpathlineto{\pgfqpoint{2.846128in}{8.665909in}}%
\pgfpathlineto{\pgfqpoint{2.889707in}{8.704143in}}%
\pgfpathlineto{\pgfqpoint{2.933287in}{8.741898in}}%
\pgfpathlineto{\pgfqpoint{2.976867in}{8.779350in}}%
\pgfpathlineto{\pgfqpoint{3.020447in}{8.817125in}}%
\pgfpathlineto{\pgfqpoint{3.064026in}{8.855284in}}%
\pgfpathlineto{\pgfqpoint{3.107606in}{8.893450in}}%
\pgfpathlineto{\pgfqpoint{3.151186in}{8.931410in}}%
\pgfpathlineto{\pgfqpoint{3.194765in}{8.969221in}}%
\pgfpathlineto{\pgfqpoint{3.238345in}{9.007237in}}%
\pgfpathlineto{\pgfqpoint{3.281925in}{9.044974in}}%
\pgfpathlineto{\pgfqpoint{3.325504in}{9.082137in}}%
\pgfpathlineto{\pgfqpoint{3.369084in}{9.119883in}}%
\pgfpathlineto{\pgfqpoint{3.412664in}{9.157770in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{9.195657in}}%
\pgfpathlineto{\pgfqpoint{3.499823in}{9.233242in}}%
\pgfpathlineto{\pgfqpoint{3.543403in}{9.271139in}}%
\pgfpathlineto{\pgfqpoint{3.586982in}{9.308873in}}%
\pgfpathlineto{\pgfqpoint{3.630562in}{9.346748in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{9.384176in}}%
\pgfpathlineto{\pgfqpoint{3.717721in}{9.421605in}}%
\pgfpathlineto{\pgfqpoint{3.761301in}{9.458909in}}%
\pgfpathlineto{\pgfqpoint{3.804881in}{9.496463in}}%
\pgfpathlineto{\pgfqpoint{3.848460in}{9.534431in}}%
\pgfpathlineto{\pgfqpoint{3.892040in}{9.572155in}}%
\pgfpathlineto{\pgfqpoint{3.935620in}{9.609572in}}%
\pgfpathlineto{\pgfqpoint{3.979199in}{9.647423in}}%
\pgfpathlineto{\pgfqpoint{4.022779in}{9.685171in}}%
\pgfpathlineto{\pgfqpoint{4.066359in}{9.722690in}}%
\pgfpathlineto{\pgfqpoint{4.109939in}{9.760210in}}%
\pgfpathlineto{\pgfqpoint{4.153518in}{9.797730in}}%
\pgfpathlineto{\pgfqpoint{4.197098in}{9.835249in}}%
\pgfpathlineto{\pgfqpoint{4.240678in}{9.872769in}}%
\pgfpathlineto{\pgfqpoint{4.284257in}{9.910289in}}%
\pgfpathlineto{\pgfqpoint{4.327837in}{9.947809in}}%
\pgfpathlineto{\pgfqpoint{4.371417in}{9.985329in}}%
\pgfpathlineto{\pgfqpoint{4.414996in}{10.022820in}}%
\pgfpathlineto{\pgfqpoint{4.458576in}{10.060254in}}%
\pgfpathlineto{\pgfqpoint{4.502156in}{10.097720in}}%
\pgfpathlineto{\pgfqpoint{4.545735in}{10.135295in}}%
\pgfpathlineto{\pgfqpoint{4.589315in}{10.172928in}}%
\pgfpathlineto{\pgfqpoint{4.632895in}{10.210458in}}%
\pgfpathlineto{\pgfqpoint{4.676474in}{10.248036in}}%
\pgfpathlineto{\pgfqpoint{4.720054in}{10.285613in}}%
\pgfpathlineto{\pgfqpoint{4.763634in}{10.323191in}}%
\pgfpathlineto{\pgfqpoint{4.807213in}{10.360769in}}%
\pgfpathlineto{\pgfqpoint{4.850793in}{10.398347in}}%
\pgfpathlineto{\pgfqpoint{4.894373in}{10.435924in}}%
\pgfpathlineto{\pgfqpoint{4.937952in}{10.473502in}}%
\pgfpathlineto{\pgfqpoint{4.981532in}{10.511080in}}%
\pgfpathlineto{\pgfqpoint{5.025112in}{10.548658in}}%
\pgfpathlineto{\pgfqpoint{5.068691in}{10.586235in}}%
\pgfpathlineto{\pgfqpoint{5.112271in}{10.623813in}}%
\pgfpathlineto{\pgfqpoint{5.155851in}{10.661391in}}%
\pgfpathlineto{\pgfqpoint{5.199430in}{10.698969in}}%
\pgfpathlineto{\pgfqpoint{5.243010in}{10.736546in}}%
\pgfpathlineto{\pgfqpoint{5.286590in}{10.774124in}}%
\pgfpathlineto{\pgfqpoint{5.330170in}{10.811702in}}%
\pgfpathlineto{\pgfqpoint{5.373749in}{10.849280in}}%
\pgfpathlineto{\pgfqpoint{5.417329in}{10.886858in}}%
\pgfpathlineto{\pgfqpoint{5.460909in}{10.924435in}}%
\pgfpathlineto{\pgfqpoint{5.504488in}{10.962013in}}%
\pgfpathlineto{\pgfqpoint{5.548068in}{10.999591in}}%
\pgfpathlineto{\pgfqpoint{5.591648in}{11.037169in}}%
\pgfpathlineto{\pgfqpoint{5.635227in}{11.074746in}}%
\pgfpathlineto{\pgfqpoint{5.678807in}{11.112324in}}%
\pgfpathlineto{\pgfqpoint{5.722387in}{11.149905in}}%
\pgfpathlineto{\pgfqpoint{5.765966in}{11.187489in}}%
\pgfpathlineto{\pgfqpoint{5.765966in}{11.358096in}}%
\pgfpathlineto{\pgfqpoint{5.765966in}{11.358096in}}%
\pgfpathlineto{\pgfqpoint{5.722387in}{11.318408in}}%
\pgfpathlineto{\pgfqpoint{5.678807in}{11.278795in}}%
\pgfpathlineto{\pgfqpoint{5.635227in}{11.239227in}}%
\pgfpathlineto{\pgfqpoint{5.591648in}{11.199603in}}%
\pgfpathlineto{\pgfqpoint{5.548068in}{11.159979in}}%
\pgfpathlineto{\pgfqpoint{5.504488in}{11.120355in}}%
\pgfpathlineto{\pgfqpoint{5.460909in}{11.080731in}}%
\pgfpathlineto{\pgfqpoint{5.417329in}{11.041107in}}%
\pgfpathlineto{\pgfqpoint{5.373749in}{11.001484in}}%
\pgfpathlineto{\pgfqpoint{5.330170in}{10.961860in}}%
\pgfpathlineto{\pgfqpoint{5.286590in}{10.922236in}}%
\pgfpathlineto{\pgfqpoint{5.243010in}{10.882612in}}%
\pgfpathlineto{\pgfqpoint{5.199430in}{10.843180in}}%
\pgfpathlineto{\pgfqpoint{5.155851in}{10.803982in}}%
\pgfpathlineto{\pgfqpoint{5.112271in}{10.764784in}}%
\pgfpathlineto{\pgfqpoint{5.068691in}{10.725585in}}%
\pgfpathlineto{\pgfqpoint{5.025112in}{10.686387in}}%
\pgfpathlineto{\pgfqpoint{4.981532in}{10.646997in}}%
\pgfpathlineto{\pgfqpoint{4.937952in}{10.607517in}}%
\pgfpathlineto{\pgfqpoint{4.894373in}{10.568036in}}%
\pgfpathlineto{\pgfqpoint{4.850793in}{10.528539in}}%
\pgfpathlineto{\pgfqpoint{4.807213in}{10.489029in}}%
\pgfpathlineto{\pgfqpoint{4.763634in}{10.449138in}}%
\pgfpathlineto{\pgfqpoint{4.720054in}{10.409248in}}%
\pgfpathlineto{\pgfqpoint{4.676474in}{10.369357in}}%
\pgfpathlineto{\pgfqpoint{4.632895in}{10.329739in}}%
\pgfpathlineto{\pgfqpoint{4.589315in}{10.290362in}}%
\pgfpathlineto{\pgfqpoint{4.545735in}{10.250985in}}%
\pgfpathlineto{\pgfqpoint{4.502156in}{10.211608in}}%
\pgfpathlineto{\pgfqpoint{4.458576in}{10.172230in}}%
\pgfpathlineto{\pgfqpoint{4.414996in}{10.132850in}}%
\pgfpathlineto{\pgfqpoint{4.371417in}{10.093471in}}%
\pgfpathlineto{\pgfqpoint{4.327837in}{10.053986in}}%
\pgfpathlineto{\pgfqpoint{4.284257in}{10.014239in}}%
\pgfpathlineto{\pgfqpoint{4.240678in}{9.975066in}}%
\pgfpathlineto{\pgfqpoint{4.197098in}{9.935529in}}%
\pgfpathlineto{\pgfqpoint{4.153518in}{9.895941in}}%
\pgfpathlineto{\pgfqpoint{4.109939in}{9.856343in}}%
\pgfpathlineto{\pgfqpoint{4.066359in}{9.816745in}}%
\pgfpathlineto{\pgfqpoint{4.022779in}{9.776982in}}%
\pgfpathlineto{\pgfqpoint{3.979199in}{9.737509in}}%
\pgfpathlineto{\pgfqpoint{3.935620in}{9.697974in}}%
\pgfpathlineto{\pgfqpoint{3.892040in}{9.658237in}}%
\pgfpathlineto{\pgfqpoint{3.848460in}{9.618789in}}%
\pgfpathlineto{\pgfqpoint{3.804881in}{9.579210in}}%
\pgfpathlineto{\pgfqpoint{3.761301in}{9.539628in}}%
\pgfpathlineto{\pgfqpoint{3.717721in}{9.500036in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{9.460444in}}%
\pgfpathlineto{\pgfqpoint{3.630562in}{9.420852in}}%
\pgfpathlineto{\pgfqpoint{3.586982in}{9.381574in}}%
\pgfpathlineto{\pgfqpoint{3.543403in}{9.342322in}}%
\pgfpathlineto{\pgfqpoint{3.499823in}{9.303071in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{9.263745in}}%
\pgfpathlineto{\pgfqpoint{3.412664in}{9.224174in}}%
\pgfpathlineto{\pgfqpoint{3.369084in}{9.184596in}}%
\pgfpathlineto{\pgfqpoint{3.325504in}{9.145044in}}%
\pgfpathlineto{\pgfqpoint{3.281925in}{9.105687in}}%
\pgfpathlineto{\pgfqpoint{3.238345in}{9.066322in}}%
\pgfpathlineto{\pgfqpoint{3.194765in}{9.026716in}}%
\pgfpathlineto{\pgfqpoint{3.151186in}{8.987326in}}%
\pgfpathlineto{\pgfqpoint{3.107606in}{8.947952in}}%
\pgfpathlineto{\pgfqpoint{3.064026in}{8.908749in}}%
\pgfpathlineto{\pgfqpoint{3.020447in}{8.869220in}}%
\pgfpathlineto{\pgfqpoint{2.976867in}{8.829818in}}%
\pgfpathlineto{\pgfqpoint{2.933287in}{8.790607in}}%
\pgfpathlineto{\pgfqpoint{2.889707in}{8.751210in}}%
\pgfpathlineto{\pgfqpoint{2.846128in}{8.711985in}}%
\pgfpathlineto{\pgfqpoint{2.802548in}{8.673069in}}%
\pgfpathlineto{\pgfqpoint{2.758968in}{8.633967in}}%
\pgfpathlineto{\pgfqpoint{2.715389in}{8.594843in}}%
\pgfpathlineto{\pgfqpoint{2.671809in}{8.556257in}}%
\pgfpathlineto{\pgfqpoint{2.628229in}{8.517397in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{8.478594in}}%
\pgfpathlineto{\pgfqpoint{2.541070in}{8.439390in}}%
\pgfpathlineto{\pgfqpoint{2.497490in}{8.400383in}}%
\pgfpathlineto{\pgfqpoint{2.453911in}{8.361387in}}%
\pgfpathlineto{\pgfqpoint{2.410331in}{8.322726in}}%
\pgfpathlineto{\pgfqpoint{2.366751in}{8.283895in}}%
\pgfpathlineto{\pgfqpoint{2.323172in}{8.245097in}}%
\pgfpathlineto{\pgfqpoint{2.279592in}{8.207066in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{8.168857in}}%
\pgfpathlineto{\pgfqpoint{2.192433in}{8.130396in}}%
\pgfpathlineto{\pgfqpoint{2.148853in}{8.091267in}}%
\pgfpathlineto{\pgfqpoint{2.105273in}{8.053046in}}%
\pgfpathlineto{\pgfqpoint{2.061694in}{8.014682in}}%
\pgfpathlineto{\pgfqpoint{2.018114in}{7.976526in}}%
\pgfpathlineto{\pgfqpoint{1.974534in}{7.938616in}}%
\pgfpathlineto{\pgfqpoint{1.930955in}{7.900213in}}%
\pgfpathlineto{\pgfqpoint{1.887375in}{7.862266in}}%
\pgfpathlineto{\pgfqpoint{1.843795in}{7.823922in}}%
\pgfpathlineto{\pgfqpoint{1.800215in}{7.786012in}}%
\pgfpathlineto{\pgfqpoint{1.756636in}{7.747520in}}%
\pgfpathlineto{\pgfqpoint{1.713056in}{7.709040in}}%
\pgfpathlineto{\pgfqpoint{1.669476in}{7.670907in}}%
\pgfpathlineto{\pgfqpoint{1.625897in}{7.633038in}}%
\pgfpathlineto{\pgfqpoint{1.582317in}{7.594855in}}%
\pgfpathlineto{\pgfqpoint{1.538737in}{7.557093in}}%
\pgfpathlineto{\pgfqpoint{1.495158in}{7.519425in}}%
\pgfpathlineto{\pgfqpoint{1.451578in}{7.481746in}}%
\pgfpathlineto{\pgfqpoint{1.451578in}{7.481746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451578in}{7.452853in}}%
\pgfpathlineto{\pgfqpoint{1.495158in}{7.491450in}}%
\pgfpathlineto{\pgfqpoint{1.538737in}{7.530048in}}%
\pgfpathlineto{\pgfqpoint{1.582317in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{1.625897in}{7.607243in}}%
\pgfpathlineto{\pgfqpoint{1.669476in}{7.645841in}}%
\pgfpathlineto{\pgfqpoint{1.713056in}{7.684439in}}%
\pgfpathlineto{\pgfqpoint{1.756636in}{7.723036in}}%
\pgfpathlineto{\pgfqpoint{1.800215in}{7.761634in}}%
\pgfpathlineto{\pgfqpoint{1.843795in}{7.800232in}}%
\pgfpathlineto{\pgfqpoint{1.887375in}{7.838830in}}%
\pgfpathlineto{\pgfqpoint{1.930955in}{7.877427in}}%
\pgfpathlineto{\pgfqpoint{1.974534in}{7.916025in}}%
\pgfpathlineto{\pgfqpoint{2.018114in}{7.954623in}}%
\pgfpathlineto{\pgfqpoint{2.061694in}{7.993220in}}%
\pgfpathlineto{\pgfqpoint{2.105273in}{8.031818in}}%
\pgfpathlineto{\pgfqpoint{2.148853in}{8.070416in}}%
\pgfpathlineto{\pgfqpoint{2.192433in}{8.109013in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{8.147611in}}%
\pgfpathlineto{\pgfqpoint{2.279592in}{8.186209in}}%
\pgfpathlineto{\pgfqpoint{2.323172in}{8.224807in}}%
\pgfpathlineto{\pgfqpoint{2.366751in}{8.263404in}}%
\pgfpathlineto{\pgfqpoint{2.410331in}{8.302002in}}%
\pgfpathlineto{\pgfqpoint{2.453911in}{8.340600in}}%
\pgfpathlineto{\pgfqpoint{2.497490in}{8.379197in}}%
\pgfpathlineto{\pgfqpoint{2.541070in}{8.417795in}}%
\pgfpathlineto{\pgfqpoint{2.584650in}{8.456393in}}%
\pgfpathlineto{\pgfqpoint{2.628229in}{8.494990in}}%
\pgfpathlineto{\pgfqpoint{2.671809in}{8.533588in}}%
\pgfpathlineto{\pgfqpoint{2.715389in}{8.572186in}}%
\pgfpathlineto{\pgfqpoint{2.758968in}{8.610783in}}%
\pgfpathlineto{\pgfqpoint{2.802548in}{8.649381in}}%
\pgfpathlineto{\pgfqpoint{2.846128in}{8.687979in}}%
\pgfpathlineto{\pgfqpoint{2.889707in}{8.726577in}}%
\pgfpathlineto{\pgfqpoint{2.933287in}{8.765174in}}%
\pgfpathlineto{\pgfqpoint{2.976867in}{8.803772in}}%
\pgfpathlineto{\pgfqpoint{3.020447in}{8.842370in}}%
\pgfpathlineto{\pgfqpoint{3.064026in}{8.880967in}}%
\pgfpathlineto{\pgfqpoint{3.107606in}{8.919565in}}%
\pgfpathlineto{\pgfqpoint{3.151186in}{8.958163in}}%
\pgfpathlineto{\pgfqpoint{3.194765in}{8.996760in}}%
\pgfpathlineto{\pgfqpoint{3.238345in}{9.035358in}}%
\pgfpathlineto{\pgfqpoint{3.281925in}{9.073956in}}%
\pgfpathlineto{\pgfqpoint{3.325504in}{9.112554in}}%
\pgfpathlineto{\pgfqpoint{3.369084in}{9.151151in}}%
\pgfpathlineto{\pgfqpoint{3.412664in}{9.189749in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{9.228347in}}%
\pgfpathlineto{\pgfqpoint{3.499823in}{9.266944in}}%
\pgfpathlineto{\pgfqpoint{3.543403in}{9.305542in}}%
\pgfpathlineto{\pgfqpoint{3.586982in}{9.344140in}}%
\pgfpathlineto{\pgfqpoint{3.630562in}{9.382737in}}%
\pgfpathlineto{\pgfqpoint{3.674142in}{9.421335in}}%
\pgfpathlineto{\pgfqpoint{3.717721in}{9.459933in}}%
\pgfpathlineto{\pgfqpoint{3.761301in}{9.498530in}}%
\pgfpathlineto{\pgfqpoint{3.804881in}{9.537128in}}%
\pgfpathlineto{\pgfqpoint{3.848460in}{9.575726in}}%
\pgfpathlineto{\pgfqpoint{3.892040in}{9.614324in}}%
\pgfpathlineto{\pgfqpoint{3.935620in}{9.652921in}}%
\pgfpathlineto{\pgfqpoint{3.979199in}{9.691519in}}%
\pgfpathlineto{\pgfqpoint{4.022779in}{9.730117in}}%
\pgfpathlineto{\pgfqpoint{4.066359in}{9.768714in}}%
\pgfpathlineto{\pgfqpoint{4.109939in}{9.807312in}}%
\pgfpathlineto{\pgfqpoint{4.153518in}{9.845910in}}%
\pgfpathlineto{\pgfqpoint{4.197098in}{9.884507in}}%
\pgfpathlineto{\pgfqpoint{4.240678in}{9.923105in}}%
\pgfpathlineto{\pgfqpoint{4.284257in}{9.961703in}}%
\pgfpathlineto{\pgfqpoint{4.327837in}{10.000301in}}%
\pgfpathlineto{\pgfqpoint{4.371417in}{10.038898in}}%
\pgfpathlineto{\pgfqpoint{4.414996in}{10.077496in}}%
\pgfpathlineto{\pgfqpoint{4.458576in}{10.116094in}}%
\pgfpathlineto{\pgfqpoint{4.502156in}{10.154691in}}%
\pgfpathlineto{\pgfqpoint{4.545735in}{10.193289in}}%
\pgfpathlineto{\pgfqpoint{4.589315in}{10.231887in}}%
\pgfpathlineto{\pgfqpoint{4.632895in}{10.270484in}}%
\pgfpathlineto{\pgfqpoint{4.676474in}{10.309082in}}%
\pgfpathlineto{\pgfqpoint{4.720054in}{10.347680in}}%
\pgfpathlineto{\pgfqpoint{4.763634in}{10.386277in}}%
\pgfpathlineto{\pgfqpoint{4.807213in}{10.424875in}}%
\pgfpathlineto{\pgfqpoint{4.850793in}{10.463473in}}%
\pgfpathlineto{\pgfqpoint{4.894373in}{10.502071in}}%
\pgfpathlineto{\pgfqpoint{4.937952in}{10.540668in}}%
\pgfpathlineto{\pgfqpoint{4.981532in}{10.579266in}}%
\pgfpathlineto{\pgfqpoint{5.025112in}{10.617864in}}%
\pgfpathlineto{\pgfqpoint{5.068691in}{10.656461in}}%
\pgfpathlineto{\pgfqpoint{5.112271in}{10.695059in}}%
\pgfpathlineto{\pgfqpoint{5.155851in}{10.733657in}}%
\pgfpathlineto{\pgfqpoint{5.199430in}{10.772254in}}%
\pgfpathlineto{\pgfqpoint{5.243010in}{10.810852in}}%
\pgfpathlineto{\pgfqpoint{5.286590in}{10.849450in}}%
\pgfpathlineto{\pgfqpoint{5.330170in}{10.888048in}}%
\pgfpathlineto{\pgfqpoint{5.373749in}{10.926645in}}%
\pgfpathlineto{\pgfqpoint{5.417329in}{10.965243in}}%
\pgfpathlineto{\pgfqpoint{5.460909in}{11.003841in}}%
\pgfpathlineto{\pgfqpoint{5.504488in}{11.042438in}}%
\pgfpathlineto{\pgfqpoint{5.548068in}{11.081036in}}%
\pgfpathlineto{\pgfqpoint{5.591648in}{11.119634in}}%
\pgfpathlineto{\pgfqpoint{5.635227in}{11.158231in}}%
\pgfpathlineto{\pgfqpoint{5.678807in}{11.196829in}}%
\pgfpathlineto{\pgfqpoint{5.722387in}{11.235427in}}%
\pgfpathlineto{\pgfqpoint{5.765966in}{11.274024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.234103in}{7.078981in}}%
\pgfpathlineto{\pgfqpoint{5.778156in}{11.352957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005358in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{6.854875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{11.785201in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975883in, y=12.244028in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (e) Rock}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729342in, y=11.924090in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.960, SRCC = 0.969}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{11.785201in}}%
\pgfpathlineto{\pgfqpoint{6.381543in}{11.785201in}}%
\pgfpathlineto{\pgfqpoint{6.381543in}{6.854875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608745in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{6.608745in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.880771in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{8.880771in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.152797in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{11.152797in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{7.078981in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{7.078981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{7.933776in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{7.933776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{8.788572in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{8.788572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{9.643367in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{9.643367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{10.498162in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{10.498162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{11.352957in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{11.352957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406624in}{8.309116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.397521in}{8.233491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406624in}{8.309116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.397521in}{8.233491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.671807in}{10.226533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.333217in}{10.178216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.609903in}{10.191352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.153723in}{9.707541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.439601in}{10.668314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.407700in}{10.559456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.895333in}{10.366752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.156481in}{8.112070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.014017in}{8.092683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363935in}{7.844540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.390505in}{7.809657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.754296in}{8.186017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.751489in}{8.429983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364769in}{7.843769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.376258in}{7.817067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.606802in}{9.280409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.514507in}{9.270109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.974506in}{10.501014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.606136in}{8.543263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.626233in}{8.845164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247698in}{7.668779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092542in}{7.655470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.410097in}{8.012430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424047in}{7.881120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250667in}{7.664185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.118590in}{7.681371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.092385in}{8.089827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.942001in}{8.076291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428309in}{8.027549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586120in}{8.074597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428309in}{8.027549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586120in}{8.074597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.150222in}{9.612655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.955328in}{10.777894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.161551in}{10.039834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.866058in}{9.962718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.929005in}{10.259023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.903817in}{10.211870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.223409in}{11.031103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.965550in}{8.512059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.032979in}{8.912968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.382344in}{7.917567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.573900in}{7.943597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.762196in}{8.105299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.956600in}{8.201271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.365548in}{7.922064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.547936in}{7.946587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686733in}{9.082720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.864424in}{9.306262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.307386in}{11.015830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.191188in}{8.676498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.477795in}{10.318332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391012in}{7.744440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305981in}{7.719884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336252in}{7.879085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.488635in}{7.863277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364145in}{7.716918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312279in}{7.721623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.954036in}{8.484320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025708in}{8.864792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532944in}{8.105086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250264in}{7.801556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532944in}{8.105086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250264in}{7.801556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.257514in}{10.816575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.413385in}{10.044872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.838508in}{10.078106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.606147in}{10.180158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.449557in}{10.892659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563569in}{10.020866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.064238in}{9.526741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350214in}{7.901433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.224912in}{7.856811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486028in}{7.860770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127978in}{7.662703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448385in}{8.927246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.055666in}{8.726062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.395623in}{7.859274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094805in}{7.647916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.029549in}{10.468215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.458154in}{10.034092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.779860in}{10.285247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.250393in}{9.370878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.045000in}{9.360767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.782598in}{8.252670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.472995in}{7.897211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.282988in}{7.873351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123924in}{7.811026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367491in}{7.880163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.299237in}{7.914497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367491in}{7.880163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.299237in}{7.914497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.271034in}{9.301981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585419in}{8.010026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.109184in}{9.542169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631721in}{8.571581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449016in}{9.587171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.336289in}{9.424666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.370198in}{8.735126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.337808in}{7.774217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405054in}{7.723707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284941in}{7.741104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252711in}{7.821831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877240in}{8.177181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.604259in}{8.107402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.608848in}{7.928554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580495in}{8.069360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.293059in}{9.419940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.394356in}{8.932713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.389482in}{8.657300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.480233in}{9.430669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.450566in}{8.601935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.271939in}{8.495068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802822in}{8.408873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.175317in}{7.684355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300133in}{7.649980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.417310in}{7.885008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449922in}{7.938934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.417310in}{7.885008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449949in}{7.938934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.551371in}{9.702535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.706328in}{7.778483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.973555in}{9.690724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.525892in}{7.914014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.747119in}{9.909769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512448in}{9.723056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.783141in}{8.543671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652820in}{7.918303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.168077in}{7.579569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308857in}{7.786925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.445936in}{7.911154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230297in}{8.361493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.028093in}{8.102204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.612542in}{7.930118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826775in}{8.186217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.607024in}{9.792768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.867059in}{9.025817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892807in}{8.489943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.612335in}{9.671278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.403952in}{8.291872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.124937in}{9.205757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.828492in}{8.868648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373699in}{7.770171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.101184in}{7.561878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599879in}{8.261348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.380714in}{7.812644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599879in}{8.261348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.380714in}{7.812644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.551934in}{10.602137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.445217in}{9.611979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524196in}{9.483983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.883941in}{9.374053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.139401in}{11.269688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.971397in}{11.186106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099071in}{9.478839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.995755in}{8.590220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199180in}{7.747167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.383272in}{7.888686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.343646in}{7.766852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.061751in}{10.271145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.821904in}{9.081849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.318730in}{8.523507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.751597in}{8.124321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.042432in}{11.248042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.493128in}{9.795925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.448566in}{9.766374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786171in}{10.572780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.277907in}{9.053881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.675287in}{9.907000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688821in}{8.873067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.992764in}{8.592776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197292in}{7.748931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.382238in}{7.881505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416961in}{7.969680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.382238in}{7.881505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416960in}{7.969680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.556301in}{10.055962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.305262in}{9.757897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.172059in}{9.671851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.547039in}{9.659810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.695837in}{10.223305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.450194in}{10.140009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.380838in}{9.832109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.527894in}{7.815564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185711in}{7.774865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467908in}{7.811900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.437450in}{7.868794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.878355in}{9.258887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.835608in}{9.202947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.240476in}{7.712935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434840in}{7.907652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.604172in}{9.791674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.424294in}{9.806049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.624935in}{9.976811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.669536in}{9.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.292120in}{9.238085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.476989in}{7.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450846in}{8.056838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524859in}{7.816223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.184682in}{7.769015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.078792in}{7.585438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262414in}{7.682301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342861in}{7.947210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.504987in}{8.102006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.085134in}{7.600795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277928in}{7.664072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090490in}{7.598371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.058790in}{7.616044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.064790in}{7.627752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059786in}{7.625215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.226731in}{7.863432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935299in}{7.517357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156089in}{7.844553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921960in}{7.477987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077016in}{7.619183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.207988in}{7.613035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049318in}{7.650747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.214603in}{7.590150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049080in}{7.701453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.058907in}{7.548164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037656in}{7.686804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.060561in}{7.547072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188892in}{7.569867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.303832in}{7.628492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186815in}{7.589564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.299358in}{7.626795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.950768in}{7.559020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940815in}{7.517921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962130in}{7.587534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947756in}{7.515478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039795in}{7.562140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183694in}{7.652395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177072in}{7.702698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319837in}{7.862804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.050509in}{7.544370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219372in}{7.632308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.248138in}{7.687056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251800in}{7.680036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454928in}{8.052139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557252in}{8.050772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219536in}{7.677123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244260in}{7.683611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.267437in}{7.765876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069189in}{7.647451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057922in}{7.693881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391045in}{8.090458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927954in}{7.519747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010941in}{7.724177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375228in}{7.898379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.227412in}{7.988811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.151052in}{7.553308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017394in}{7.556044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.609304in}{8.056338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.668566in}{8.159382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329589in}{7.739891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244710in}{7.765895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.309834in}{7.881730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.384717in}{7.929111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011654in}{7.633686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270136in}{7.662995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.210076in}{7.690318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.112762in}{7.760664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962547in}{7.574637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139780in}{7.514291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.192820in}{7.652443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714057in}{8.184377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.642198in}{8.260965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695076in}{8.457699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.297826in}{7.825292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470286in}{8.011768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087813in}{7.660273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.146961in}{7.661813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991082in}{7.630330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096804in}{7.586390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.461295in}{8.034027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.531061in}{7.985157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.135483in}{7.624763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026777in}{7.655516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316497in}{7.681351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212516in}{7.670275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.142111in}{7.678505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.161216in}{7.634551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.043995in}{7.629135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170725in}{7.596308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.921960in}{7.445601in}}{\pgfqpoint{11.139401in}{11.561095in}}{%
\pgfpathmoveto{\pgfqpoint{6.921960in}{7.507128in}}%
\pgfpathlineto{\pgfqpoint{6.921960in}{7.445601in}}%
\pgfpathlineto{\pgfqpoint{6.964560in}{7.486392in}}%
\pgfpathlineto{\pgfqpoint{7.007161in}{7.526987in}}%
\pgfpathlineto{\pgfqpoint{7.049761in}{7.567913in}}%
\pgfpathlineto{\pgfqpoint{7.092362in}{7.608980in}}%
\pgfpathlineto{\pgfqpoint{7.134962in}{7.649444in}}%
\pgfpathlineto{\pgfqpoint{7.177562in}{7.690395in}}%
\pgfpathlineto{\pgfqpoint{7.220163in}{7.731155in}}%
\pgfpathlineto{\pgfqpoint{7.262763in}{7.771477in}}%
\pgfpathlineto{\pgfqpoint{7.305364in}{7.811440in}}%
\pgfpathlineto{\pgfqpoint{7.347964in}{7.851102in}}%
\pgfpathlineto{\pgfqpoint{7.390564in}{7.891033in}}%
\pgfpathlineto{\pgfqpoint{7.433165in}{7.931270in}}%
\pgfpathlineto{\pgfqpoint{7.475765in}{7.970775in}}%
\pgfpathlineto{\pgfqpoint{7.518366in}{8.010580in}}%
\pgfpathlineto{\pgfqpoint{7.560966in}{8.050158in}}%
\pgfpathlineto{\pgfqpoint{7.603567in}{8.089974in}}%
\pgfpathlineto{\pgfqpoint{7.646167in}{8.129896in}}%
\pgfpathlineto{\pgfqpoint{7.688767in}{8.169725in}}%
\pgfpathlineto{\pgfqpoint{7.731368in}{8.209433in}}%
\pgfpathlineto{\pgfqpoint{7.773968in}{8.249278in}}%
\pgfpathlineto{\pgfqpoint{7.816569in}{8.289097in}}%
\pgfpathlineto{\pgfqpoint{7.859169in}{8.328849in}}%
\pgfpathlineto{\pgfqpoint{7.901769in}{8.368872in}}%
\pgfpathlineto{\pgfqpoint{7.944370in}{8.408802in}}%
\pgfpathlineto{\pgfqpoint{7.986970in}{8.448411in}}%
\pgfpathlineto{\pgfqpoint{8.029571in}{8.487651in}}%
\pgfpathlineto{\pgfqpoint{8.072171in}{8.526741in}}%
\pgfpathlineto{\pgfqpoint{8.114772in}{8.566337in}}%
\pgfpathlineto{\pgfqpoint{8.157372in}{8.605948in}}%
\pgfpathlineto{\pgfqpoint{8.199972in}{8.645790in}}%
\pgfpathlineto{\pgfqpoint{8.242573in}{8.685166in}}%
\pgfpathlineto{\pgfqpoint{8.285173in}{8.724761in}}%
\pgfpathlineto{\pgfqpoint{8.327774in}{8.763909in}}%
\pgfpathlineto{\pgfqpoint{8.370374in}{8.802858in}}%
\pgfpathlineto{\pgfqpoint{8.412974in}{8.842604in}}%
\pgfpathlineto{\pgfqpoint{8.455575in}{8.882373in}}%
\pgfpathlineto{\pgfqpoint{8.498175in}{8.921701in}}%
\pgfpathlineto{\pgfqpoint{8.540776in}{8.961190in}}%
\pgfpathlineto{\pgfqpoint{8.583376in}{9.000371in}}%
\pgfpathlineto{\pgfqpoint{8.625977in}{9.039552in}}%
\pgfpathlineto{\pgfqpoint{8.668577in}{9.078749in}}%
\pgfpathlineto{\pgfqpoint{8.711177in}{9.118115in}}%
\pgfpathlineto{\pgfqpoint{8.753778in}{9.157117in}}%
\pgfpathlineto{\pgfqpoint{8.796378in}{9.196365in}}%
\pgfpathlineto{\pgfqpoint{8.838979in}{9.235946in}}%
\pgfpathlineto{\pgfqpoint{8.881579in}{9.274918in}}%
\pgfpathlineto{\pgfqpoint{8.924179in}{9.314172in}}%
\pgfpathlineto{\pgfqpoint{8.966780in}{9.353614in}}%
\pgfpathlineto{\pgfqpoint{9.009380in}{9.392901in}}%
\pgfpathlineto{\pgfqpoint{9.051981in}{9.432389in}}%
\pgfpathlineto{\pgfqpoint{9.094581in}{9.471884in}}%
\pgfpathlineto{\pgfqpoint{9.137182in}{9.511203in}}%
\pgfpathlineto{\pgfqpoint{9.179782in}{9.550306in}}%
\pgfpathlineto{\pgfqpoint{9.222382in}{9.589409in}}%
\pgfpathlineto{\pgfqpoint{9.264983in}{9.628677in}}%
\pgfpathlineto{\pgfqpoint{9.307583in}{9.668172in}}%
\pgfpathlineto{\pgfqpoint{9.350184in}{9.707675in}}%
\pgfpathlineto{\pgfqpoint{9.392784in}{9.747182in}}%
\pgfpathlineto{\pgfqpoint{9.435384in}{9.786261in}}%
\pgfpathlineto{\pgfqpoint{9.477985in}{9.825583in}}%
\pgfpathlineto{\pgfqpoint{9.520585in}{9.864682in}}%
\pgfpathlineto{\pgfqpoint{9.563186in}{9.903780in}}%
\pgfpathlineto{\pgfqpoint{9.605786in}{9.942879in}}%
\pgfpathlineto{\pgfqpoint{9.648387in}{9.981978in}}%
\pgfpathlineto{\pgfqpoint{9.690987in}{10.021085in}}%
\pgfpathlineto{\pgfqpoint{9.733587in}{10.060198in}}%
\pgfpathlineto{\pgfqpoint{9.776188in}{10.099312in}}%
\pgfpathlineto{\pgfqpoint{9.818788in}{10.138425in}}%
\pgfpathlineto{\pgfqpoint{9.861389in}{10.177538in}}%
\pgfpathlineto{\pgfqpoint{9.903989in}{10.216900in}}%
\pgfpathlineto{\pgfqpoint{9.946589in}{10.256326in}}%
\pgfpathlineto{\pgfqpoint{9.989190in}{10.295556in}}%
\pgfpathlineto{\pgfqpoint{10.031790in}{10.334497in}}%
\pgfpathlineto{\pgfqpoint{10.074391in}{10.373439in}}%
\pgfpathlineto{\pgfqpoint{10.116991in}{10.412380in}}%
\pgfpathlineto{\pgfqpoint{10.159592in}{10.451316in}}%
\pgfpathlineto{\pgfqpoint{10.202192in}{10.490258in}}%
\pgfpathlineto{\pgfqpoint{10.244792in}{10.529193in}}%
\pgfpathlineto{\pgfqpoint{10.287393in}{10.568423in}}%
\pgfpathlineto{\pgfqpoint{10.329993in}{10.607679in}}%
\pgfpathlineto{\pgfqpoint{10.372594in}{10.646784in}}%
\pgfpathlineto{\pgfqpoint{10.415194in}{10.685891in}}%
\pgfpathlineto{\pgfqpoint{10.457794in}{10.724998in}}%
\pgfpathlineto{\pgfqpoint{10.500395in}{10.764105in}}%
\pgfpathlineto{\pgfqpoint{10.542995in}{10.803212in}}%
\pgfpathlineto{\pgfqpoint{10.585596in}{10.842319in}}%
\pgfpathlineto{\pgfqpoint{10.628196in}{10.881426in}}%
\pgfpathlineto{\pgfqpoint{10.670796in}{10.920533in}}%
\pgfpathlineto{\pgfqpoint{10.713397in}{10.959706in}}%
\pgfpathlineto{\pgfqpoint{10.755997in}{10.999021in}}%
\pgfpathlineto{\pgfqpoint{10.798598in}{11.038335in}}%
\pgfpathlineto{\pgfqpoint{10.841198in}{11.077520in}}%
\pgfpathlineto{\pgfqpoint{10.883799in}{11.116578in}}%
\pgfpathlineto{\pgfqpoint{10.926399in}{11.155637in}}%
\pgfpathlineto{\pgfqpoint{10.968999in}{11.194759in}}%
\pgfpathlineto{\pgfqpoint{11.011600in}{11.233941in}}%
\pgfpathlineto{\pgfqpoint{11.054200in}{11.273123in}}%
\pgfpathlineto{\pgfqpoint{11.096801in}{11.312305in}}%
\pgfpathlineto{\pgfqpoint{11.139401in}{11.351487in}}%
\pgfpathlineto{\pgfqpoint{11.139401in}{11.561095in}}%
\pgfpathlineto{\pgfqpoint{11.139401in}{11.561095in}}%
\pgfpathlineto{\pgfqpoint{11.096801in}{11.519847in}}%
\pgfpathlineto{\pgfqpoint{11.054200in}{11.478599in}}%
\pgfpathlineto{\pgfqpoint{11.011600in}{11.437350in}}%
\pgfpathlineto{\pgfqpoint{10.968999in}{11.396102in}}%
\pgfpathlineto{\pgfqpoint{10.926399in}{11.354897in}}%
\pgfpathlineto{\pgfqpoint{10.883799in}{11.313790in}}%
\pgfpathlineto{\pgfqpoint{10.841198in}{11.272683in}}%
\pgfpathlineto{\pgfqpoint{10.798598in}{11.231576in}}%
\pgfpathlineto{\pgfqpoint{10.755997in}{11.190469in}}%
\pgfpathlineto{\pgfqpoint{10.713397in}{11.149436in}}%
\pgfpathlineto{\pgfqpoint{10.670796in}{11.108431in}}%
\pgfpathlineto{\pgfqpoint{10.628196in}{11.067367in}}%
\pgfpathlineto{\pgfqpoint{10.585596in}{11.026083in}}%
\pgfpathlineto{\pgfqpoint{10.542995in}{10.984950in}}%
\pgfpathlineto{\pgfqpoint{10.500395in}{10.943851in}}%
\pgfpathlineto{\pgfqpoint{10.457794in}{10.902751in}}%
\pgfpathlineto{\pgfqpoint{10.415194in}{10.861648in}}%
\pgfpathlineto{\pgfqpoint{10.372594in}{10.820536in}}%
\pgfpathlineto{\pgfqpoint{10.329993in}{10.779324in}}%
\pgfpathlineto{\pgfqpoint{10.287393in}{10.737857in}}%
\pgfpathlineto{\pgfqpoint{10.244792in}{10.696390in}}%
\pgfpathlineto{\pgfqpoint{10.202192in}{10.654923in}}%
\pgfpathlineto{\pgfqpoint{10.159592in}{10.613441in}}%
\pgfpathlineto{\pgfqpoint{10.116991in}{10.571957in}}%
\pgfpathlineto{\pgfqpoint{10.074391in}{10.530592in}}%
\pgfpathlineto{\pgfqpoint{10.031790in}{10.489113in}}%
\pgfpathlineto{\pgfqpoint{9.989190in}{10.447523in}}%
\pgfpathlineto{\pgfqpoint{9.946589in}{10.406144in}}%
\pgfpathlineto{\pgfqpoint{9.903989in}{10.364896in}}%
\pgfpathlineto{\pgfqpoint{9.861389in}{10.323647in}}%
\pgfpathlineto{\pgfqpoint{9.818788in}{10.282396in}}%
\pgfpathlineto{\pgfqpoint{9.776188in}{10.241125in}}%
\pgfpathlineto{\pgfqpoint{9.733587in}{10.199552in}}%
\pgfpathlineto{\pgfqpoint{9.690987in}{10.158203in}}%
\pgfpathlineto{\pgfqpoint{9.648387in}{10.117107in}}%
\pgfpathlineto{\pgfqpoint{9.605786in}{10.076010in}}%
\pgfpathlineto{\pgfqpoint{9.563186in}{10.034905in}}%
\pgfpathlineto{\pgfqpoint{9.520585in}{9.993661in}}%
\pgfpathlineto{\pgfqpoint{9.477985in}{9.952413in}}%
\pgfpathlineto{\pgfqpoint{9.435384in}{9.910859in}}%
\pgfpathlineto{\pgfqpoint{9.392784in}{9.869035in}}%
\pgfpathlineto{\pgfqpoint{9.350184in}{9.827517in}}%
\pgfpathlineto{\pgfqpoint{9.307583in}{9.786726in}}%
\pgfpathlineto{\pgfqpoint{9.264983in}{9.745935in}}%
\pgfpathlineto{\pgfqpoint{9.222382in}{9.704773in}}%
\pgfpathlineto{\pgfqpoint{9.179782in}{9.663483in}}%
\pgfpathlineto{\pgfqpoint{9.137182in}{9.622193in}}%
\pgfpathlineto{\pgfqpoint{9.094581in}{9.580904in}}%
\pgfpathlineto{\pgfqpoint{9.051981in}{9.539614in}}%
\pgfpathlineto{\pgfqpoint{9.009380in}{9.498657in}}%
\pgfpathlineto{\pgfqpoint{8.966780in}{9.457469in}}%
\pgfpathlineto{\pgfqpoint{8.924179in}{9.416394in}}%
\pgfpathlineto{\pgfqpoint{8.881579in}{9.375658in}}%
\pgfpathlineto{\pgfqpoint{8.838979in}{9.334923in}}%
\pgfpathlineto{\pgfqpoint{8.796378in}{9.293571in}}%
\pgfpathlineto{\pgfqpoint{8.753778in}{9.252192in}}%
\pgfpathlineto{\pgfqpoint{8.711177in}{9.211121in}}%
\pgfpathlineto{\pgfqpoint{8.668577in}{9.170442in}}%
\pgfpathlineto{\pgfqpoint{8.625977in}{9.130254in}}%
\pgfpathlineto{\pgfqpoint{8.583376in}{9.089118in}}%
\pgfpathlineto{\pgfqpoint{8.540776in}{9.048090in}}%
\pgfpathlineto{\pgfqpoint{8.498175in}{9.007019in}}%
\pgfpathlineto{\pgfqpoint{8.455575in}{8.965613in}}%
\pgfpathlineto{\pgfqpoint{8.412974in}{8.924367in}}%
\pgfpathlineto{\pgfqpoint{8.370374in}{8.882968in}}%
\pgfpathlineto{\pgfqpoint{8.327774in}{8.841183in}}%
\pgfpathlineto{\pgfqpoint{8.285173in}{8.799922in}}%
\pgfpathlineto{\pgfqpoint{8.242573in}{8.759369in}}%
\pgfpathlineto{\pgfqpoint{8.199972in}{8.718817in}}%
\pgfpathlineto{\pgfqpoint{8.157372in}{8.677895in}}%
\pgfpathlineto{\pgfqpoint{8.114772in}{8.637567in}}%
\pgfpathlineto{\pgfqpoint{8.072171in}{8.596425in}}%
\pgfpathlineto{\pgfqpoint{8.029571in}{8.555127in}}%
\pgfpathlineto{\pgfqpoint{7.986970in}{8.513859in}}%
\pgfpathlineto{\pgfqpoint{7.944370in}{8.473396in}}%
\pgfpathlineto{\pgfqpoint{7.901769in}{8.433200in}}%
\pgfpathlineto{\pgfqpoint{7.859169in}{8.392710in}}%
\pgfpathlineto{\pgfqpoint{7.816569in}{8.352021in}}%
\pgfpathlineto{\pgfqpoint{7.773968in}{8.311345in}}%
\pgfpathlineto{\pgfqpoint{7.731368in}{8.270477in}}%
\pgfpathlineto{\pgfqpoint{7.688767in}{8.230043in}}%
\pgfpathlineto{\pgfqpoint{7.646167in}{8.189856in}}%
\pgfpathlineto{\pgfqpoint{7.603567in}{8.149176in}}%
\pgfpathlineto{\pgfqpoint{7.560966in}{8.108905in}}%
\pgfpathlineto{\pgfqpoint{7.518366in}{8.068761in}}%
\pgfpathlineto{\pgfqpoint{7.475765in}{8.028522in}}%
\pgfpathlineto{\pgfqpoint{7.433165in}{7.988558in}}%
\pgfpathlineto{\pgfqpoint{7.390564in}{7.948569in}}%
\pgfpathlineto{\pgfqpoint{7.347964in}{7.908130in}}%
\pgfpathlineto{\pgfqpoint{7.305364in}{7.867700in}}%
\pgfpathlineto{\pgfqpoint{7.262763in}{7.827851in}}%
\pgfpathlineto{\pgfqpoint{7.220163in}{7.787377in}}%
\pgfpathlineto{\pgfqpoint{7.177562in}{7.746916in}}%
\pgfpathlineto{\pgfqpoint{7.134962in}{7.706866in}}%
\pgfpathlineto{\pgfqpoint{7.092362in}{7.666996in}}%
\pgfpathlineto{\pgfqpoint{7.049761in}{7.627222in}}%
\pgfpathlineto{\pgfqpoint{7.007161in}{7.586839in}}%
\pgfpathlineto{\pgfqpoint{6.964560in}{7.547081in}}%
\pgfpathlineto{\pgfqpoint{6.921960in}{7.507128in}}%
\pgfpathlineto{\pgfqpoint{6.921960in}{7.507128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921960in}{7.475608in}}%
\pgfpathlineto{\pgfqpoint{6.964560in}{7.515765in}}%
\pgfpathlineto{\pgfqpoint{7.007161in}{7.555921in}}%
\pgfpathlineto{\pgfqpoint{7.049761in}{7.596077in}}%
\pgfpathlineto{\pgfqpoint{7.092362in}{7.636233in}}%
\pgfpathlineto{\pgfqpoint{7.134962in}{7.676390in}}%
\pgfpathlineto{\pgfqpoint{7.177562in}{7.716546in}}%
\pgfpathlineto{\pgfqpoint{7.220163in}{7.756702in}}%
\pgfpathlineto{\pgfqpoint{7.262763in}{7.796859in}}%
\pgfpathlineto{\pgfqpoint{7.305364in}{7.837015in}}%
\pgfpathlineto{\pgfqpoint{7.347964in}{7.877171in}}%
\pgfpathlineto{\pgfqpoint{7.390564in}{7.917328in}}%
\pgfpathlineto{\pgfqpoint{7.433165in}{7.957484in}}%
\pgfpathlineto{\pgfqpoint{7.475765in}{7.997640in}}%
\pgfpathlineto{\pgfqpoint{7.518366in}{8.037797in}}%
\pgfpathlineto{\pgfqpoint{7.560966in}{8.077953in}}%
\pgfpathlineto{\pgfqpoint{7.603567in}{8.118109in}}%
\pgfpathlineto{\pgfqpoint{7.646167in}{8.158265in}}%
\pgfpathlineto{\pgfqpoint{7.688767in}{8.198422in}}%
\pgfpathlineto{\pgfqpoint{7.731368in}{8.238578in}}%
\pgfpathlineto{\pgfqpoint{7.773968in}{8.278734in}}%
\pgfpathlineto{\pgfqpoint{7.816569in}{8.318891in}}%
\pgfpathlineto{\pgfqpoint{7.859169in}{8.359047in}}%
\pgfpathlineto{\pgfqpoint{7.901769in}{8.399203in}}%
\pgfpathlineto{\pgfqpoint{7.944370in}{8.439360in}}%
\pgfpathlineto{\pgfqpoint{7.986970in}{8.479516in}}%
\pgfpathlineto{\pgfqpoint{8.029571in}{8.519672in}}%
\pgfpathlineto{\pgfqpoint{8.072171in}{8.559829in}}%
\pgfpathlineto{\pgfqpoint{8.114772in}{8.599985in}}%
\pgfpathlineto{\pgfqpoint{8.157372in}{8.640141in}}%
\pgfpathlineto{\pgfqpoint{8.199972in}{8.680297in}}%
\pgfpathlineto{\pgfqpoint{8.242573in}{8.720454in}}%
\pgfpathlineto{\pgfqpoint{8.285173in}{8.760610in}}%
\pgfpathlineto{\pgfqpoint{8.327774in}{8.800766in}}%
\pgfpathlineto{\pgfqpoint{8.370374in}{8.840923in}}%
\pgfpathlineto{\pgfqpoint{8.412974in}{8.881079in}}%
\pgfpathlineto{\pgfqpoint{8.455575in}{8.921235in}}%
\pgfpathlineto{\pgfqpoint{8.498175in}{8.961392in}}%
\pgfpathlineto{\pgfqpoint{8.540776in}{9.001548in}}%
\pgfpathlineto{\pgfqpoint{8.583376in}{9.041704in}}%
\pgfpathlineto{\pgfqpoint{8.625977in}{9.081861in}}%
\pgfpathlineto{\pgfqpoint{8.668577in}{9.122017in}}%
\pgfpathlineto{\pgfqpoint{8.711177in}{9.162173in}}%
\pgfpathlineto{\pgfqpoint{8.753778in}{9.202329in}}%
\pgfpathlineto{\pgfqpoint{8.796378in}{9.242486in}}%
\pgfpathlineto{\pgfqpoint{8.838979in}{9.282642in}}%
\pgfpathlineto{\pgfqpoint{8.881579in}{9.322798in}}%
\pgfpathlineto{\pgfqpoint{8.924179in}{9.362955in}}%
\pgfpathlineto{\pgfqpoint{8.966780in}{9.403111in}}%
\pgfpathlineto{\pgfqpoint{9.009380in}{9.443267in}}%
\pgfpathlineto{\pgfqpoint{9.051981in}{9.483424in}}%
\pgfpathlineto{\pgfqpoint{9.094581in}{9.523580in}}%
\pgfpathlineto{\pgfqpoint{9.137182in}{9.563736in}}%
\pgfpathlineto{\pgfqpoint{9.179782in}{9.603893in}}%
\pgfpathlineto{\pgfqpoint{9.222382in}{9.644049in}}%
\pgfpathlineto{\pgfqpoint{9.264983in}{9.684205in}}%
\pgfpathlineto{\pgfqpoint{9.307583in}{9.724361in}}%
\pgfpathlineto{\pgfqpoint{9.350184in}{9.764518in}}%
\pgfpathlineto{\pgfqpoint{9.392784in}{9.804674in}}%
\pgfpathlineto{\pgfqpoint{9.435384in}{9.844830in}}%
\pgfpathlineto{\pgfqpoint{9.477985in}{9.884987in}}%
\pgfpathlineto{\pgfqpoint{9.520585in}{9.925143in}}%
\pgfpathlineto{\pgfqpoint{9.563186in}{9.965299in}}%
\pgfpathlineto{\pgfqpoint{9.605786in}{10.005456in}}%
\pgfpathlineto{\pgfqpoint{9.648387in}{10.045612in}}%
\pgfpathlineto{\pgfqpoint{9.690987in}{10.085768in}}%
\pgfpathlineto{\pgfqpoint{9.733587in}{10.125925in}}%
\pgfpathlineto{\pgfqpoint{9.776188in}{10.166081in}}%
\pgfpathlineto{\pgfqpoint{9.818788in}{10.206237in}}%
\pgfpathlineto{\pgfqpoint{9.861389in}{10.246393in}}%
\pgfpathlineto{\pgfqpoint{9.903989in}{10.286550in}}%
\pgfpathlineto{\pgfqpoint{9.946589in}{10.326706in}}%
\pgfpathlineto{\pgfqpoint{9.989190in}{10.366862in}}%
\pgfpathlineto{\pgfqpoint{10.031790in}{10.407019in}}%
\pgfpathlineto{\pgfqpoint{10.074391in}{10.447175in}}%
\pgfpathlineto{\pgfqpoint{10.116991in}{10.487331in}}%
\pgfpathlineto{\pgfqpoint{10.159592in}{10.527488in}}%
\pgfpathlineto{\pgfqpoint{10.202192in}{10.567644in}}%
\pgfpathlineto{\pgfqpoint{10.244792in}{10.607800in}}%
\pgfpathlineto{\pgfqpoint{10.287393in}{10.647957in}}%
\pgfpathlineto{\pgfqpoint{10.329993in}{10.688113in}}%
\pgfpathlineto{\pgfqpoint{10.372594in}{10.728269in}}%
\pgfpathlineto{\pgfqpoint{10.415194in}{10.768425in}}%
\pgfpathlineto{\pgfqpoint{10.457794in}{10.808582in}}%
\pgfpathlineto{\pgfqpoint{10.500395in}{10.848738in}}%
\pgfpathlineto{\pgfqpoint{10.542995in}{10.888894in}}%
\pgfpathlineto{\pgfqpoint{10.585596in}{10.929051in}}%
\pgfpathlineto{\pgfqpoint{10.628196in}{10.969207in}}%
\pgfpathlineto{\pgfqpoint{10.670796in}{11.009363in}}%
\pgfpathlineto{\pgfqpoint{10.713397in}{11.049520in}}%
\pgfpathlineto{\pgfqpoint{10.755997in}{11.089676in}}%
\pgfpathlineto{\pgfqpoint{10.798598in}{11.129832in}}%
\pgfpathlineto{\pgfqpoint{10.841198in}{11.169989in}}%
\pgfpathlineto{\pgfqpoint{10.883799in}{11.210145in}}%
\pgfpathlineto{\pgfqpoint{10.926399in}{11.250301in}}%
\pgfpathlineto{\pgfqpoint{10.968999in}{11.290457in}}%
\pgfpathlineto{\pgfqpoint{11.011600in}{11.330614in}}%
\pgfpathlineto{\pgfqpoint{11.054200in}{11.370770in}}%
\pgfpathlineto{\pgfqpoint{11.096801in}{11.410926in}}%
\pgfpathlineto{\pgfqpoint{11.139401in}{11.451083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.381543in}{6.854875in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.608745in}{7.078981in}}%
\pgfpathlineto{\pgfqpoint{11.152797in}{11.352957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{6.381543in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380000in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{6.854875in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.854875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381543in}{11.785201in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{11.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.138367in, y=12.244028in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (f) Classical}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.103984in, y=11.924090in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.959, SRCC = 0.957}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{5.823294in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{5.823294in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234103in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{1.234103in}{5.823294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234103in,y=0.761024in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506129in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{3.506129in}{5.823294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506129in,y=0.761024in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778156in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{5.778156in}{5.823294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.778156in,y=0.761024in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506129in,y=0.402734in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont True HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{1.117074in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{1.117074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=1.001351in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{1.971869in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{1.971869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=1.856147in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{2.826665in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{2.826665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=2.710942in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{3.681460in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{3.681460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.565737in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{4.536255in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{4.536255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=4.420532in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{5.391050in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{5.391050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=5.275328in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=3.358131in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Predicted HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311311in}{3.346375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500593in}{3.248552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149201in}{2.157251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219547in}{3.668480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783252in}{3.976371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965538in}{1.791511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110562in}{1.959658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851904in}{1.830922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210618in}{2.033916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118027in}{2.189423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409362in}{2.412076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444513in}{2.401815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727741in}{2.629366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049913in}{2.718014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149201in}{2.157251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444513in}{2.401815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145308in}{3.809927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458515in}{3.838201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704199in}{3.399214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954139in}{3.809144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741577in}{4.224370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079077in}{1.926890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271353in}{2.058004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849933in}{1.839101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213529in}{2.044832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313939in}{2.206659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630320in}{2.451742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444439in}{4.073105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243422in}{3.090226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695417in}{3.286887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953350in}{3.332419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162199in}{3.218395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484013in}{4.161998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428828in}{4.103847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175414in}{4.528137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873745in}{2.649097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026677in}{2.312466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862738in}{1.844902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209078in}{2.045605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147330in}{3.749911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456919in}{3.741732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979809in}{1.913460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945329in}{3.810679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724564in}{4.187512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059060in}{1.880654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267326in}{2.051438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851121in}{1.840640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213101in}{2.044717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232143in}{2.205753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536046in}{2.429174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355214in}{2.166516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217797in}{3.041318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661765in}{3.196291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{1.855262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261681in}{2.057780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078119in}{3.462352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374440in}{3.398863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565685in}{3.264632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924333in}{3.859023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693449in}{4.238507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051945in}{1.879306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266127in}{2.049535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853536in}{1.840415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214679in}{2.048068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216528in}{2.143165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521800in}{2.310479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079473in}{3.226511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210866in}{3.109988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652927in}{3.281825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241652in}{4.571650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885307in}{2.870363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278671in}{3.085143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570995in}{2.284273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555045in}{2.231172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765681in}{2.241965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589365in}{2.302640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982491in}{2.445075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951299in}{1.757116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117631in}{1.895572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928212in}{1.906724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280820in}{2.116906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979765in}{1.887844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315882in}{2.088278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170242in}{2.407087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429869in}{2.067324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679556in}{2.219241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310013in}{3.602134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501667in}{3.509463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224090in}{3.716495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792563in}{4.063309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995641in}{1.834345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117312in}{1.973437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851300in}{1.832136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213090in}{2.036639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176164in}{2.197725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480929in}{2.424044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743001in}{2.789121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070951in}{2.844316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326796in}{2.142028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474364in}{2.206757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359295in}{2.121388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391279in}{2.193685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831475in}{1.785257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216236in}{2.086689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402237in}{2.186175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731879in}{1.661704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733866in}{1.658240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894963in}{1.746666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932250in}{1.823689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130758in}{2.166282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339326in}{2.277831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975617in}{1.921952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035768in}{1.887222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139809in}{1.956052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831475in}{1.785257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975617in}{1.921952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460216in}{4.017661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534838in}{4.031411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325609in}{3.100205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095916in}{3.562856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664124in}{3.837240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155509in}{2.020973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201758in}{1.882102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880770in}{1.745158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931665in}{1.827307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470829in}{3.199125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065534in}{3.415638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808519in}{3.174500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317319in}{2.998482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531575in}{2.952147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949021in}{3.651742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133902in}{3.344839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638361in}{4.003824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592080in}{3.948208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012270in}{4.203841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116602in}{2.813121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001252in}{2.472660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885657in}{1.744723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930397in}{1.824868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470883in}{4.062460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599385in}{4.131383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873034in}{1.771257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099646in}{3.570793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673970in}{3.871398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145246in}{2.028208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197347in}{1.888279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880044in}{1.743780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931190in}{1.824427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410503in}{3.120806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039653in}{3.346298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018794in}{1.861689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301725in}{3.021276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534697in}{2.996444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827170in}{1.754225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940422in}{1.839564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000760in}{2.449498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924374in}{2.390824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899341in}{1.796666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004101in}{2.561947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265377in}{2.753946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068479in}{1.992640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104094in}{1.902962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846609in}{1.744323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898794in}{1.825908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578171in}{2.386544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884257in}{2.513352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955285in}{1.868585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746551in}{2.494180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954918in}{2.510422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045359in}{4.248852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934852in}{2.681303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014391in}{2.560654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130638in}{1.831723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935128in}{1.865911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410867in}{2.080748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037802in}{1.881002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153749in}{1.957066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724640in}{1.679143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727795in}{1.684776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928485in}{1.782152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859524in}{1.856802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025399in}{1.924993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053232in}{1.984515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556251in}{2.246347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942131in}{1.789113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084278in}{1.848702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356422in}{2.133007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373976in}{2.194660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213390in}{2.095757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397035in}{2.187781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735311in}{1.671153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729025in}{1.659559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895334in}{1.747928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932209in}{1.825615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139640in}{2.186026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341226in}{2.292432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036070in}{1.895380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133027in}{1.960644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494448in}{2.262151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452943in}{2.054888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197259in}{2.838703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205692in}{2.863334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878568in}{1.904075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094565in}{2.702641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080419in}{2.708449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970363in}{1.855938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978469in}{1.855038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873582in}{1.836172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851519in}{1.831961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234578in}{2.868444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212374in}{2.868626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860893in}{1.893746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639658in}{2.355880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659672in}{2.363813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878568in}{1.904075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860893in}{1.893746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234560in}{3.906913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249199in}{3.930253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020274in}{3.590484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051835in}{3.632865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043277in}{3.620775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229260in}{2.010821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247950in}{2.005130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880729in}{1.836502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858685in}{1.832119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255872in}{4.041511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227315in}{4.042052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890287in}{3.595073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281303in}{2.922937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339560in}{2.955040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905938in}{3.024500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941274in}{3.046725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556051in}{4.088538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507814in}{4.047893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475096in}{4.029381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873630in}{2.770230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988244in}{2.812846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839264in}{1.837185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817608in}{1.833120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236246in}{3.913156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253182in}{3.935966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012088in}{1.807028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046650in}{3.632660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037768in}{3.619570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212326in}{2.013723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231076in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880441in}{1.836382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858364in}{1.832139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273473in}{3.994190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247073in}{3.996890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988627in}{1.804347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264045in}{2.914347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317541in}{2.949678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887350in}{1.831232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865713in}{1.826907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049494in}{3.828687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071815in}{3.839958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731521in}{2.506663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966649in}{3.575149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956284in}{3.566641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207917in}{2.004582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226442in}{1.998963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893854in}{1.840390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872253in}{1.836160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115545in}{3.963230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092889in}{3.961401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730041in}{2.496751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237185in}{3.000641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286760in}{3.021254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520458in}{4.073940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036701in}{2.836158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105194in}{2.892704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553713in}{2.280788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563783in}{2.276717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755342in}{2.430304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541867in}{2.284173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523912in}{2.269094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982647in}{1.787636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986806in}{1.785857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909169in}{1.864873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886868in}{1.861037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520994in}{2.366072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498809in}{2.351500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735992in}{2.428617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386419in}{2.123793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387428in}{2.118973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197689in}{2.844999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204782in}{2.871448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097284in}{2.714411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083253in}{2.722871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985358in}{1.854459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999116in}{1.859289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873700in}{1.836785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851658in}{1.832623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232457in}{2.858239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209260in}{2.858742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650478in}{2.363591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672119in}{2.373151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422204in}{2.375297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451371in}{2.347924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914262in}{2.562433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172363in}{3.139258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359049in}{2.219577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496113in}{3.150085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702152in}{3.538306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869774in}{1.786530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252670in}{2.372610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021788in}{2.049034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157075in}{2.108166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048203in}{2.031212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190062in}{2.088620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458186in}{2.452590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028774in}{2.753946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071051in}{3.099285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359050in}{2.219577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458186in}{2.452590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103044in}{3.091998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733992in}{4.352868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762788in}{3.534201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079312in}{3.939213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431069in}{4.826227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046440in}{1.834103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748216in}{2.580599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051664in}{2.056803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197747in}{2.095721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956218in}{1.954568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085742in}{2.004330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669269in}{4.098573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242487in}{3.358162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365432in}{3.704154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420305in}{2.704760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164714in}{3.784270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856905in}{3.930885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872410in}{3.981259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686941in}{5.178627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357801in}{2.833338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523076in}{3.291712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062058in}{2.041065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216535in}{2.084035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143316in}{3.153421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729736in}{4.403007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224559in}{2.055537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130335in}{4.008569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432495in}{4.833313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070612in}{1.865060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722567in}{2.580685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053948in}{2.056950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200422in}{2.097160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081302in}{2.057082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231034in}{2.134084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541193in}{2.436421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281372in}{3.417360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366415in}{3.730221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038890in}{2.046413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183312in}{2.089943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977510in}{3.068192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532146in}{4.543644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078915in}{2.696868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982347in}{4.151706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299800in}{5.121917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067386in}{1.871342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715260in}{2.574135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058822in}{2.091265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207368in}{2.115012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961353in}{1.979528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091223in}{2.028175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448006in}{3.285170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224076in}{3.552793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309636in}{3.978180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712898in}{5.227423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787752in}{3.238750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983688in}{3.526872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310622in}{2.156315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395595in}{2.366038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601064in}{3.039242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753985in}{2.471908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968458in}{2.749832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878765in}{1.705721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250868in}{2.190569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996497in}{2.043950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140114in}{2.112695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994038in}{2.002561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133770in}{2.059086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996138in}{3.591407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626590in}{2.293353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647510in}{2.613018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898552in}{2.560017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178093in}{3.242949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470265in}{3.166321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704514in}{3.649577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854541in}{1.771713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269295in}{2.395782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020045in}{2.048230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155206in}{2.107555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942517in}{1.938352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067458in}{1.988841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006621in}{2.750782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073413in}{3.175587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290178in}{2.132632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440138in}{2.398496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577604in}{2.337932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040033in}{2.834329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171275in}{2.031944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183447in}{2.149806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068720in}{1.933138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623766in}{2.363441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596727in}{1.990377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730386in}{1.682451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598919in}{1.587396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948554in}{1.893665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049375in}{1.963578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987527in}{1.822315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943492in}{1.884569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987504in}{1.970422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517305in}{2.117686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110444in}{1.788842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068723in}{1.933138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987492in}{1.970422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436424in}{2.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242831in}{2.104061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078471in}{2.286154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151547in}{2.514988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812258in}{2.001160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712310in}{1.635896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571386in}{1.566899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960466in}{1.898378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066932in}{1.972019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978294in}{1.789104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930593in}{1.847201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546481in}{1.660836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929779in}{2.373404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188118in}{1.800788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215490in}{2.073395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974516in}{2.057077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123632in}{2.449593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128743in}{2.478833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019486in}{2.128127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085024in}{2.045705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523488in}{1.667697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955507in}{1.896646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062699in}{1.969131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496844in}{2.218545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391201in}{2.179464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840133in}{1.810016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272472in}{2.568972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997098in}{2.046888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738873in}{1.649679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604457in}{1.574856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961845in}{1.898245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068378in}{1.971899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005094in}{1.829906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980380in}{1.891484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674330in}{1.755437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002092in}{2.413998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296805in}{1.837261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980979in}{1.900052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086046in}{1.975327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391723in}{2.128966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385756in}{2.215370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203903in}{2.045298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131096in}{2.557292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989050in}{1.999372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738927in}{1.652866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604395in}{1.582661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987291in}{1.907928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090072in}{1.982487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968123in}{1.757797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895500in}{1.822494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663581in}{2.088274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943043in}{2.368927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294513in}{1.776902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021350in}{2.182042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707663in}{2.385048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021079in}{1.728061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891211in}{1.854484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087161in}{1.980708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691759in}{2.230318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200307in}{2.004645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461662in}{1.905398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735394in}{1.675181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599661in}{1.595931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925824in}{1.899450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044030in}{1.983744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849787in}{1.739404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922330in}{1.837339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760625in}{2.147725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272886in}{1.975454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120554in}{1.759630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137285in}{2.016772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084583in}{2.097783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552032in}{2.310747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485062in}{1.941384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703103in}{1.669449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568625in}{1.579181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947810in}{1.892512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048841in}{1.963010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964588in}{1.787020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907076in}{1.847591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470430in}{2.090515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039333in}{1.755215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144497in}{1.858354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589742in}{1.670973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150526in}{1.976437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771854in}{2.486264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053540in}{1.966381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453361in}{2.249921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775077in}{2.434320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697868in}{1.647701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909039in}{1.891383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938638in}{1.918299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915498in}{1.812340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511902in}{2.303642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473245in}{2.444780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023884in}{1.978397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286135in}{2.017455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405252in}{2.074820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053544in}{1.966381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023884in}{1.978397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592979in}{2.271382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143523in}{3.878805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197651in}{2.191557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199297in}{2.867046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015175in}{3.837362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709055in}{1.634263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083119in}{2.095908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951958in}{1.921968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906705in}{1.801781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661162in}{2.311420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285378in}{2.131960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036571in}{3.310114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767604in}{2.448945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121174in}{2.994538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413563in}{2.128205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620498in}{3.475459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152693in}{2.616173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167921in}{2.657771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453476in}{4.280047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161399in}{1.949536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795482in}{2.723691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959949in}{1.927151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940889in}{1.801953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643810in}{2.303567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143325in}{3.889913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785790in}{1.781383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315938in}{2.925067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009466in}{3.881921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728513in}{1.657361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115955in}{2.087881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955811in}{1.922474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904110in}{1.800663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275070in}{2.757725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208522in}{3.042748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094745in}{1.820576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839350in}{2.500775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110819in}{3.033963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988390in}{1.934131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907851in}{1.805673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387589in}{2.264077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543698in}{3.285105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009302in}{1.973984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919294in}{2.855225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640252in}{3.529377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727780in}{1.673910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103260in}{2.124475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959816in}{1.932381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907325in}{1.800184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850141in}{2.440335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740259in}{2.491034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087685in}{2.010009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683576in}{2.422006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003056in}{3.052077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503218in}{4.305006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444429in}{2.396776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829635in}{2.830840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867057in}{1.792263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322398in}{2.036220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515892in}{2.251305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084234in}{1.980905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355087in}{2.022450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697697in}{1.652161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897868in}{1.767051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908739in}{1.935608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014307in}{1.837623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124118in}{2.069633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204081in}{2.028529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847814in}{2.332421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126398in}{1.848960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215075in}{1.915786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124368in}{1.963844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775131in}{2.489552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399266in}{2.222825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778954in}{2.428278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681805in}{1.641578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915938in}{1.897051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935513in}{1.918425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915819in}{1.812392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317555in}{2.174504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061991in}{2.049073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249094in}{1.988355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412619in}{2.081794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010763in}{1.841213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351137in}{2.373709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840496in}{1.677953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819066in}{1.737834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840487in}{1.677953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819066in}{1.737834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671916in}{1.440113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001482in}{2.298378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810585in}{1.850537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337395in}{3.433413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053155in}{1.992311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043202in}{2.013044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367641in}{3.746224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663535in}{1.542902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687920in}{2.411337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778580in}{1.660407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848450in}{1.627481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647874in}{1.593875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796736in}{1.724460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702124in}{1.709288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754793in}{1.713471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900307in}{1.833466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087586in}{1.936261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504705in}{3.738617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731339in}{1.549208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716477in}{2.348842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769923in}{1.594517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865348in}{1.625910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740566in}{1.634496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749718in}{1.698297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694294in}{1.506474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856322in}{1.622899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663386in}{1.551627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671599in}{2.428068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872212in}{1.941869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348849in}{2.458728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872209in}{1.941869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348849in}{2.458728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836854in}{1.825924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425385in}{4.315645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413142in}{2.661402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346090in}{4.127472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582658in}{2.553765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581073in}{2.623420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747980in}{5.334989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004200in}{1.871419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498337in}{3.249866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898081in}{1.858718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069795in}{1.982026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976654in}{1.865143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625646in}{2.378753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897793in}{1.841798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061214in}{1.972328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562250in}{2.630286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161779in}{3.664832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751334in}{5.340283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850034in}{1.881361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889064in}{3.827743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622621in}{1.646410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745545in}{1.767737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806047in}{1.959513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173227in}{2.310572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585982in}{1.628344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829561in}{1.855490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004046in}{1.869818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488945in}{3.231050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088938in}{1.970905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032520in}{1.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088938in}{1.970905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032520in}{1.929410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963085in}{3.915888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395263in}{4.208100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128480in}{3.580841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409224in}{4.320503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419020in}{4.244466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938863in}{4.020232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263936in}{4.147910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262212in}{2.203259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059585in}{2.107160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866251in}{1.834137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766902in}{1.738505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457342in}{2.483032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574777in}{2.494001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755533in}{1.649165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620967in}{1.567065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364397in}{4.368904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589276in}{4.424228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678548in}{4.434871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665375in}{3.549005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170444in}{3.985477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471708in}{2.259845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417563in}{2.137477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145249in}{2.076276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940275in}{1.955651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875019in}{1.774972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923250in}{1.864712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875019in}{1.774972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923270in}{1.864712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371426in}{3.942282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104172in}{2.196763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233889in}{3.565889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912153in}{1.756315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398325in}{4.101871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916185in}{3.826861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498449in}{2.431854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994367in}{2.192247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558584in}{1.556365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018822in}{1.860854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034756in}{1.918386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520164in}{2.420591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857245in}{1.871626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481354in}{3.042406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464827in}{2.711908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559695in}{2.957872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051726in}{2.150776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410504in}{2.434392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648259in}{3.506152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300159in}{2.162344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438374in}{2.155882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250747in}{2.072388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989262in}{2.200107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526264in}{1.473690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730825in}{2.628223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364809in}{2.412908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730825in}{2.628223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364809in}{2.412908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454085in}{4.477640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952244in}{4.279501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478807in}{3.973837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864169in}{3.878658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762222in}{4.866063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033092in}{4.120975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440010in}{3.759024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802039in}{2.477030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036883in}{1.825674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283849in}{2.219438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180414in}{2.142623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031448in}{4.585643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389612in}{4.182850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670951in}{4.970542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064527in}{4.406044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741024in}{5.030437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034094in}{4.449756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051606in}{4.307503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095556in}{3.766837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530649in}{3.313259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964725in}{4.262523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324673in}{4.016495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793295in}{2.476477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030856in}{1.827072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057567in}{2.118839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057567in}{2.118839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057567in}{2.118839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057567in}{2.118839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173561in}{5.226605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173561in}{5.226605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751683in}{3.390299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751681in}{3.390299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744335in}{5.361153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861323in}{5.180483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861323in}{5.180483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654467in}{2.509012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654466in}{2.509012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093225in}{1.970009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093225in}{1.970009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756826in}{4.843637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756826in}{4.843637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326905in}{2.108399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326911in}{2.108399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314534in}{5.163005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314534in}{5.163005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744335in}{5.361153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281216in}{4.130613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281216in}{4.130613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951850in}{3.844341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951850in}{3.844341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637790in}{2.513010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637790in}{2.513010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357574in}{2.341843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357574in}{2.341843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357574in}{2.341843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357574in}{2.341843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484769in}{5.266505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484769in}{5.266505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770394in}{3.204796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770393in}{3.204796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740050in}{5.332261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725671in}{5.134372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725671in}{5.134372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575296in}{2.542077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575296in}{2.542077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165221in}{1.992247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165221in}{1.992247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671624in}{4.260110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671624in}{4.260110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551380in}{5.317550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551380in}{5.317550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698942in}{5.329384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698942in}{5.329384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740050in}{5.332261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267655in}{4.279264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267655in}{4.279264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973310in}{4.501476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973310in}{4.501476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551299in}{2.530573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551299in}{2.530573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331158in}{2.230687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{1.774952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331158in}{2.230687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{1.774952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330127in}{4.833433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186477in}{3.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129294in}{3.563166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349384in}{3.265012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768286in}{5.249884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498577in}{4.803213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065195in}{3.029738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996340in}{2.680320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998791in}{1.881750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007197in}{3.303477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399143in}{2.304956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399088in}{3.595962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405051in}{2.576805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440773in}{2.216497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067129in}{1.931395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650306in}{5.227029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388909in}{3.572416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442380in}{3.576163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509440in}{4.433710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340487in}{2.736928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275688in}{3.825776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294957in}{2.821033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985938in}{2.699081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994005in}{1.875714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799940in}{1.826748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781143in}{1.822154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799940in}{1.826748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781143in}{1.822154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817610in}{3.741226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659229in}{3.703048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578477in}{3.501925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573363in}{3.511882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932953in}{3.883933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138520in}{3.596258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118336in}{3.573738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888920in}{1.959140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874424in}{1.954430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810994in}{1.851288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791248in}{1.843283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093441in}{2.729211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035604in}{2.707033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869322in}{2.040509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847618in}{2.044293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238237in}{3.187946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211651in}{3.157325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849655in}{3.833818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767659in}{3.296971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769249in}{3.284419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078189in}{1.867922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057635in}{1.858065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885755in}{1.966031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872279in}{1.960743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661948in}{1.691902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661518in}{1.564080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833614in}{1.651125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680431in}{1.623540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846571in}{1.776008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846731in}{1.776534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814935in}{1.755231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879141in}{1.818012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729480in}{1.656270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738393in}{1.639770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779038in}{1.699284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798889in}{1.767333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845207in}{1.806913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{1.800847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169184in}{2.160906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157732in}{2.158185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719311in}{1.620220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245977in}{2.208663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575165in}{1.494313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860540in}{1.729801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661378in}{1.675123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472039in}{2.463537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873200in}{1.795552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009640in}{1.955465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673237in}{1.637127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831605in}{1.708761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863396in}{1.880280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776654in}{1.880782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658565in}{1.607123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257991in}{2.087783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125432in}{2.072365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217454in}{2.090098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586035in}{1.621567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732767in}{1.695091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842917in}{1.670750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914574in}{1.892001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.523488in}{1.489229in}}{\pgfqpoint{5.768286in}{5.269141in}}{%
\pgfpathmoveto{\pgfqpoint{1.523488in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{1.523488in}{1.489229in}}%
\pgfpathlineto{\pgfqpoint{1.566364in}{1.527188in}}%
\pgfpathlineto{\pgfqpoint{1.609241in}{1.564800in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.602410in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{1.640187in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{1.678023in}}%
\pgfpathlineto{\pgfqpoint{1.780748in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{1.823625in}{1.753671in}}%
\pgfpathlineto{\pgfqpoint{1.866502in}{1.791178in}}%
\pgfpathlineto{\pgfqpoint{1.909378in}{1.828863in}}%
\pgfpathlineto{\pgfqpoint{1.952255in}{1.866790in}}%
\pgfpathlineto{\pgfqpoint{1.995132in}{1.904486in}}%
\pgfpathlineto{\pgfqpoint{2.038009in}{1.942029in}}%
\pgfpathlineto{\pgfqpoint{2.080885in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{2.123762in}{2.017258in}}%
\pgfpathlineto{\pgfqpoint{2.166639in}{2.055036in}}%
\pgfpathlineto{\pgfqpoint{2.209516in}{2.092667in}}%
\pgfpathlineto{\pgfqpoint{2.252392in}{2.130123in}}%
\pgfpathlineto{\pgfqpoint{2.295269in}{2.167139in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{2.204389in}}%
\pgfpathlineto{\pgfqpoint{2.381023in}{2.241987in}}%
\pgfpathlineto{\pgfqpoint{2.423899in}{2.279419in}}%
\pgfpathlineto{\pgfqpoint{2.466776in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{2.509653in}{2.353659in}}%
\pgfpathlineto{\pgfqpoint{2.552530in}{2.391021in}}%
\pgfpathlineto{\pgfqpoint{2.595406in}{2.428061in}}%
\pgfpathlineto{\pgfqpoint{2.638283in}{2.465098in}}%
\pgfpathlineto{\pgfqpoint{2.681160in}{2.502142in}}%
\pgfpathlineto{\pgfqpoint{2.724037in}{2.539176in}}%
\pgfpathlineto{\pgfqpoint{2.766913in}{2.575962in}}%
\pgfpathlineto{\pgfqpoint{2.809790in}{2.612793in}}%
\pgfpathlineto{\pgfqpoint{2.852667in}{2.649622in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{2.686602in}}%
\pgfpathlineto{\pgfqpoint{2.938420in}{2.723278in}}%
\pgfpathlineto{\pgfqpoint{2.981297in}{2.759986in}}%
\pgfpathlineto{\pgfqpoint{3.024174in}{2.796568in}}%
\pgfpathlineto{\pgfqpoint{3.067051in}{2.833149in}}%
\pgfpathlineto{\pgfqpoint{3.109927in}{2.870506in}}%
\pgfpathlineto{\pgfqpoint{3.152804in}{2.907419in}}%
\pgfpathlineto{\pgfqpoint{3.195681in}{2.944514in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{2.981706in}}%
\pgfpathlineto{\pgfqpoint{3.281434in}{3.018349in}}%
\pgfpathlineto{\pgfqpoint{3.324311in}{3.054992in}}%
\pgfpathlineto{\pgfqpoint{3.367188in}{3.091794in}}%
\pgfpathlineto{\pgfqpoint{3.410065in}{3.128714in}}%
\pgfpathlineto{\pgfqpoint{3.452941in}{3.165327in}}%
\pgfpathlineto{\pgfqpoint{3.495818in}{3.202064in}}%
\pgfpathlineto{\pgfqpoint{3.538695in}{3.238875in}}%
\pgfpathlineto{\pgfqpoint{3.581572in}{3.275698in}}%
\pgfpathlineto{\pgfqpoint{3.624448in}{3.312524in}}%
\pgfpathlineto{\pgfqpoint{3.667325in}{3.349224in}}%
\pgfpathlineto{\pgfqpoint{3.710202in}{3.385874in}}%
\pgfpathlineto{\pgfqpoint{3.753079in}{3.422614in}}%
\pgfpathlineto{\pgfqpoint{3.795955in}{3.459525in}}%
\pgfpathlineto{\pgfqpoint{3.838832in}{3.496446in}}%
\pgfpathlineto{\pgfqpoint{3.881709in}{3.533392in}}%
\pgfpathlineto{\pgfqpoint{3.924586in}{3.570341in}}%
\pgfpathlineto{\pgfqpoint{3.967462in}{3.607117in}}%
\pgfpathlineto{\pgfqpoint{4.010339in}{3.643664in}}%
\pgfpathlineto{\pgfqpoint{4.053216in}{3.680243in}}%
\pgfpathlineto{\pgfqpoint{4.096093in}{3.716822in}}%
\pgfpathlineto{\pgfqpoint{4.138969in}{3.753400in}}%
\pgfpathlineto{\pgfqpoint{4.181846in}{3.789979in}}%
\pgfpathlineto{\pgfqpoint{4.224723in}{3.826558in}}%
\pgfpathlineto{\pgfqpoint{4.267599in}{3.863066in}}%
\pgfpathlineto{\pgfqpoint{4.310476in}{3.899722in}}%
\pgfpathlineto{\pgfqpoint{4.353353in}{3.936300in}}%
\pgfpathlineto{\pgfqpoint{4.396230in}{3.972877in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{4.009459in}}%
\pgfpathlineto{\pgfqpoint{4.481983in}{4.046045in}}%
\pgfpathlineto{\pgfqpoint{4.524860in}{4.082797in}}%
\pgfpathlineto{\pgfqpoint{4.567737in}{4.119619in}}%
\pgfpathlineto{\pgfqpoint{4.610613in}{4.156443in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{4.193268in}}%
\pgfpathlineto{\pgfqpoint{4.696367in}{4.230092in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{4.266790in}}%
\pgfpathlineto{\pgfqpoint{4.782120in}{4.303353in}}%
\pgfpathlineto{\pgfqpoint{4.824997in}{4.339958in}}%
\pgfpathlineto{\pgfqpoint{4.867874in}{4.376724in}}%
\pgfpathlineto{\pgfqpoint{4.910751in}{4.413491in}}%
\pgfpathlineto{\pgfqpoint{4.953627in}{4.450257in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{4.487023in}}%
\pgfpathlineto{\pgfqpoint{5.039381in}{4.523789in}}%
\pgfpathlineto{\pgfqpoint{5.082258in}{4.560556in}}%
\pgfpathlineto{\pgfqpoint{5.125134in}{4.597322in}}%
\pgfpathlineto{\pgfqpoint{5.168011in}{4.634088in}}%
\pgfpathlineto{\pgfqpoint{5.210888in}{4.670855in}}%
\pgfpathlineto{\pgfqpoint{5.253765in}{4.707625in}}%
\pgfpathlineto{\pgfqpoint{5.296641in}{4.744397in}}%
\pgfpathlineto{\pgfqpoint{5.339518in}{4.781170in}}%
\pgfpathlineto{\pgfqpoint{5.382395in}{4.817942in}}%
\pgfpathlineto{\pgfqpoint{5.425272in}{4.854715in}}%
\pgfpathlineto{\pgfqpoint{5.468148in}{4.891490in}}%
\pgfpathlineto{\pgfqpoint{5.511025in}{4.928264in}}%
\pgfpathlineto{\pgfqpoint{5.553902in}{4.965038in}}%
\pgfpathlineto{\pgfqpoint{5.596779in}{5.001813in}}%
\pgfpathlineto{\pgfqpoint{5.639655in}{5.038464in}}%
\pgfpathlineto{\pgfqpoint{5.682532in}{5.075067in}}%
\pgfpathlineto{\pgfqpoint{5.725409in}{5.111671in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{5.148275in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{5.269141in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{5.269141in}}%
\pgfpathlineto{\pgfqpoint{5.725409in}{5.231183in}}%
\pgfpathlineto{\pgfqpoint{5.682532in}{5.193226in}}%
\pgfpathlineto{\pgfqpoint{5.639655in}{5.155266in}}%
\pgfpathlineto{\pgfqpoint{5.596779in}{5.117305in}}%
\pgfpathlineto{\pgfqpoint{5.553902in}{5.079345in}}%
\pgfpathlineto{\pgfqpoint{5.511025in}{5.041382in}}%
\pgfpathlineto{\pgfqpoint{5.468148in}{5.003420in}}%
\pgfpathlineto{\pgfqpoint{5.425272in}{4.965456in}}%
\pgfpathlineto{\pgfqpoint{5.382395in}{4.927416in}}%
\pgfpathlineto{\pgfqpoint{5.339518in}{4.889264in}}%
\pgfpathlineto{\pgfqpoint{5.296641in}{4.851110in}}%
\pgfpathlineto{\pgfqpoint{5.253765in}{4.812955in}}%
\pgfpathlineto{\pgfqpoint{5.210888in}{4.775076in}}%
\pgfpathlineto{\pgfqpoint{5.168011in}{4.737269in}}%
\pgfpathlineto{\pgfqpoint{5.125134in}{4.699200in}}%
\pgfpathlineto{\pgfqpoint{5.082258in}{4.661112in}}%
\pgfpathlineto{\pgfqpoint{5.039381in}{4.623023in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{4.584898in}}%
\pgfpathlineto{\pgfqpoint{4.953627in}{4.546684in}}%
\pgfpathlineto{\pgfqpoint{4.910751in}{4.508471in}}%
\pgfpathlineto{\pgfqpoint{4.867874in}{4.470257in}}%
\pgfpathlineto{\pgfqpoint{4.824997in}{4.432044in}}%
\pgfpathlineto{\pgfqpoint{4.782120in}{4.393830in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{4.355617in}}%
\pgfpathlineto{\pgfqpoint{4.696367in}{4.317404in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{4.279293in}}%
\pgfpathlineto{\pgfqpoint{4.610613in}{4.241272in}}%
\pgfpathlineto{\pgfqpoint{4.567737in}{4.203251in}}%
\pgfpathlineto{\pgfqpoint{4.524860in}{4.165230in}}%
\pgfpathlineto{\pgfqpoint{4.481983in}{4.127210in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{4.089187in}}%
\pgfpathlineto{\pgfqpoint{4.396230in}{4.051162in}}%
\pgfpathlineto{\pgfqpoint{4.353353in}{4.013138in}}%
\pgfpathlineto{\pgfqpoint{4.310476in}{3.975061in}}%
\pgfpathlineto{\pgfqpoint{4.267599in}{3.937096in}}%
\pgfpathlineto{\pgfqpoint{4.224723in}{3.899083in}}%
\pgfpathlineto{\pgfqpoint{4.181846in}{3.861062in}}%
\pgfpathlineto{\pgfqpoint{4.138969in}{3.823140in}}%
\pgfpathlineto{\pgfqpoint{4.096093in}{3.785129in}}%
\pgfpathlineto{\pgfqpoint{4.053216in}{3.747043in}}%
\pgfpathlineto{\pgfqpoint{4.010339in}{3.708954in}}%
\pgfpathlineto{\pgfqpoint{3.967462in}{3.670870in}}%
\pgfpathlineto{\pgfqpoint{3.924586in}{3.632785in}}%
\pgfpathlineto{\pgfqpoint{3.881709in}{3.594701in}}%
\pgfpathlineto{\pgfqpoint{3.838832in}{3.556616in}}%
\pgfpathlineto{\pgfqpoint{3.795955in}{3.518546in}}%
\pgfpathlineto{\pgfqpoint{3.753079in}{3.480710in}}%
\pgfpathlineto{\pgfqpoint{3.710202in}{3.442861in}}%
\pgfpathlineto{\pgfqpoint{3.667325in}{3.405024in}}%
\pgfpathlineto{\pgfqpoint{3.624448in}{3.367187in}}%
\pgfpathlineto{\pgfqpoint{3.581572in}{3.329345in}}%
\pgfpathlineto{\pgfqpoint{3.538695in}{3.291362in}}%
\pgfpathlineto{\pgfqpoint{3.495818in}{3.253233in}}%
\pgfpathlineto{\pgfqpoint{3.452941in}{3.215261in}}%
\pgfpathlineto{\pgfqpoint{3.410065in}{3.177496in}}%
\pgfpathlineto{\pgfqpoint{3.367188in}{3.139524in}}%
\pgfpathlineto{\pgfqpoint{3.324311in}{3.101403in}}%
\pgfpathlineto{\pgfqpoint{3.281434in}{3.063590in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{3.025516in}}%
\pgfpathlineto{\pgfqpoint{3.195681in}{2.987411in}}%
\pgfpathlineto{\pgfqpoint{3.152804in}{2.949418in}}%
\pgfpathlineto{\pgfqpoint{3.109927in}{2.911490in}}%
\pgfpathlineto{\pgfqpoint{3.067051in}{2.873369in}}%
\pgfpathlineto{\pgfqpoint{3.024174in}{2.835690in}}%
\pgfpathlineto{\pgfqpoint{2.981297in}{2.797741in}}%
\pgfpathlineto{\pgfqpoint{2.938420in}{2.760122in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{2.722296in}}%
\pgfpathlineto{\pgfqpoint{2.852667in}{2.684993in}}%
\pgfpathlineto{\pgfqpoint{2.809790in}{2.646969in}}%
\pgfpathlineto{\pgfqpoint{2.766913in}{2.609312in}}%
\pgfpathlineto{\pgfqpoint{2.724037in}{2.571661in}}%
\pgfpathlineto{\pgfqpoint{2.681160in}{2.534008in}}%
\pgfpathlineto{\pgfqpoint{2.638283in}{2.496644in}}%
\pgfpathlineto{\pgfqpoint{2.595406in}{2.458795in}}%
\pgfpathlineto{\pgfqpoint{2.552530in}{2.421264in}}%
\pgfpathlineto{\pgfqpoint{2.509653in}{2.383865in}}%
\pgfpathlineto{\pgfqpoint{2.466776in}{2.346188in}}%
\pgfpathlineto{\pgfqpoint{2.423899in}{2.308567in}}%
\pgfpathlineto{\pgfqpoint{2.381023in}{2.271037in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{2.233231in}}%
\pgfpathlineto{\pgfqpoint{2.295269in}{2.195772in}}%
\pgfpathlineto{\pgfqpoint{2.252392in}{2.158110in}}%
\pgfpathlineto{\pgfqpoint{2.209516in}{2.120728in}}%
\pgfpathlineto{\pgfqpoint{2.166639in}{2.083507in}}%
\pgfpathlineto{\pgfqpoint{2.123762in}{2.046164in}}%
\pgfpathlineto{\pgfqpoint{2.080885in}{2.008702in}}%
\pgfpathlineto{\pgfqpoint{2.038009in}{1.971496in}}%
\pgfpathlineto{\pgfqpoint{1.995132in}{1.934341in}}%
\pgfpathlineto{\pgfqpoint{1.952255in}{1.897158in}}%
\pgfpathlineto{\pgfqpoint{1.909378in}{1.860011in}}%
\pgfpathlineto{\pgfqpoint{1.866502in}{1.823073in}}%
\pgfpathlineto{\pgfqpoint{1.823625in}{1.786130in}}%
\pgfpathlineto{\pgfqpoint{1.780748in}{1.749004in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{1.711874in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{1.674711in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.637687in}}%
\pgfpathlineto{\pgfqpoint{1.609241in}{1.601027in}}%
\pgfpathlineto{\pgfqpoint{1.566364in}{1.564300in}}%
\pgfpathlineto{\pgfqpoint{1.523488in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{1.523488in}{1.527444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523488in}{1.509164in}}%
\pgfpathlineto{\pgfqpoint{1.566364in}{1.546543in}}%
\pgfpathlineto{\pgfqpoint{1.609241in}{1.583922in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{1.621301in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{1.658680in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{1.696058in}}%
\pgfpathlineto{\pgfqpoint{1.780748in}{1.733437in}}%
\pgfpathlineto{\pgfqpoint{1.823625in}{1.770816in}}%
\pgfpathlineto{\pgfqpoint{1.866502in}{1.808195in}}%
\pgfpathlineto{\pgfqpoint{1.909378in}{1.845573in}}%
\pgfpathlineto{\pgfqpoint{1.952255in}{1.882952in}}%
\pgfpathlineto{\pgfqpoint{1.995132in}{1.920331in}}%
\pgfpathlineto{\pgfqpoint{2.038009in}{1.957710in}}%
\pgfpathlineto{\pgfqpoint{2.080885in}{1.995088in}}%
\pgfpathlineto{\pgfqpoint{2.123762in}{2.032467in}}%
\pgfpathlineto{\pgfqpoint{2.166639in}{2.069846in}}%
\pgfpathlineto{\pgfqpoint{2.209516in}{2.107225in}}%
\pgfpathlineto{\pgfqpoint{2.252392in}{2.144603in}}%
\pgfpathlineto{\pgfqpoint{2.295269in}{2.181982in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{2.219361in}}%
\pgfpathlineto{\pgfqpoint{2.381023in}{2.256740in}}%
\pgfpathlineto{\pgfqpoint{2.423899in}{2.294118in}}%
\pgfpathlineto{\pgfqpoint{2.466776in}{2.331497in}}%
\pgfpathlineto{\pgfqpoint{2.509653in}{2.368876in}}%
\pgfpathlineto{\pgfqpoint{2.552530in}{2.406255in}}%
\pgfpathlineto{\pgfqpoint{2.595406in}{2.443634in}}%
\pgfpathlineto{\pgfqpoint{2.638283in}{2.481012in}}%
\pgfpathlineto{\pgfqpoint{2.681160in}{2.518391in}}%
\pgfpathlineto{\pgfqpoint{2.724037in}{2.555770in}}%
\pgfpathlineto{\pgfqpoint{2.766913in}{2.593149in}}%
\pgfpathlineto{\pgfqpoint{2.809790in}{2.630527in}}%
\pgfpathlineto{\pgfqpoint{2.852667in}{2.667906in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{2.705285in}}%
\pgfpathlineto{\pgfqpoint{2.938420in}{2.742664in}}%
\pgfpathlineto{\pgfqpoint{2.981297in}{2.780042in}}%
\pgfpathlineto{\pgfqpoint{3.024174in}{2.817421in}}%
\pgfpathlineto{\pgfqpoint{3.067051in}{2.854800in}}%
\pgfpathlineto{\pgfqpoint{3.109927in}{2.892179in}}%
\pgfpathlineto{\pgfqpoint{3.152804in}{2.929557in}}%
\pgfpathlineto{\pgfqpoint{3.195681in}{2.966936in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{3.004315in}}%
\pgfpathlineto{\pgfqpoint{3.281434in}{3.041694in}}%
\pgfpathlineto{\pgfqpoint{3.324311in}{3.079073in}}%
\pgfpathlineto{\pgfqpoint{3.367188in}{3.116451in}}%
\pgfpathlineto{\pgfqpoint{3.410065in}{3.153830in}}%
\pgfpathlineto{\pgfqpoint{3.452941in}{3.191209in}}%
\pgfpathlineto{\pgfqpoint{3.495818in}{3.228588in}}%
\pgfpathlineto{\pgfqpoint{3.538695in}{3.265966in}}%
\pgfpathlineto{\pgfqpoint{3.581572in}{3.303345in}}%
\pgfpathlineto{\pgfqpoint{3.624448in}{3.340724in}}%
\pgfpathlineto{\pgfqpoint{3.667325in}{3.378103in}}%
\pgfpathlineto{\pgfqpoint{3.710202in}{3.415481in}}%
\pgfpathlineto{\pgfqpoint{3.753079in}{3.452860in}}%
\pgfpathlineto{\pgfqpoint{3.795955in}{3.490239in}}%
\pgfpathlineto{\pgfqpoint{3.838832in}{3.527618in}}%
\pgfpathlineto{\pgfqpoint{3.881709in}{3.564996in}}%
\pgfpathlineto{\pgfqpoint{3.924586in}{3.602375in}}%
\pgfpathlineto{\pgfqpoint{3.967462in}{3.639754in}}%
\pgfpathlineto{\pgfqpoint{4.010339in}{3.677133in}}%
\pgfpathlineto{\pgfqpoint{4.053216in}{3.714511in}}%
\pgfpathlineto{\pgfqpoint{4.096093in}{3.751890in}}%
\pgfpathlineto{\pgfqpoint{4.138969in}{3.789269in}}%
\pgfpathlineto{\pgfqpoint{4.181846in}{3.826648in}}%
\pgfpathlineto{\pgfqpoint{4.224723in}{3.864027in}}%
\pgfpathlineto{\pgfqpoint{4.267599in}{3.901405in}}%
\pgfpathlineto{\pgfqpoint{4.310476in}{3.938784in}}%
\pgfpathlineto{\pgfqpoint{4.353353in}{3.976163in}}%
\pgfpathlineto{\pgfqpoint{4.396230in}{4.013542in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{4.050920in}}%
\pgfpathlineto{\pgfqpoint{4.481983in}{4.088299in}}%
\pgfpathlineto{\pgfqpoint{4.524860in}{4.125678in}}%
\pgfpathlineto{\pgfqpoint{4.567737in}{4.163057in}}%
\pgfpathlineto{\pgfqpoint{4.610613in}{4.200435in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{4.237814in}}%
\pgfpathlineto{\pgfqpoint{4.696367in}{4.275193in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{4.312572in}}%
\pgfpathlineto{\pgfqpoint{4.782120in}{4.349950in}}%
\pgfpathlineto{\pgfqpoint{4.824997in}{4.387329in}}%
\pgfpathlineto{\pgfqpoint{4.867874in}{4.424708in}}%
\pgfpathlineto{\pgfqpoint{4.910751in}{4.462087in}}%
\pgfpathlineto{\pgfqpoint{4.953627in}{4.499466in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{4.536844in}}%
\pgfpathlineto{\pgfqpoint{5.039381in}{4.574223in}}%
\pgfpathlineto{\pgfqpoint{5.082258in}{4.611602in}}%
\pgfpathlineto{\pgfqpoint{5.125134in}{4.648981in}}%
\pgfpathlineto{\pgfqpoint{5.168011in}{4.686359in}}%
\pgfpathlineto{\pgfqpoint{5.210888in}{4.723738in}}%
\pgfpathlineto{\pgfqpoint{5.253765in}{4.761117in}}%
\pgfpathlineto{\pgfqpoint{5.296641in}{4.798496in}}%
\pgfpathlineto{\pgfqpoint{5.339518in}{4.835874in}}%
\pgfpathlineto{\pgfqpoint{5.382395in}{4.873253in}}%
\pgfpathlineto{\pgfqpoint{5.425272in}{4.910632in}}%
\pgfpathlineto{\pgfqpoint{5.468148in}{4.948011in}}%
\pgfpathlineto{\pgfqpoint{5.511025in}{4.985389in}}%
\pgfpathlineto{\pgfqpoint{5.553902in}{5.022768in}}%
\pgfpathlineto{\pgfqpoint{5.596779in}{5.060147in}}%
\pgfpathlineto{\pgfqpoint{5.639655in}{5.097526in}}%
\pgfpathlineto{\pgfqpoint{5.682532in}{5.134905in}}%
\pgfpathlineto{\pgfqpoint{5.725409in}{5.172283in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{5.209662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{4.998457in}{4.930325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.234103in}{1.117074in}}%
\pgfpathlineto{\pgfqpoint{5.778156in}{5.391050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{5.823294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005358in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{5.823294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{0.892968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{5.823294in}}%
\pgfpathlineto{\pgfqpoint{6.005358in}{5.823294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653543in, y=6.282717in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (g) Orchestral}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729342in, y=5.962183in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.962, SRCC = 0.962}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/result_all_test_ws_genre_violin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.480000in}{7.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.480000in}{7.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{1.973753in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{1.973753in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{7.380000in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{7.380000in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{1.973753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715594in}{2.582729in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.582729in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.582729in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.582729in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.582729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.125861in}{2.379940in}}{\pgfqpoint{1.715594in}{7.029225in}}{%
\pgfpathmoveto{\pgfqpoint{1.715594in}{2.379940in}}%
\pgfpathlineto{\pgfqpoint{1.703358in}{2.379940in}}%
\pgfpathlineto{\pgfqpoint{1.695728in}{2.426902in}}%
\pgfpathlineto{\pgfqpoint{1.684460in}{2.473865in}}%
\pgfpathlineto{\pgfqpoint{1.668478in}{2.520827in}}%
\pgfpathlineto{\pgfqpoint{1.646707in}{2.567789in}}%
\pgfpathlineto{\pgfqpoint{1.618235in}{2.614752in}}%
\pgfpathlineto{\pgfqpoint{1.582509in}{2.661714in}}%
\pgfpathlineto{\pgfqpoint{1.539524in}{2.708677in}}%
\pgfpathlineto{\pgfqpoint{1.489985in}{2.755639in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{2.802602in}}%
\pgfpathlineto{\pgfqpoint{1.377920in}{2.849564in}}%
\pgfpathlineto{\pgfqpoint{1.320413in}{2.896527in}}%
\pgfpathlineto{\pgfqpoint{1.265942in}{2.943489in}}%
\pgfpathlineto{\pgfqpoint{1.217539in}{2.990452in}}%
\pgfpathlineto{\pgfqpoint{1.177834in}{3.037414in}}%
\pgfpathlineto{\pgfqpoint{1.148765in}{3.084377in}}%
\pgfpathlineto{\pgfqpoint{1.131393in}{3.131339in}}%
\pgfpathlineto{\pgfqpoint{1.125861in}{3.178302in}}%
\pgfpathlineto{\pgfqpoint{1.131473in}{3.225264in}}%
\pgfpathlineto{\pgfqpoint{1.146877in}{3.272227in}}%
\pgfpathlineto{\pgfqpoint{1.170297in}{3.319189in}}%
\pgfpathlineto{\pgfqpoint{1.199768in}{3.366152in}}%
\pgfpathlineto{\pgfqpoint{1.233347in}{3.413114in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{3.460077in}}%
\pgfpathlineto{\pgfqpoint{1.305975in}{3.507039in}}%
\pgfpathlineto{\pgfqpoint{1.342275in}{3.554002in}}%
\pgfpathlineto{\pgfqpoint{1.377209in}{3.600964in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{3.647926in}}%
\pgfpathlineto{\pgfqpoint{1.440398in}{3.694889in}}%
\pgfpathlineto{\pgfqpoint{1.467833in}{3.741851in}}%
\pgfpathlineto{\pgfqpoint{1.492177in}{3.788814in}}%
\pgfpathlineto{\pgfqpoint{1.513319in}{3.835776in}}%
\pgfpathlineto{\pgfqpoint{1.531220in}{3.882739in}}%
\pgfpathlineto{\pgfqpoint{1.545915in}{3.929701in}}%
\pgfpathlineto{\pgfqpoint{1.557504in}{3.976664in}}%
\pgfpathlineto{\pgfqpoint{1.566160in}{4.023626in}}%
\pgfpathlineto{\pgfqpoint{1.572131in}{4.070589in}}%
\pgfpathlineto{\pgfqpoint{1.575734in}{4.117551in}}%
\pgfpathlineto{\pgfqpoint{1.577354in}{4.164514in}}%
\pgfpathlineto{\pgfqpoint{1.577426in}{4.211476in}}%
\pgfpathlineto{\pgfqpoint{1.576417in}{4.258439in}}%
\pgfpathlineto{\pgfqpoint{1.574805in}{4.305401in}}%
\pgfpathlineto{\pgfqpoint{1.573056in}{4.352364in}}%
\pgfpathlineto{\pgfqpoint{1.571598in}{4.399326in}}%
\pgfpathlineto{\pgfqpoint{1.570797in}{4.446289in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{4.493251in}}%
\pgfpathlineto{\pgfqpoint{1.572179in}{4.540214in}}%
\pgfpathlineto{\pgfqpoint{1.574589in}{4.587176in}}%
\pgfpathlineto{\pgfqpoint{1.578092in}{4.634139in}}%
\pgfpathlineto{\pgfqpoint{1.582509in}{4.681101in}}%
\pgfpathlineto{\pgfqpoint{1.587570in}{4.728064in}}%
\pgfpathlineto{\pgfqpoint{1.592952in}{4.775026in}}%
\pgfpathlineto{\pgfqpoint{1.598322in}{4.821988in}}%
\pgfpathlineto{\pgfqpoint{1.603374in}{4.868951in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{4.915913in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{4.962876in}}%
\pgfpathlineto{\pgfqpoint{1.614608in}{5.009838in}}%
\pgfpathlineto{\pgfqpoint{1.616818in}{5.056801in}}%
\pgfpathlineto{\pgfqpoint{1.618358in}{5.103763in}}%
\pgfpathlineto{\pgfqpoint{1.619379in}{5.150726in}}%
\pgfpathlineto{\pgfqpoint{1.620058in}{5.197688in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{5.244651in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{5.291613in}}%
\pgfpathlineto{\pgfqpoint{1.621756in}{5.338576in}}%
\pgfpathlineto{\pgfqpoint{1.622654in}{5.385538in}}%
\pgfpathlineto{\pgfqpoint{1.623870in}{5.432501in}}%
\pgfpathlineto{\pgfqpoint{1.625470in}{5.479463in}}%
\pgfpathlineto{\pgfqpoint{1.627515in}{5.526426in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{5.573388in}}%
\pgfpathlineto{\pgfqpoint{1.633200in}{5.620351in}}%
\pgfpathlineto{\pgfqpoint{1.636953in}{5.667313in}}%
\pgfpathlineto{\pgfqpoint{1.641346in}{5.714276in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{5.761238in}}%
\pgfpathlineto{\pgfqpoint{1.651861in}{5.808201in}}%
\pgfpathlineto{\pgfqpoint{1.657746in}{5.855163in}}%
\pgfpathlineto{\pgfqpoint{1.663810in}{5.902126in}}%
\pgfpathlineto{\pgfqpoint{1.669844in}{5.949088in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{5.996050in}}%
\pgfpathlineto{\pgfqpoint{1.681037in}{6.043013in}}%
\pgfpathlineto{\pgfqpoint{1.685894in}{6.089975in}}%
\pgfpathlineto{\pgfqpoint{1.690144in}{6.136938in}}%
\pgfpathlineto{\pgfqpoint{1.693773in}{6.183900in}}%
\pgfpathlineto{\pgfqpoint{1.696811in}{6.230863in}}%
\pgfpathlineto{\pgfqpoint{1.699327in}{6.277825in}}%
\pgfpathlineto{\pgfqpoint{1.701410in}{6.324788in}}%
\pgfpathlineto{\pgfqpoint{1.703157in}{6.371750in}}%
\pgfpathlineto{\pgfqpoint{1.704662in}{6.418713in}}%
\pgfpathlineto{\pgfqpoint{1.706000in}{6.465675in}}%
\pgfpathlineto{\pgfqpoint{1.707229in}{6.512638in}}%
\pgfpathlineto{\pgfqpoint{1.708385in}{6.559600in}}%
\pgfpathlineto{\pgfqpoint{1.709480in}{6.606563in}}%
\pgfpathlineto{\pgfqpoint{1.710512in}{6.653525in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{6.700488in}}%
\pgfpathlineto{\pgfqpoint{1.712332in}{6.747450in}}%
\pgfpathlineto{\pgfqpoint{1.713088in}{6.794413in}}%
\pgfpathlineto{\pgfqpoint{1.713726in}{6.841375in}}%
\pgfpathlineto{\pgfqpoint{1.714246in}{6.888338in}}%
\pgfpathlineto{\pgfqpoint{1.714653in}{6.935300in}}%
\pgfpathlineto{\pgfqpoint{1.714959in}{6.982263in}}%
\pgfpathlineto{\pgfqpoint{1.715180in}{7.029225in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{7.029225in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{7.029225in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.982263in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.935300in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.888338in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.841375in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.794413in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.747450in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.700488in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.653525in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.606563in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.559600in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.512638in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.465675in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.418713in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.371750in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.324788in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.277825in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.230863in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.183900in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.136938in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.089975in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.043013in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.996050in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.949088in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.902126in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.855163in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.808201in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.761238in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.714276in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.667313in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.620351in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.573388in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.526426in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.479463in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.432501in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.385538in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.338576in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.291613in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.244651in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.197688in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.150726in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.103763in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.056801in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.009838in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.962876in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.915913in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.868951in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.821988in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.775026in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.728064in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.681101in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.634139in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.587176in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.540214in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.493251in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.446289in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.399326in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.352364in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.305401in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.258439in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.211476in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.164514in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.117551in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.070589in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.023626in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.976664in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.929701in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.882739in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.835776in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.788814in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.741851in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.694889in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.647926in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.600964in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.554002in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.507039in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.460077in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.413114in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.366152in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.319189in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.272227in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.225264in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.178302in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.131339in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.084377in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.037414in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.990452in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.943489in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.896527in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.849564in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.802602in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.755639in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.708677in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.661714in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.614752in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.567789in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.520827in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.473865in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.426902in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.379940in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.379940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715594in}{2.582729in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.582729in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.582729in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.582729in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.582729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.715594in}{2.467295in}}{\pgfqpoint{2.310327in}{6.979459in}}{%
\pgfpathmoveto{\pgfqpoint{1.729502in}{2.467295in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.467295in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.512873in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.558450in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.604027in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.649605in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.695182in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.740760in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.786337in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.831914in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.877492in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.923069in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.968647in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.014224in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.059802in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.105379in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.150956in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.196534in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.242111in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.287689in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.333266in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.378843in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.424421in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.469998in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.515576in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.561153in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.606730in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.652308in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.697885in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.743463in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.789040in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.834618in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.880195in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.925772in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.971350in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.016927in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.062505in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.108082in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.153659in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.199237in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.244814in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.290392in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.335969in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.381546in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.427124in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.472701in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.518279in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.563856in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.609434in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.655011in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.700588in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.746166in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.791743in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.837321in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.882898in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.928475in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.974053in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.019630in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.065208in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.110785in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.156362in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.201940in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.247517in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.293095in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.338672in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.384250in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.429827in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.475404in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.520982in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.566559in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.612137in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.657714in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.703291in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.748869in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.794446in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.840024in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.885601in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.931178in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{5.976756in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.022333in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.067911in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.113488in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.159066in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.204643in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.250220in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.295798in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.341375in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.386953in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.432530in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.478107in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.523685in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.569262in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.614840in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.660417in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.705994in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.751572in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.797149in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.842727in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.888304in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.933882in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.979459in}}%
\pgfpathlineto{\pgfqpoint{1.716364in}{6.979459in}}%
\pgfpathlineto{\pgfqpoint{1.716364in}{6.979459in}}%
\pgfpathlineto{\pgfqpoint{1.716743in}{6.933882in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{6.888304in}}%
\pgfpathlineto{\pgfqpoint{1.717930in}{6.842727in}}%
\pgfpathlineto{\pgfqpoint{1.718781in}{6.797149in}}%
\pgfpathlineto{\pgfqpoint{1.719825in}{6.751572in}}%
\pgfpathlineto{\pgfqpoint{1.721067in}{6.705994in}}%
\pgfpathlineto{\pgfqpoint{1.722507in}{6.660417in}}%
\pgfpathlineto{\pgfqpoint{1.724139in}{6.614840in}}%
\pgfpathlineto{\pgfqpoint{1.725961in}{6.569262in}}%
\pgfpathlineto{\pgfqpoint{1.727972in}{6.523685in}}%
\pgfpathlineto{\pgfqpoint{1.730186in}{6.478107in}}%
\pgfpathlineto{\pgfqpoint{1.732627in}{6.432530in}}%
\pgfpathlineto{\pgfqpoint{1.735327in}{6.386953in}}%
\pgfpathlineto{\pgfqpoint{1.738326in}{6.341375in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{6.295798in}}%
\pgfpathlineto{\pgfqpoint{1.745331in}{6.250220in}}%
\pgfpathlineto{\pgfqpoint{1.749348in}{6.204643in}}%
\pgfpathlineto{\pgfqpoint{1.753671in}{6.159066in}}%
\pgfpathlineto{\pgfqpoint{1.758243in}{6.113488in}}%
\pgfpathlineto{\pgfqpoint{1.762987in}{6.067911in}}%
\pgfpathlineto{\pgfqpoint{1.767823in}{6.022333in}}%
\pgfpathlineto{\pgfqpoint{1.772678in}{5.976756in}}%
\pgfpathlineto{\pgfqpoint{1.777496in}{5.931178in}}%
\pgfpathlineto{\pgfqpoint{1.782245in}{5.885601in}}%
\pgfpathlineto{\pgfqpoint{1.786913in}{5.840024in}}%
\pgfpathlineto{\pgfqpoint{1.791504in}{5.794446in}}%
\pgfpathlineto{\pgfqpoint{1.796027in}{5.748869in}}%
\pgfpathlineto{\pgfqpoint{1.800489in}{5.703291in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{5.657714in}}%
\pgfpathlineto{\pgfqpoint{1.809192in}{5.612137in}}%
\pgfpathlineto{\pgfqpoint{1.813375in}{5.566559in}}%
\pgfpathlineto{\pgfqpoint{1.817382in}{5.520982in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{5.475404in}}%
\pgfpathlineto{\pgfqpoint{1.824622in}{5.429827in}}%
\pgfpathlineto{\pgfqpoint{1.827726in}{5.384250in}}%
\pgfpathlineto{\pgfqpoint{1.830409in}{5.338672in}}%
\pgfpathlineto{\pgfqpoint{1.832630in}{5.293095in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{5.247517in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{5.201940in}}%
\pgfpathlineto{\pgfqpoint{1.836421in}{5.156362in}}%
\pgfpathlineto{\pgfqpoint{1.836822in}{5.110785in}}%
\pgfpathlineto{\pgfqpoint{1.836900in}{5.065208in}}%
\pgfpathlineto{\pgfqpoint{1.836747in}{5.019630in}}%
\pgfpathlineto{\pgfqpoint{1.836466in}{4.974053in}}%
\pgfpathlineto{\pgfqpoint{1.836159in}{4.928475in}}%
\pgfpathlineto{\pgfqpoint{1.835922in}{4.882898in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{4.837321in}}%
\pgfpathlineto{\pgfqpoint{1.835974in}{4.791743in}}%
\pgfpathlineto{\pgfqpoint{1.836363in}{4.746166in}}%
\pgfpathlineto{\pgfqpoint{1.837013in}{4.700588in}}%
\pgfpathlineto{\pgfqpoint{1.837893in}{4.655011in}}%
\pgfpathlineto{\pgfqpoint{1.838936in}{4.609434in}}%
\pgfpathlineto{\pgfqpoint{1.840047in}{4.563856in}}%
\pgfpathlineto{\pgfqpoint{1.841118in}{4.518279in}}%
\pgfpathlineto{\pgfqpoint{1.842051in}{4.472701in}}%
\pgfpathlineto{\pgfqpoint{1.842790in}{4.427124in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{4.381546in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{4.335969in}}%
\pgfpathlineto{\pgfqpoint{1.844537in}{4.290392in}}%
\pgfpathlineto{\pgfqpoint{1.845728in}{4.244814in}}%
\pgfpathlineto{\pgfqpoint{1.847862in}{4.199237in}}%
\pgfpathlineto{\pgfqpoint{1.851412in}{4.153659in}}%
\pgfpathlineto{\pgfqpoint{1.856851in}{4.108082in}}%
\pgfpathlineto{\pgfqpoint{1.864598in}{4.062505in}}%
\pgfpathlineto{\pgfqpoint{1.874981in}{4.016927in}}%
\pgfpathlineto{\pgfqpoint{1.888218in}{3.971350in}}%
\pgfpathlineto{\pgfqpoint{1.904419in}{3.925772in}}%
\pgfpathlineto{\pgfqpoint{1.923608in}{3.880195in}}%
\pgfpathlineto{\pgfqpoint{1.945757in}{3.834618in}}%
\pgfpathlineto{\pgfqpoint{1.970818in}{3.789040in}}%
\pgfpathlineto{\pgfqpoint{1.998726in}{3.743463in}}%
\pgfpathlineto{\pgfqpoint{2.029386in}{3.697885in}}%
\pgfpathlineto{\pgfqpoint{2.062610in}{3.652308in}}%
\pgfpathlineto{\pgfqpoint{2.098032in}{3.606730in}}%
\pgfpathlineto{\pgfqpoint{2.135012in}{3.561153in}}%
\pgfpathlineto{\pgfqpoint{2.172542in}{3.515576in}}%
\pgfpathlineto{\pgfqpoint{2.209208in}{3.469998in}}%
\pgfpathlineto{\pgfqpoint{2.243202in}{3.424421in}}%
\pgfpathlineto{\pgfqpoint{2.272430in}{3.378843in}}%
\pgfpathlineto{\pgfqpoint{2.294682in}{3.333266in}}%
\pgfpathlineto{\pgfqpoint{2.307878in}{3.287689in}}%
\pgfpathlineto{\pgfqpoint{2.310327in}{3.242111in}}%
\pgfpathlineto{\pgfqpoint{2.300980in}{3.196534in}}%
\pgfpathlineto{\pgfqpoint{2.279608in}{3.150956in}}%
\pgfpathlineto{\pgfqpoint{2.246892in}{3.105379in}}%
\pgfpathlineto{\pgfqpoint{2.204386in}{3.059802in}}%
\pgfpathlineto{\pgfqpoint{2.154366in}{3.014224in}}%
\pgfpathlineto{\pgfqpoint{2.099584in}{2.968647in}}%
\pgfpathlineto{\pgfqpoint{2.042966in}{2.923069in}}%
\pgfpathlineto{\pgfqpoint{1.987306in}{2.877492in}}%
\pgfpathlineto{\pgfqpoint{1.935002in}{2.831914in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{2.786337in}}%
\pgfpathlineto{\pgfqpoint{1.847060in}{2.740760in}}%
\pgfpathlineto{\pgfqpoint{1.813046in}{2.695182in}}%
\pgfpathlineto{\pgfqpoint{1.785734in}{2.649605in}}%
\pgfpathlineto{\pgfqpoint{1.764591in}{2.604027in}}%
\pgfpathlineto{\pgfqpoint{1.748800in}{2.558450in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{2.512873in}}%
\pgfpathlineto{\pgfqpoint{1.729502in}{2.467295in}}%
\pgfpathlineto{\pgfqpoint{1.729502in}{2.467295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.611289in}{2.375645in}}{\pgfqpoint{3.202426in}{6.958628in}}{%
\pgfpathmoveto{\pgfqpoint{3.202426in}{2.375645in}}%
\pgfpathlineto{\pgfqpoint{3.194372in}{2.375645in}}%
\pgfpathlineto{\pgfqpoint{3.189161in}{2.421938in}}%
\pgfpathlineto{\pgfqpoint{3.181336in}{2.468231in}}%
\pgfpathlineto{\pgfqpoint{3.170044in}{2.514523in}}%
\pgfpathlineto{\pgfqpoint{3.154380in}{2.560816in}}%
\pgfpathlineto{\pgfqpoint{3.133492in}{2.607109in}}%
\pgfpathlineto{\pgfqpoint{3.106716in}{2.653402in}}%
\pgfpathlineto{\pgfqpoint{3.073721in}{2.699694in}}%
\pgfpathlineto{\pgfqpoint{3.034641in}{2.745987in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{2.792280in}}%
\pgfpathlineto{\pgfqpoint{2.941509in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{2.890415in}{2.884865in}}%
\pgfpathlineto{\pgfqpoint{2.838917in}{2.931158in}}%
\pgfpathlineto{\pgfqpoint{2.789166in}{2.977451in}}%
\pgfpathlineto{\pgfqpoint{2.743190in}{3.023744in}}%
\pgfpathlineto{\pgfqpoint{2.702702in}{3.070036in}}%
\pgfpathlineto{\pgfqpoint{2.668970in}{3.116329in}}%
\pgfpathlineto{\pgfqpoint{2.642774in}{3.162622in}}%
\pgfpathlineto{\pgfqpoint{2.624459in}{3.208915in}}%
\pgfpathlineto{\pgfqpoint{2.614033in}{3.255207in}}%
\pgfpathlineto{\pgfqpoint{2.611289in}{3.301500in}}%
\pgfpathlineto{\pgfqpoint{2.615905in}{3.347793in}}%
\pgfpathlineto{\pgfqpoint{2.627490in}{3.394086in}}%
\pgfpathlineto{\pgfqpoint{2.645560in}{3.440378in}}%
\pgfpathlineto{\pgfqpoint{2.669479in}{3.486671in}}%
\pgfpathlineto{\pgfqpoint{2.698380in}{3.532964in}}%
\pgfpathlineto{\pgfqpoint{2.731114in}{3.579257in}}%
\pgfpathlineto{\pgfqpoint{2.766259in}{3.625549in}}%
\pgfpathlineto{\pgfqpoint{2.802205in}{3.671842in}}%
\pgfpathlineto{\pgfqpoint{2.837302in}{3.718135in}}%
\pgfpathlineto{\pgfqpoint{2.870039in}{3.764428in}}%
\pgfpathlineto{\pgfqpoint{2.899216in}{3.810720in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{3.857013in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{3.903306in}}%
\pgfpathlineto{\pgfqpoint{2.960187in}{3.949599in}}%
\pgfpathlineto{\pgfqpoint{2.972166in}{3.995892in}}%
\pgfpathlineto{\pgfqpoint{2.981031in}{4.042184in}}%
\pgfpathlineto{\pgfqpoint{2.987612in}{4.088477in}}%
\pgfpathlineto{\pgfqpoint{2.992686in}{4.134770in}}%
\pgfpathlineto{\pgfqpoint{2.996883in}{4.181063in}}%
\pgfpathlineto{\pgfqpoint{3.000654in}{4.227355in}}%
\pgfpathlineto{\pgfqpoint{3.004263in}{4.273648in}}%
\pgfpathlineto{\pgfqpoint{3.007829in}{4.319941in}}%
\pgfpathlineto{\pgfqpoint{3.011371in}{4.366234in}}%
\pgfpathlineto{\pgfqpoint{3.014871in}{4.412526in}}%
\pgfpathlineto{\pgfqpoint{3.018316in}{4.458819in}}%
\pgfpathlineto{\pgfqpoint{3.021731in}{4.505112in}}%
\pgfpathlineto{\pgfqpoint{3.025179in}{4.551405in}}%
\pgfpathlineto{\pgfqpoint{3.028748in}{4.597697in}}%
\pgfpathlineto{\pgfqpoint{3.032516in}{4.643990in}}%
\pgfpathlineto{\pgfqpoint{3.036517in}{4.690283in}}%
\pgfpathlineto{\pgfqpoint{3.040718in}{4.736576in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{4.782868in}}%
\pgfpathlineto{\pgfqpoint{3.049247in}{4.829161in}}%
\pgfpathlineto{\pgfqpoint{3.053254in}{4.875454in}}%
\pgfpathlineto{\pgfqpoint{3.056905in}{4.921747in}}%
\pgfpathlineto{\pgfqpoint{3.060143in}{4.968039in}}%
\pgfpathlineto{\pgfqpoint{3.063005in}{5.014332in}}%
\pgfpathlineto{\pgfqpoint{3.065612in}{5.060625in}}%
\pgfpathlineto{\pgfqpoint{3.068140in}{5.106918in}}%
\pgfpathlineto{\pgfqpoint{3.070773in}{5.153210in}}%
\pgfpathlineto{\pgfqpoint{3.073673in}{5.199503in}}%
\pgfpathlineto{\pgfqpoint{3.076942in}{5.245796in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{5.292089in}}%
\pgfpathlineto{\pgfqpoint{3.084703in}{5.338381in}}%
\pgfpathlineto{\pgfqpoint{3.089138in}{5.384674in}}%
\pgfpathlineto{\pgfqpoint{3.093867in}{5.430967in}}%
\pgfpathlineto{\pgfqpoint{3.098836in}{5.477260in}}%
\pgfpathlineto{\pgfqpoint{3.103997in}{5.523552in}}%
\pgfpathlineto{\pgfqpoint{3.109317in}{5.569845in}}%
\pgfpathlineto{\pgfqpoint{3.114766in}{5.616138in}}%
\pgfpathlineto{\pgfqpoint{3.120321in}{5.662431in}}%
\pgfpathlineto{\pgfqpoint{3.125960in}{5.708723in}}%
\pgfpathlineto{\pgfqpoint{3.131663in}{5.755016in}}%
\pgfpathlineto{\pgfqpoint{3.137415in}{5.801309in}}%
\pgfpathlineto{\pgfqpoint{3.143198in}{5.847602in}}%
\pgfpathlineto{\pgfqpoint{3.148990in}{5.893894in}}%
\pgfpathlineto{\pgfqpoint{3.154759in}{5.940187in}}%
\pgfpathlineto{\pgfqpoint{3.160451in}{5.986480in}}%
\pgfpathlineto{\pgfqpoint{3.165993in}{6.032773in}}%
\pgfpathlineto{\pgfqpoint{3.171292in}{6.079065in}}%
\pgfpathlineto{\pgfqpoint{3.176246in}{6.125358in}}%
\pgfpathlineto{\pgfqpoint{3.180757in}{6.171651in}}%
\pgfpathlineto{\pgfqpoint{3.184747in}{6.217944in}}%
\pgfpathlineto{\pgfqpoint{3.188168in}{6.264236in}}%
\pgfpathlineto{\pgfqpoint{3.191010in}{6.310529in}}%
\pgfpathlineto{\pgfqpoint{3.193303in}{6.356822in}}%
\pgfpathlineto{\pgfqpoint{3.195109in}{6.403115in}}%
\pgfpathlineto{\pgfqpoint{3.196509in}{6.449407in}}%
\pgfpathlineto{\pgfqpoint{3.197596in}{6.495700in}}%
\pgfpathlineto{\pgfqpoint{3.198454in}{6.541993in}}%
\pgfpathlineto{\pgfqpoint{3.199152in}{6.588286in}}%
\pgfpathlineto{\pgfqpoint{3.199742in}{6.634578in}}%
\pgfpathlineto{\pgfqpoint{3.200254in}{6.680871in}}%
\pgfpathlineto{\pgfqpoint{3.200705in}{6.727164in}}%
\pgfpathlineto{\pgfqpoint{3.201097in}{6.773457in}}%
\pgfpathlineto{\pgfqpoint{3.201431in}{6.819750in}}%
\pgfpathlineto{\pgfqpoint{3.201706in}{6.866042in}}%
\pgfpathlineto{\pgfqpoint{3.201924in}{6.912335in}}%
\pgfpathlineto{\pgfqpoint{3.202089in}{6.958628in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.958628in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.958628in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.912335in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.866042in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.819750in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.773457in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.727164in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.680871in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.634578in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.588286in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.541993in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.495700in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.449407in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.403115in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.356822in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.310529in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.264236in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.217944in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.171651in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.125358in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.079065in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.032773in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.986480in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.940187in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.893894in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.847602in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.801309in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.755016in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.708723in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.662431in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.616138in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.569845in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.523552in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.477260in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.430967in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.384674in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.338381in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.292089in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.245796in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.199503in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.153210in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.106918in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.060625in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.014332in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.968039in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.921747in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.875454in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.829161in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.782868in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.736576in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.690283in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.643990in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.597697in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.551405in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.505112in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.458819in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.412526in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.366234in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.319941in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.273648in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.227355in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.181063in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.134770in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.088477in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.042184in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.995892in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.949599in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.903306in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.857013in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.810720in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.764428in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.718135in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.671842in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.625549in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.579257in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.532964in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.486671in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.440378in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.394086in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.347793in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.301500in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.255207in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.208915in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.162622in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.116329in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.070036in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.023744in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.977451in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.931158in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.884865in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.792280in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.745987in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.699694in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.653402in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.607109in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.560816in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.514523in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.468231in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.421938in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.375645in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.375645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.202426in}{2.452216in}}{\pgfqpoint{3.797159in}{6.972390in}}{%
\pgfpathmoveto{\pgfqpoint{3.211458in}{2.452216in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.452216in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.497874in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.543532in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.589191in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.634849in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.680507in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.771824in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.817482in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.863141in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.908799in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{2.954457in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.000116in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.045774in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.091432in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.137091in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.182749in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.228407in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.274066in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.319724in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.365382in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.411041in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.456699in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.502357in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.548016in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.593674in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.639332in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.684991in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.730649in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.776307in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.821966in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.867624in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.913282in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{3.958941in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.004599in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.050257in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.095916in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.141574in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.187232in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.232891in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.278549in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.324207in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.369866in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.415524in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.461182in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.506841in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.552499in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.598157in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.643815in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.689474in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.735132in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.780790in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.826449in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.872107in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.917765in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.963424in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.009082in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.054740in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.100399in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.146057in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.191715in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.237374in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.283032in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.328690in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.374349in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.420007in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.465665in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.511324in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.556982in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.602640in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.648299in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.693957in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.739615in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.785274in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.830932in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.876590in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.922249in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{5.967907in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.013565in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.059224in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.104882in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.150540in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.196199in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.241857in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.287515in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.333174in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.378832in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.424490in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.470149in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.515807in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.561465in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.607124in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.652782in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.698440in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.744099in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.789757in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.835415in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.881074in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.926732in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.972390in}}%
\pgfpathlineto{\pgfqpoint{3.202757in}{6.972390in}}%
\pgfpathlineto{\pgfqpoint{3.202757in}{6.972390in}}%
\pgfpathlineto{\pgfqpoint{3.202914in}{6.926732in}}%
\pgfpathlineto{\pgfqpoint{3.203119in}{6.881074in}}%
\pgfpathlineto{\pgfqpoint{3.203379in}{6.835415in}}%
\pgfpathlineto{\pgfqpoint{3.203694in}{6.789757in}}%
\pgfpathlineto{\pgfqpoint{3.204066in}{6.744099in}}%
\pgfpathlineto{\pgfqpoint{3.204501in}{6.698440in}}%
\pgfpathlineto{\pgfqpoint{3.205007in}{6.652782in}}%
\pgfpathlineto{\pgfqpoint{3.205611in}{6.607124in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{6.561465in}}%
\pgfpathlineto{\pgfqpoint{3.207291in}{6.515807in}}%
\pgfpathlineto{\pgfqpoint{3.208510in}{6.470149in}}%
\pgfpathlineto{\pgfqpoint{3.210100in}{6.424490in}}%
\pgfpathlineto{\pgfqpoint{3.212154in}{6.378832in}}%
\pgfpathlineto{\pgfqpoint{3.214752in}{6.333174in}}%
\pgfpathlineto{\pgfqpoint{3.217947in}{6.287515in}}%
\pgfpathlineto{\pgfqpoint{3.221764in}{6.241857in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{6.196199in}}%
\pgfpathlineto{\pgfqpoint{3.231219in}{6.150540in}}%
\pgfpathlineto{\pgfqpoint{3.236796in}{6.104882in}}%
\pgfpathlineto{\pgfqpoint{3.242902in}{6.059224in}}%
\pgfpathlineto{\pgfqpoint{3.249518in}{6.013565in}}%
\pgfpathlineto{\pgfqpoint{3.256630in}{5.967907in}}%
\pgfpathlineto{\pgfqpoint{3.264210in}{5.922249in}}%
\pgfpathlineto{\pgfqpoint{3.272194in}{5.876590in}}%
\pgfpathlineto{\pgfqpoint{3.280463in}{5.830932in}}%
\pgfpathlineto{\pgfqpoint{3.288834in}{5.785274in}}%
\pgfpathlineto{\pgfqpoint{3.297068in}{5.739615in}}%
\pgfpathlineto{\pgfqpoint{3.304901in}{5.693957in}}%
\pgfpathlineto{\pgfqpoint{3.312075in}{5.648299in}}%
\pgfpathlineto{\pgfqpoint{3.318378in}{5.602640in}}%
\pgfpathlineto{\pgfqpoint{3.323671in}{5.556982in}}%
\pgfpathlineto{\pgfqpoint{3.327906in}{5.511324in}}%
\pgfpathlineto{\pgfqpoint{3.331119in}{5.465665in}}%
\pgfpathlineto{\pgfqpoint{3.333410in}{5.420007in}}%
\pgfpathlineto{\pgfqpoint{3.334921in}{5.374349in}}%
\pgfpathlineto{\pgfqpoint{3.335807in}{5.328690in}}%
\pgfpathlineto{\pgfqpoint{3.336211in}{5.283032in}}%
\pgfpathlineto{\pgfqpoint{3.336260in}{5.237374in}}%
\pgfpathlineto{\pgfqpoint{3.336058in}{5.191715in}}%
\pgfpathlineto{\pgfqpoint{3.335698in}{5.146057in}}%
\pgfpathlineto{\pgfqpoint{3.335276in}{5.100399in}}%
\pgfpathlineto{\pgfqpoint{3.334903in}{5.054740in}}%
\pgfpathlineto{\pgfqpoint{3.334716in}{5.009082in}}%
\pgfpathlineto{\pgfqpoint{3.334877in}{4.963424in}}%
\pgfpathlineto{\pgfqpoint{3.335569in}{4.917765in}}%
\pgfpathlineto{\pgfqpoint{3.336972in}{4.872107in}}%
\pgfpathlineto{\pgfqpoint{3.339243in}{4.826449in}}%
\pgfpathlineto{\pgfqpoint{3.342481in}{4.780790in}}%
\pgfpathlineto{\pgfqpoint{3.346708in}{4.735132in}}%
\pgfpathlineto{\pgfqpoint{3.351843in}{4.689474in}}%
\pgfpathlineto{\pgfqpoint{3.357697in}{4.643815in}}%
\pgfpathlineto{\pgfqpoint{3.363987in}{4.598157in}}%
\pgfpathlineto{\pgfqpoint{3.370360in}{4.552499in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{4.506841in}}%
\pgfpathlineto{\pgfqpoint{3.381937in}{4.461182in}}%
\pgfpathlineto{\pgfqpoint{3.386614in}{4.415524in}}%
\pgfpathlineto{\pgfqpoint{3.390447in}{4.369866in}}%
\pgfpathlineto{\pgfqpoint{3.393618in}{4.324207in}}%
\pgfpathlineto{\pgfqpoint{3.396530in}{4.278549in}}%
\pgfpathlineto{\pgfqpoint{3.399786in}{4.232891in}}%
\pgfpathlineto{\pgfqpoint{3.404132in}{4.187232in}}%
\pgfpathlineto{\pgfqpoint{3.410376in}{4.141574in}}%
\pgfpathlineto{\pgfqpoint{3.419295in}{4.095916in}}%
\pgfpathlineto{\pgfqpoint{3.431540in}{4.050257in}}%
\pgfpathlineto{\pgfqpoint{3.447559in}{4.004599in}}%
\pgfpathlineto{\pgfqpoint{3.467536in}{3.958941in}}%
\pgfpathlineto{\pgfqpoint{3.491365in}{3.913282in}}%
\pgfpathlineto{\pgfqpoint{3.518649in}{3.867624in}}%
\pgfpathlineto{\pgfqpoint{3.548738in}{3.821966in}}%
\pgfpathlineto{\pgfqpoint{3.580784in}{3.776307in}}%
\pgfpathlineto{\pgfqpoint{3.613812in}{3.730649in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{3.684991in}}%
\pgfpathlineto{\pgfqpoint{3.678727in}{3.639332in}}%
\pgfpathlineto{\pgfqpoint{3.708628in}{3.593674in}}%
\pgfpathlineto{\pgfqpoint{3.735593in}{3.548016in}}%
\pgfpathlineto{\pgfqpoint{3.758762in}{3.502357in}}%
\pgfpathlineto{\pgfqpoint{3.777300in}{3.456699in}}%
\pgfpathlineto{\pgfqpoint{3.790375in}{3.411041in}}%
\pgfpathlineto{\pgfqpoint{3.797159in}{3.365382in}}%
\pgfpathlineto{\pgfqpoint{3.796852in}{3.319724in}}%
\pgfpathlineto{\pgfqpoint{3.788761in}{3.274066in}}%
\pgfpathlineto{\pgfqpoint{3.772398in}{3.228407in}}%
\pgfpathlineto{\pgfqpoint{3.747608in}{3.182749in}}%
\pgfpathlineto{\pgfqpoint{3.714685in}{3.137091in}}%
\pgfpathlineto{\pgfqpoint{3.674445in}{3.091432in}}%
\pgfpathlineto{\pgfqpoint{3.628245in}{3.045774in}}%
\pgfpathlineto{\pgfqpoint{3.577903in}{3.000116in}}%
\pgfpathlineto{\pgfqpoint{3.525553in}{2.954457in}}%
\pgfpathlineto{\pgfqpoint{3.473437in}{2.908799in}}%
\pgfpathlineto{\pgfqpoint{3.423666in}{2.863141in}}%
\pgfpathlineto{\pgfqpoint{3.378016in}{2.817482in}}%
\pgfpathlineto{\pgfqpoint{3.337772in}{2.771824in}}%
\pgfpathlineto{\pgfqpoint{3.303653in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{3.275825in}{2.680507in}}%
\pgfpathlineto{\pgfqpoint{3.253986in}{2.634849in}}%
\pgfpathlineto{\pgfqpoint{3.237491in}{2.589191in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{2.543532in}}%
\pgfpathlineto{\pgfqpoint{3.217110in}{2.497874in}}%
\pgfpathlineto{\pgfqpoint{3.211458in}{2.452216in}}%
\pgfpathlineto{\pgfqpoint{3.211458in}{2.452216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.151802in}{2.317174in}}{\pgfqpoint{4.689258in}{7.008760in}}{%
\pgfpathmoveto{\pgfqpoint{4.689258in}{2.317174in}}%
\pgfpathlineto{\pgfqpoint{4.681992in}{2.317174in}}%
\pgfpathlineto{\pgfqpoint{4.677597in}{2.364563in}}%
\pgfpathlineto{\pgfqpoint{4.671123in}{2.411953in}}%
\pgfpathlineto{\pgfqpoint{4.661912in}{2.459343in}}%
\pgfpathlineto{\pgfqpoint{4.649246in}{2.506733in}}%
\pgfpathlineto{\pgfqpoint{4.632410in}{2.554122in}}%
\pgfpathlineto{\pgfqpoint{4.610769in}{2.601512in}}%
\pgfpathlineto{\pgfqpoint{4.583865in}{2.648902in}}%
\pgfpathlineto{\pgfqpoint{4.551515in}{2.696292in}}%
\pgfpathlineto{\pgfqpoint{4.513897in}{2.743681in}}%
\pgfpathlineto{\pgfqpoint{4.471617in}{2.791071in}}%
\pgfpathlineto{\pgfqpoint{4.425741in}{2.838461in}}%
\pgfpathlineto{\pgfqpoint{4.377774in}{2.885851in}}%
\pgfpathlineto{\pgfqpoint{4.329600in}{2.933240in}}%
\pgfpathlineto{\pgfqpoint{4.283359in}{2.980630in}}%
\pgfpathlineto{\pgfqpoint{4.241289in}{3.028020in}}%
\pgfpathlineto{\pgfqpoint{4.205529in}{3.075410in}}%
\pgfpathlineto{\pgfqpoint{4.177914in}{3.122799in}}%
\pgfpathlineto{\pgfqpoint{4.159777in}{3.170189in}}%
\pgfpathlineto{\pgfqpoint{4.151802in}{3.217579in}}%
\pgfpathlineto{\pgfqpoint{4.153936in}{3.264969in}}%
\pgfpathlineto{\pgfqpoint{4.165398in}{3.312359in}}%
\pgfpathlineto{\pgfqpoint{4.184774in}{3.359748in}}%
\pgfpathlineto{\pgfqpoint{4.210192in}{3.407138in}}%
\pgfpathlineto{\pgfqpoint{4.239549in}{3.454528in}}%
\pgfpathlineto{\pgfqpoint{4.270752in}{3.501918in}}%
\pgfpathlineto{\pgfqpoint{4.301934in}{3.549307in}}%
\pgfpathlineto{\pgfqpoint{4.331612in}{3.596697in}}%
\pgfpathlineto{\pgfqpoint{4.358779in}{3.644087in}}%
\pgfpathlineto{\pgfqpoint{4.382911in}{3.691477in}}%
\pgfpathlineto{\pgfqpoint{4.403911in}{3.738866in}}%
\pgfpathlineto{\pgfqpoint{4.422007in}{3.786256in}}%
\pgfpathlineto{\pgfqpoint{4.437622in}{3.833646in}}%
\pgfpathlineto{\pgfqpoint{4.451248in}{3.881036in}}%
\pgfpathlineto{\pgfqpoint{4.463340in}{3.928425in}}%
\pgfpathlineto{\pgfqpoint{4.474240in}{3.975815in}}%
\pgfpathlineto{\pgfqpoint{4.484145in}{4.023205in}}%
\pgfpathlineto{\pgfqpoint{4.493114in}{4.070595in}}%
\pgfpathlineto{\pgfqpoint{4.501100in}{4.117985in}}%
\pgfpathlineto{\pgfqpoint{4.508006in}{4.165374in}}%
\pgfpathlineto{\pgfqpoint{4.513737in}{4.212764in}}%
\pgfpathlineto{\pgfqpoint{4.518251in}{4.260154in}}%
\pgfpathlineto{\pgfqpoint{4.521583in}{4.307544in}}%
\pgfpathlineto{\pgfqpoint{4.523859in}{4.354933in}}%
\pgfpathlineto{\pgfqpoint{4.525283in}{4.402323in}}%
\pgfpathlineto{\pgfqpoint{4.526122in}{4.449713in}}%
\pgfpathlineto{\pgfqpoint{4.526677in}{4.497103in}}%
\pgfpathlineto{\pgfqpoint{4.527254in}{4.544492in}}%
\pgfpathlineto{\pgfqpoint{4.528133in}{4.591882in}}%
\pgfpathlineto{\pgfqpoint{4.529540in}{4.639272in}}%
\pgfpathlineto{\pgfqpoint{4.531626in}{4.686662in}}%
\pgfpathlineto{\pgfqpoint{4.534451in}{4.734051in}}%
\pgfpathlineto{\pgfqpoint{4.537986in}{4.781441in}}%
\pgfpathlineto{\pgfqpoint{4.542123in}{4.828831in}}%
\pgfpathlineto{\pgfqpoint{4.546696in}{4.876221in}}%
\pgfpathlineto{\pgfqpoint{4.551517in}{4.923611in}}%
\pgfpathlineto{\pgfqpoint{4.556401in}{4.971000in}}%
\pgfpathlineto{\pgfqpoint{4.561190in}{5.018390in}}%
\pgfpathlineto{\pgfqpoint{4.565764in}{5.065780in}}%
\pgfpathlineto{\pgfqpoint{4.570043in}{5.113170in}}%
\pgfpathlineto{\pgfqpoint{4.573981in}{5.160559in}}%
\pgfpathlineto{\pgfqpoint{4.577549in}{5.207949in}}%
\pgfpathlineto{\pgfqpoint{4.580735in}{5.255339in}}%
\pgfpathlineto{\pgfqpoint{4.583542in}{5.302729in}}%
\pgfpathlineto{\pgfqpoint{4.585991in}{5.350118in}}%
\pgfpathlineto{\pgfqpoint{4.588138in}{5.397508in}}%
\pgfpathlineto{\pgfqpoint{4.590077in}{5.444898in}}%
\pgfpathlineto{\pgfqpoint{4.591950in}{5.492288in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{5.539677in}}%
\pgfpathlineto{\pgfqpoint{4.596215in}{5.587067in}}%
\pgfpathlineto{\pgfqpoint{4.598991in}{5.634457in}}%
\pgfpathlineto{\pgfqpoint{4.602410in}{5.681847in}}%
\pgfpathlineto{\pgfqpoint{4.606567in}{5.729237in}}%
\pgfpathlineto{\pgfqpoint{4.611482in}{5.776626in}}%
\pgfpathlineto{\pgfqpoint{4.617097in}{5.824016in}}%
\pgfpathlineto{\pgfqpoint{4.623280in}{5.871406in}}%
\pgfpathlineto{\pgfqpoint{4.629847in}{5.918796in}}%
\pgfpathlineto{\pgfqpoint{4.636577in}{5.966185in}}%
\pgfpathlineto{\pgfqpoint{4.643241in}{6.013575in}}%
\pgfpathlineto{\pgfqpoint{4.649619in}{6.060965in}}%
\pgfpathlineto{\pgfqpoint{4.655526in}{6.108355in}}%
\pgfpathlineto{\pgfqpoint{4.660822in}{6.155744in}}%
\pgfpathlineto{\pgfqpoint{4.665425in}{6.203134in}}%
\pgfpathlineto{\pgfqpoint{4.669312in}{6.250524in}}%
\pgfpathlineto{\pgfqpoint{4.672514in}{6.297914in}}%
\pgfpathlineto{\pgfqpoint{4.675106in}{6.345303in}}%
\pgfpathlineto{\pgfqpoint{4.677192in}{6.392693in}}%
\pgfpathlineto{\pgfqpoint{4.678887in}{6.440083in}}%
\pgfpathlineto{\pgfqpoint{4.680301in}{6.487473in}}%
\pgfpathlineto{\pgfqpoint{4.681527in}{6.534863in}}%
\pgfpathlineto{\pgfqpoint{4.682630in}{6.582252in}}%
\pgfpathlineto{\pgfqpoint{4.683649in}{6.629642in}}%
\pgfpathlineto{\pgfqpoint{4.684598in}{6.677032in}}%
\pgfpathlineto{\pgfqpoint{4.685476in}{6.724422in}}%
\pgfpathlineto{\pgfqpoint{4.686269in}{6.771811in}}%
\pgfpathlineto{\pgfqpoint{4.686965in}{6.819201in}}%
\pgfpathlineto{\pgfqpoint{4.687553in}{6.866591in}}%
\pgfpathlineto{\pgfqpoint{4.688032in}{6.913981in}}%
\pgfpathlineto{\pgfqpoint{4.688406in}{6.961370in}}%
\pgfpathlineto{\pgfqpoint{4.688686in}{7.008760in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{7.008760in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{7.008760in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.961370in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.913981in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.866591in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.819201in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.771811in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.724422in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.677032in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.629642in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.582252in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.534863in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.487473in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.440083in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.392693in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.345303in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.297914in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.250524in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.203134in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.155744in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.108355in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.060965in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.013575in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.966185in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.918796in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.871406in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.824016in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.776626in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.729237in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.681847in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.634457in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.587067in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.539677in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.492288in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.444898in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.397508in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.350118in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.302729in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.255339in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.207949in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.160559in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.113170in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.065780in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.018390in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.971000in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.923611in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.876221in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.828831in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.781441in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.734051in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.686662in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.639272in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.591882in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.544492in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.497103in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.449713in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.402323in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.354933in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.307544in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.260154in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.212764in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.165374in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.117985in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.070595in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.023205in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.975815in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.928425in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.881036in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.833646in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.786256in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.738866in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.691477in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.644087in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.596697in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.549307in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.501918in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.454528in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.407138in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.359748in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.312359in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.264969in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.217579in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.170189in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.122799in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.075410in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.028020in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.980630in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.933240in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.885851in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.838461in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.791071in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.743681in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.696292in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.648902in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.601512in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.554122in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.506733in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.459343in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.411953in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.364563in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.317174in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.317174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.689258in}{2.472819in}}{\pgfqpoint{5.283990in}{6.475553in}}{%
\pgfpathmoveto{\pgfqpoint{4.696991in}{2.472819in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.472819in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.513251in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.553683in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.594114in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.634546in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.674978in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.715409in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.755841in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.796273in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.836704in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.877136in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.917567in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.957999in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.998431in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.038862in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.079294in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.119726in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.160157in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.200589in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.241021in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.281452in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.321884in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.362316in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.402747in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.443179in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.483611in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.524042in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.564474in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.604906in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.645337in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.685769in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.726201in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.766632in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.807064in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.847496in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.887927in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.928359in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{3.968791in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.009222in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.049654in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.090085in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.130517in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.170949in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.211380in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.251812in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.292244in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.332675in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.373107in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.413539in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.453970in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.494402in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.534834in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.575265in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.615697in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.656129in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.696560in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.736992in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.777424in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.817855in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.858287in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.898719in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.939150in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.979582in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.020014in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.060445in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.100877in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.141309in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.181740in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.222172in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.262604in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.303035in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.343467in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.383898in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.424330in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.464762in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.505193in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.545625in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.586057in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.626488in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.666920in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.707352in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.747783in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.788215in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.828647in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.869078in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.909510in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.949942in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{5.990373in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.030805in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.071237in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.111668in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.152100in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.192532in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.232963in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.273395in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.313827in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.354258in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.394690in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.435122in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.475553in}}%
\pgfpathlineto{\pgfqpoint{4.690450in}{6.475553in}}%
\pgfpathlineto{\pgfqpoint{4.690450in}{6.475553in}}%
\pgfpathlineto{\pgfqpoint{4.691063in}{6.435122in}}%
\pgfpathlineto{\pgfqpoint{4.691915in}{6.394690in}}%
\pgfpathlineto{\pgfqpoint{4.693063in}{6.354258in}}%
\pgfpathlineto{\pgfqpoint{4.694561in}{6.313827in}}%
\pgfpathlineto{\pgfqpoint{4.696462in}{6.273395in}}%
\pgfpathlineto{\pgfqpoint{4.698801in}{6.232963in}}%
\pgfpathlineto{\pgfqpoint{4.701600in}{6.192532in}}%
\pgfpathlineto{\pgfqpoint{4.704858in}{6.152100in}}%
\pgfpathlineto{\pgfqpoint{4.708553in}{6.111668in}}%
\pgfpathlineto{\pgfqpoint{4.712640in}{6.071237in}}%
\pgfpathlineto{\pgfqpoint{4.717055in}{6.030805in}}%
\pgfpathlineto{\pgfqpoint{4.721725in}{5.990373in}}%
\pgfpathlineto{\pgfqpoint{4.726568in}{5.949942in}}%
\pgfpathlineto{\pgfqpoint{4.731510in}{5.909510in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{5.869078in}}%
\pgfpathlineto{\pgfqpoint{4.741444in}{5.828647in}}%
\pgfpathlineto{\pgfqpoint{4.746359in}{5.788215in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{5.747783in}}%
\pgfpathlineto{\pgfqpoint{4.756025in}{5.707352in}}%
\pgfpathlineto{\pgfqpoint{4.760792in}{5.666920in}}%
\pgfpathlineto{\pgfqpoint{4.765536in}{5.626488in}}%
\pgfpathlineto{\pgfqpoint{4.770266in}{5.586057in}}%
\pgfpathlineto{\pgfqpoint{4.774989in}{5.545625in}}%
\pgfpathlineto{\pgfqpoint{4.779700in}{5.505193in}}%
\pgfpathlineto{\pgfqpoint{4.784393in}{5.464762in}}%
\pgfpathlineto{\pgfqpoint{4.789058in}{5.424330in}}%
\pgfpathlineto{\pgfqpoint{4.793693in}{5.383898in}}%
\pgfpathlineto{\pgfqpoint{4.798301in}{5.343467in}}%
\pgfpathlineto{\pgfqpoint{4.802895in}{5.303035in}}%
\pgfpathlineto{\pgfqpoint{4.807489in}{5.262604in}}%
\pgfpathlineto{\pgfqpoint{4.812094in}{5.222172in}}%
\pgfpathlineto{\pgfqpoint{4.816705in}{5.181740in}}%
\pgfpathlineto{\pgfqpoint{4.821292in}{5.141309in}}%
\pgfpathlineto{\pgfqpoint{4.825794in}{5.100877in}}%
\pgfpathlineto{\pgfqpoint{4.830123in}{5.060445in}}%
\pgfpathlineto{\pgfqpoint{4.834164in}{5.020014in}}%
\pgfpathlineto{\pgfqpoint{4.837797in}{4.979582in}}%
\pgfpathlineto{\pgfqpoint{4.840907in}{4.939150in}}%
\pgfpathlineto{\pgfqpoint{4.843409in}{4.898719in}}%
\pgfpathlineto{\pgfqpoint{4.845262in}{4.858287in}}%
\pgfpathlineto{\pgfqpoint{4.846476in}{4.817855in}}%
\pgfpathlineto{\pgfqpoint{4.847125in}{4.777424in}}%
\pgfpathlineto{\pgfqpoint{4.847332in}{4.736992in}}%
\pgfpathlineto{\pgfqpoint{4.847264in}{4.696560in}}%
\pgfpathlineto{\pgfqpoint{4.847112in}{4.656129in}}%
\pgfpathlineto{\pgfqpoint{4.847072in}{4.615697in}}%
\pgfpathlineto{\pgfqpoint{4.847326in}{4.575265in}}%
\pgfpathlineto{\pgfqpoint{4.848029in}{4.534834in}}%
\pgfpathlineto{\pgfqpoint{4.849301in}{4.494402in}}%
\pgfpathlineto{\pgfqpoint{4.851222in}{4.453970in}}%
\pgfpathlineto{\pgfqpoint{4.853843in}{4.413539in}}%
\pgfpathlineto{\pgfqpoint{4.857182in}{4.373107in}}%
\pgfpathlineto{\pgfqpoint{4.861240in}{4.332675in}}%
\pgfpathlineto{\pgfqpoint{4.866004in}{4.292244in}}%
\pgfpathlineto{\pgfqpoint{4.871454in}{4.251812in}}%
\pgfpathlineto{\pgfqpoint{4.877569in}{4.211380in}}%
\pgfpathlineto{\pgfqpoint{4.884335in}{4.170949in}}%
\pgfpathlineto{\pgfqpoint{4.891761in}{4.130517in}}%
\pgfpathlineto{\pgfqpoint{4.899881in}{4.090085in}}%
\pgfpathlineto{\pgfqpoint{4.908780in}{4.049654in}}%
\pgfpathlineto{\pgfqpoint{4.918597in}{4.009222in}}%
\pgfpathlineto{\pgfqpoint{4.929541in}{3.968791in}}%
\pgfpathlineto{\pgfqpoint{4.941885in}{3.928359in}}%
\pgfpathlineto{\pgfqpoint{4.955963in}{3.887927in}}%
\pgfpathlineto{\pgfqpoint{4.972138in}{3.847496in}}%
\pgfpathlineto{\pgfqpoint{4.990769in}{3.807064in}}%
\pgfpathlineto{\pgfqpoint{5.012146in}{3.766632in}}%
\pgfpathlineto{\pgfqpoint{5.036430in}{3.726201in}}%
\pgfpathlineto{\pgfqpoint{5.063569in}{3.685769in}}%
\pgfpathlineto{\pgfqpoint{5.093235in}{3.645337in}}%
\pgfpathlineto{\pgfqpoint{5.124771in}{3.604906in}}%
\pgfpathlineto{\pgfqpoint{5.157167in}{3.564474in}}%
\pgfpathlineto{\pgfqpoint{5.189091in}{3.524042in}}%
\pgfpathlineto{\pgfqpoint{5.218948in}{3.483611in}}%
\pgfpathlineto{\pgfqpoint{5.245002in}{3.443179in}}%
\pgfpathlineto{\pgfqpoint{5.265520in}{3.402747in}}%
\pgfpathlineto{\pgfqpoint{5.278933in}{3.362316in}}%
\pgfpathlineto{\pgfqpoint{5.283990in}{3.321884in}}%
\pgfpathlineto{\pgfqpoint{5.279893in}{3.281452in}}%
\pgfpathlineto{\pgfqpoint{5.266369in}{3.241021in}}%
\pgfpathlineto{\pgfqpoint{5.243706in}{3.200589in}}%
\pgfpathlineto{\pgfqpoint{5.212720in}{3.160157in}}%
\pgfpathlineto{\pgfqpoint{5.174680in}{3.119726in}}%
\pgfpathlineto{\pgfqpoint{5.131194in}{3.079294in}}%
\pgfpathlineto{\pgfqpoint{5.084074in}{3.038862in}}%
\pgfpathlineto{\pgfqpoint{5.035196in}{2.998431in}}%
\pgfpathlineto{\pgfqpoint{4.986371in}{2.957999in}}%
\pgfpathlineto{\pgfqpoint{4.939228in}{2.917567in}}%
\pgfpathlineto{\pgfqpoint{4.895131in}{2.877136in}}%
\pgfpathlineto{\pgfqpoint{4.855115in}{2.836704in}}%
\pgfpathlineto{\pgfqpoint{4.819862in}{2.796273in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{2.755841in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{2.715409in}}%
\pgfpathlineto{\pgfqpoint{4.744422in}{2.674978in}}%
\pgfpathlineto{\pgfqpoint{4.728592in}{2.634546in}}%
\pgfpathlineto{\pgfqpoint{4.716565in}{2.594114in}}%
\pgfpathlineto{\pgfqpoint{4.707703in}{2.553683in}}%
\pgfpathlineto{\pgfqpoint{4.701373in}{2.513251in}}%
\pgfpathlineto{\pgfqpoint{4.696991in}{2.472819in}}%
\pgfpathlineto{\pgfqpoint{4.696991in}{2.472819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.685838in}{2.364808in}}{\pgfqpoint{6.176089in}{6.949772in}}{%
\pgfpathmoveto{\pgfqpoint{6.176089in}{2.364808in}}%
\pgfpathlineto{\pgfqpoint{6.171293in}{2.364808in}}%
\pgfpathlineto{\pgfqpoint{6.167738in}{2.411121in}}%
\pgfpathlineto{\pgfqpoint{6.162105in}{2.457433in}}%
\pgfpathlineto{\pgfqpoint{6.153554in}{2.503746in}}%
\pgfpathlineto{\pgfqpoint{6.141120in}{2.550059in}}%
\pgfpathlineto{\pgfqpoint{6.123802in}{2.596372in}}%
\pgfpathlineto{\pgfqpoint{6.100706in}{2.642685in}}%
\pgfpathlineto{\pgfqpoint{6.071220in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{6.035212in}{2.735310in}}%
\pgfpathlineto{\pgfqpoint{5.993193in}{2.781623in}}%
\pgfpathlineto{\pgfqpoint{5.946414in}{2.827936in}}%
\pgfpathlineto{\pgfqpoint{5.896850in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{5.847062in}{2.920561in}}%
\pgfpathlineto{\pgfqpoint{5.799934in}{2.966874in}}%
\pgfpathlineto{\pgfqpoint{5.758335in}{3.013187in}}%
\pgfpathlineto{\pgfqpoint{5.724760in}{3.059500in}}%
\pgfpathlineto{\pgfqpoint{5.701020in}{3.105812in}}%
\pgfpathlineto{\pgfqpoint{5.688047in}{3.152125in}}%
\pgfpathlineto{\pgfqpoint{5.685838in}{3.198438in}}%
\pgfpathlineto{\pgfqpoint{5.693552in}{3.244751in}}%
\pgfpathlineto{\pgfqpoint{5.709720in}{3.291063in}}%
\pgfpathlineto{\pgfqpoint{5.732516in}{3.337376in}}%
\pgfpathlineto{\pgfqpoint{5.760021in}{3.383689in}}%
\pgfpathlineto{\pgfqpoint{5.790440in}{3.430002in}}%
\pgfpathlineto{\pgfqpoint{5.822236in}{3.476315in}}%
\pgfpathlineto{\pgfqpoint{5.854176in}{3.522627in}}%
\pgfpathlineto{\pgfqpoint{5.885313in}{3.568940in}}%
\pgfpathlineto{\pgfqpoint{5.914936in}{3.615253in}}%
\pgfpathlineto{\pgfqpoint{5.942511in}{3.661566in}}%
\pgfpathlineto{\pgfqpoint{5.967640in}{3.707878in}}%
\pgfpathlineto{\pgfqpoint{5.990048in}{3.754191in}}%
\pgfpathlineto{\pgfqpoint{6.009577in}{3.800504in}}%
\pgfpathlineto{\pgfqpoint{6.026196in}{3.846817in}}%
\pgfpathlineto{\pgfqpoint{6.039999in}{3.893129in}}%
\pgfpathlineto{\pgfqpoint{6.051188in}{3.939442in}}%
\pgfpathlineto{\pgfqpoint{6.060056in}{3.985755in}}%
\pgfpathlineto{\pgfqpoint{6.066956in}{4.032068in}}%
\pgfpathlineto{\pgfqpoint{6.072271in}{4.078381in}}%
\pgfpathlineto{\pgfqpoint{6.076399in}{4.124693in}}%
\pgfpathlineto{\pgfqpoint{6.079736in}{4.171006in}}%
\pgfpathlineto{\pgfqpoint{6.082656in}{4.217319in}}%
\pgfpathlineto{\pgfqpoint{6.085494in}{4.263632in}}%
\pgfpathlineto{\pgfqpoint{6.088514in}{4.309944in}}%
\pgfpathlineto{\pgfqpoint{6.091886in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{6.095651in}{4.402570in}}%
\pgfpathlineto{\pgfqpoint{6.099720in}{4.448883in}}%
\pgfpathlineto{\pgfqpoint{6.103873in}{4.495196in}}%
\pgfpathlineto{\pgfqpoint{6.107800in}{4.541508in}}%
\pgfpathlineto{\pgfqpoint{6.111141in}{4.587821in}}%
\pgfpathlineto{\pgfqpoint{6.113548in}{4.634134in}}%
\pgfpathlineto{\pgfqpoint{6.114742in}{4.680447in}}%
\pgfpathlineto{\pgfqpoint{6.114558in}{4.726759in}}%
\pgfpathlineto{\pgfqpoint{6.112984in}{4.773072in}}%
\pgfpathlineto{\pgfqpoint{6.110168in}{4.819385in}}%
\pgfpathlineto{\pgfqpoint{6.106417in}{4.865698in}}%
\pgfpathlineto{\pgfqpoint{6.102158in}{4.912010in}}%
\pgfpathlineto{\pgfqpoint{6.097901in}{4.958323in}}%
\pgfpathlineto{\pgfqpoint{6.094167in}{5.004636in}}%
\pgfpathlineto{\pgfqpoint{6.091428in}{5.050949in}}%
\pgfpathlineto{\pgfqpoint{6.090043in}{5.097262in}}%
\pgfpathlineto{\pgfqpoint{6.090222in}{5.143574in}}%
\pgfpathlineto{\pgfqpoint{6.092010in}{5.189887in}}%
\pgfpathlineto{\pgfqpoint{6.095296in}{5.236200in}}%
\pgfpathlineto{\pgfqpoint{6.099849in}{5.282513in}}%
\pgfpathlineto{\pgfqpoint{6.105362in}{5.328825in}}%
\pgfpathlineto{\pgfqpoint{6.111502in}{5.375138in}}%
\pgfpathlineto{\pgfqpoint{6.117949in}{5.421451in}}%
\pgfpathlineto{\pgfqpoint{6.124423in}{5.467764in}}%
\pgfpathlineto{\pgfqpoint{6.130700in}{5.514077in}}%
\pgfpathlineto{\pgfqpoint{6.136613in}{5.560389in}}%
\pgfpathlineto{\pgfqpoint{6.142052in}{5.606702in}}%
\pgfpathlineto{\pgfqpoint{6.146950in}{5.653015in}}%
\pgfpathlineto{\pgfqpoint{6.151279in}{5.699328in}}%
\pgfpathlineto{\pgfqpoint{6.155038in}{5.745640in}}%
\pgfpathlineto{\pgfqpoint{6.158244in}{5.791953in}}%
\pgfpathlineto{\pgfqpoint{6.160931in}{5.838266in}}%
\pgfpathlineto{\pgfqpoint{6.163142in}{5.884579in}}%
\pgfpathlineto{\pgfqpoint{6.164926in}{5.930891in}}%
\pgfpathlineto{\pgfqpoint{6.166341in}{5.977204in}}%
\pgfpathlineto{\pgfqpoint{6.167443in}{6.023517in}}%
\pgfpathlineto{\pgfqpoint{6.168292in}{6.069830in}}%
\pgfpathlineto{\pgfqpoint{6.168941in}{6.116143in}}%
\pgfpathlineto{\pgfqpoint{6.169439in}{6.162455in}}%
\pgfpathlineto{\pgfqpoint{6.169826in}{6.208768in}}%
\pgfpathlineto{\pgfqpoint{6.170138in}{6.255081in}}%
\pgfpathlineto{\pgfqpoint{6.170408in}{6.301394in}}%
\pgfpathlineto{\pgfqpoint{6.170664in}{6.347706in}}%
\pgfpathlineto{\pgfqpoint{6.170937in}{6.394019in}}%
\pgfpathlineto{\pgfqpoint{6.171249in}{6.440332in}}%
\pgfpathlineto{\pgfqpoint{6.171619in}{6.486645in}}%
\pgfpathlineto{\pgfqpoint{6.172052in}{6.532958in}}%
\pgfpathlineto{\pgfqpoint{6.172543in}{6.579270in}}%
\pgfpathlineto{\pgfqpoint{6.173071in}{6.625583in}}%
\pgfpathlineto{\pgfqpoint{6.173609in}{6.671896in}}%
\pgfpathlineto{\pgfqpoint{6.174127in}{6.718209in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.764521in}}%
\pgfpathlineto{\pgfqpoint{6.175002in}{6.810834in}}%
\pgfpathlineto{\pgfqpoint{6.175329in}{6.857147in}}%
\pgfpathlineto{\pgfqpoint{6.175581in}{6.903460in}}%
\pgfpathlineto{\pgfqpoint{6.175764in}{6.949772in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.949772in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.949772in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.903460in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.857147in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.810834in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.764521in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.718209in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.671896in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.625583in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.579270in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.532958in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.486645in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.440332in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.394019in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.347706in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.301394in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.255081in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.208768in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.162455in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.116143in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.069830in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.023517in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.977204in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.930891in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.884579in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.838266in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.791953in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.745640in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.699328in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.653015in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.606702in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.560389in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.514077in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.467764in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.421451in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.375138in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.328825in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.282513in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.236200in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.189887in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.143574in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.097262in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.050949in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.004636in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.958323in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.912010in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.865698in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.819385in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.773072in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.726759in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.680447in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.634134in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.587821in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.541508in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.495196in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.448883in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.402570in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.309944in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.263632in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.217319in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.171006in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.124693in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.078381in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.032068in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.985755in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.939442in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.893129in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.846817in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.800504in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.754191in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.707878in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.661566in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.615253in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.568940in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.522627in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.476315in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.430002in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.383689in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.337376in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.291063in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.244751in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.198438in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.152125in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.105812in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.059500in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.013187in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.966874in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.920561in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.827936in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.781623in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.735310in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.642685in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.596372in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.550059in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.503746in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.457433in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.411121in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.364808in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.364808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.176089in}{2.578815in}}{\pgfqpoint{6.770822in}{6.023555in}}{%
\pgfpathmoveto{\pgfqpoint{6.182686in}{2.578815in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.578815in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.613611in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.648406in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.683201in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.717997in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.752792in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.787587in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.822383in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.857178in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.891974in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.926769in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.961564in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{2.996360in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.031155in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.065950in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.100746in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.135541in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.170336in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.205132in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.239927in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.274722in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.309518in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.344313in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.379108in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.413904in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.448699in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.483495in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.518290in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.553085in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.587881in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.622676in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.657471in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.692267in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.727062in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.761857in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.796653in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.831448in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.866243in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.901039in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.935834in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.970629in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.005425in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.040220in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.075016in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.109811in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.144606in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.179402in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.214197in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.248992in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.283788in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.318583in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.353378in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.388174in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.422969in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.457764in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.492560in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.527355in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.562150in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.596946in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.631741in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.666536in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.701332in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.736127in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.770923in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.805718in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.840513in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.875309in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.910104in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.944899in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{4.979695in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.014490in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.049285in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.084081in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.118876in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.153671in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.188467in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.223262in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.258057in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.292853in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.327648in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.362444in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.397239in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.432034in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.466830in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.501625in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.536420in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.571216in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.606011in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.640806in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.675602in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.710397in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.745192in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.779988in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.814783in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.849578in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.884374in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.919169in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.953965in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.988760in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{6.023555in}}%
\pgfpathlineto{\pgfqpoint{6.176945in}{6.023555in}}%
\pgfpathlineto{\pgfqpoint{6.176945in}{6.023555in}}%
\pgfpathlineto{\pgfqpoint{6.177409in}{5.988760in}}%
\pgfpathlineto{\pgfqpoint{6.178058in}{5.953965in}}%
\pgfpathlineto{\pgfqpoint{6.178932in}{5.919169in}}%
\pgfpathlineto{\pgfqpoint{6.180065in}{5.884374in}}%
\pgfpathlineto{\pgfqpoint{6.181482in}{5.849578in}}%
\pgfpathlineto{\pgfqpoint{6.183191in}{5.814783in}}%
\pgfpathlineto{\pgfqpoint{6.185182in}{5.779988in}}%
\pgfpathlineto{\pgfqpoint{6.187427in}{5.745192in}}%
\pgfpathlineto{\pgfqpoint{6.189881in}{5.710397in}}%
\pgfpathlineto{\pgfqpoint{6.192486in}{5.675602in}}%
\pgfpathlineto{\pgfqpoint{6.195184in}{5.640806in}}%
\pgfpathlineto{\pgfqpoint{6.197918in}{5.606011in}}%
\pgfpathlineto{\pgfqpoint{6.200647in}{5.571216in}}%
\pgfpathlineto{\pgfqpoint{6.203344in}{5.536420in}}%
\pgfpathlineto{\pgfqpoint{6.206006in}{5.501625in}}%
\pgfpathlineto{\pgfqpoint{6.208646in}{5.466830in}}%
\pgfpathlineto{\pgfqpoint{6.211289in}{5.432034in}}%
\pgfpathlineto{\pgfqpoint{6.213966in}{5.397239in}}%
\pgfpathlineto{\pgfqpoint{6.216700in}{5.362444in}}%
\pgfpathlineto{\pgfqpoint{6.219502in}{5.327648in}}%
\pgfpathlineto{\pgfqpoint{6.222362in}{5.292853in}}%
\pgfpathlineto{\pgfqpoint{6.225251in}{5.258057in}}%
\pgfpathlineto{\pgfqpoint{6.228132in}{5.223262in}}%
\pgfpathlineto{\pgfqpoint{6.230963in}{5.188467in}}%
\pgfpathlineto{\pgfqpoint{6.233719in}{5.153671in}}%
\pgfpathlineto{\pgfqpoint{6.236402in}{5.118876in}}%
\pgfpathlineto{\pgfqpoint{6.239039in}{5.084081in}}%
\pgfpathlineto{\pgfqpoint{6.241682in}{5.049285in}}%
\pgfpathlineto{\pgfqpoint{6.244390in}{5.014490in}}%
\pgfpathlineto{\pgfqpoint{6.247207in}{4.979695in}}%
\pgfpathlineto{\pgfqpoint{6.250144in}{4.944899in}}%
\pgfpathlineto{\pgfqpoint{6.253162in}{4.910104in}}%
\pgfpathlineto{\pgfqpoint{6.256172in}{4.875309in}}%
\pgfpathlineto{\pgfqpoint{6.259048in}{4.840513in}}%
\pgfpathlineto{\pgfqpoint{6.261644in}{4.805718in}}%
\pgfpathlineto{\pgfqpoint{6.263826in}{4.770923in}}%
\pgfpathlineto{\pgfqpoint{6.265497in}{4.736127in}}%
\pgfpathlineto{\pgfqpoint{6.266614in}{4.701332in}}%
\pgfpathlineto{\pgfqpoint{6.267203in}{4.666536in}}%
\pgfpathlineto{\pgfqpoint{6.267350in}{4.631741in}}%
\pgfpathlineto{\pgfqpoint{6.267190in}{4.596946in}}%
\pgfpathlineto{\pgfqpoint{6.266886in}{4.562150in}}%
\pgfpathlineto{\pgfqpoint{6.266606in}{4.527355in}}%
\pgfpathlineto{\pgfqpoint{6.266495in}{4.492560in}}%
\pgfpathlineto{\pgfqpoint{6.266660in}{4.457764in}}%
\pgfpathlineto{\pgfqpoint{6.267155in}{4.422969in}}%
\pgfpathlineto{\pgfqpoint{6.267975in}{4.388174in}}%
\pgfpathlineto{\pgfqpoint{6.269066in}{4.353378in}}%
\pgfpathlineto{\pgfqpoint{6.270343in}{4.318583in}}%
\pgfpathlineto{\pgfqpoint{6.271707in}{4.283788in}}%
\pgfpathlineto{\pgfqpoint{6.273076in}{4.248992in}}%
\pgfpathlineto{\pgfqpoint{6.274410in}{4.214197in}}%
\pgfpathlineto{\pgfqpoint{6.275727in}{4.179402in}}%
\pgfpathlineto{\pgfqpoint{6.277123in}{4.144606in}}%
\pgfpathlineto{\pgfqpoint{6.278776in}{4.109811in}}%
\pgfpathlineto{\pgfqpoint{6.280946in}{4.075016in}}%
\pgfpathlineto{\pgfqpoint{6.283961in}{4.040220in}}%
\pgfpathlineto{\pgfqpoint{6.288201in}{4.005425in}}%
\pgfpathlineto{\pgfqpoint{6.294067in}{3.970629in}}%
\pgfpathlineto{\pgfqpoint{6.301940in}{3.935834in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{3.901039in}}%
\pgfpathlineto{\pgfqpoint{6.324898in}{3.866243in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{3.831448in}}%
\pgfpathlineto{\pgfqpoint{6.358353in}{3.796653in}}%
\pgfpathlineto{\pgfqpoint{6.378900in}{3.761857in}}%
\pgfpathlineto{\pgfqpoint{6.401757in}{3.727062in}}%
\pgfpathlineto{\pgfqpoint{6.426718in}{3.692267in}}%
\pgfpathlineto{\pgfqpoint{6.453608in}{3.657471in}}%
\pgfpathlineto{\pgfqpoint{6.482306in}{3.622676in}}%
\pgfpathlineto{\pgfqpoint{6.512727in}{3.587881in}}%
\pgfpathlineto{\pgfqpoint{6.544764in}{3.553085in}}%
\pgfpathlineto{\pgfqpoint{6.578189in}{3.518290in}}%
\pgfpathlineto{\pgfqpoint{6.612545in}{3.483495in}}%
\pgfpathlineto{\pgfqpoint{6.647042in}{3.448699in}}%
\pgfpathlineto{\pgfqpoint{6.680497in}{3.413904in}}%
\pgfpathlineto{\pgfqpoint{6.711342in}{3.379108in}}%
\pgfpathlineto{\pgfqpoint{6.737715in}{3.344313in}}%
\pgfpathlineto{\pgfqpoint{6.757624in}{3.309518in}}%
\pgfpathlineto{\pgfqpoint{6.769177in}{3.274722in}}%
\pgfpathlineto{\pgfqpoint{6.770822in}{3.239927in}}%
\pgfpathlineto{\pgfqpoint{6.761579in}{3.205132in}}%
\pgfpathlineto{\pgfqpoint{6.741201in}{3.170336in}}%
\pgfpathlineto{\pgfqpoint{6.710246in}{3.135541in}}%
\pgfpathlineto{\pgfqpoint{6.670047in}{3.100746in}}%
\pgfpathlineto{\pgfqpoint{6.622582in}{3.065950in}}%
\pgfpathlineto{\pgfqpoint{6.570268in}{3.031155in}}%
\pgfpathlineto{\pgfqpoint{6.515715in}{2.996360in}}%
\pgfpathlineto{\pgfqpoint{6.461468in}{2.961564in}}%
\pgfpathlineto{\pgfqpoint{6.409783in}{2.926769in}}%
\pgfpathlineto{\pgfqpoint{6.362456in}{2.891974in}}%
\pgfpathlineto{\pgfqpoint{6.320727in}{2.857178in}}%
\pgfpathlineto{\pgfqpoint{6.285253in}{2.822383in}}%
\pgfpathlineto{\pgfqpoint{6.256158in}{2.787587in}}%
\pgfpathlineto{\pgfqpoint{6.233124in}{2.752792in}}%
\pgfpathlineto{\pgfqpoint{6.215518in}{2.717997in}}%
\pgfpathlineto{\pgfqpoint{6.202527in}{2.683201in}}%
\pgfpathlineto{\pgfqpoint{6.193273in}{2.648406in}}%
\pgfpathlineto{\pgfqpoint{6.186909in}{2.613611in}}%
\pgfpathlineto{\pgfqpoint{6.182686in}{2.578815in}}%
\pgfpathlineto{\pgfqpoint{6.182686in}{2.578815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.093115in}{2.219492in}}{\pgfqpoint{7.662921in}{7.134262in}}{%
\pgfpathmoveto{\pgfqpoint{7.662921in}{2.219492in}}%
\pgfpathlineto{\pgfqpoint{7.657126in}{2.219492in}}%
\pgfpathlineto{\pgfqpoint{7.653846in}{2.269136in}}%
\pgfpathlineto{\pgfqpoint{7.649074in}{2.318780in}}%
\pgfpathlineto{\pgfqpoint{7.642327in}{2.368424in}}%
\pgfpathlineto{\pgfqpoint{7.633054in}{2.418068in}}%
\pgfpathlineto{\pgfqpoint{7.620666in}{2.467713in}}%
\pgfpathlineto{\pgfqpoint{7.604580in}{2.517357in}}%
\pgfpathlineto{\pgfqpoint{7.584274in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{7.559360in}{2.616645in}}%
\pgfpathlineto{\pgfqpoint{7.529650in}{2.666289in}}%
\pgfpathlineto{\pgfqpoint{7.495224in}{2.715933in}}%
\pgfpathlineto{\pgfqpoint{7.456483in}{2.765577in}}%
\pgfpathlineto{\pgfqpoint{7.414166in}{2.815222in}}%
\pgfpathlineto{\pgfqpoint{7.369347in}{2.864866in}}%
\pgfpathlineto{\pgfqpoint{7.323389in}{2.914510in}}%
\pgfpathlineto{\pgfqpoint{7.277861in}{2.964154in}}%
\pgfpathlineto{\pgfqpoint{7.234434in}{3.013798in}}%
\pgfpathlineto{\pgfqpoint{7.194752in}{3.063442in}}%
\pgfpathlineto{\pgfqpoint{7.160302in}{3.113086in}}%
\pgfpathlineto{\pgfqpoint{7.132294in}{3.162731in}}%
\pgfpathlineto{\pgfqpoint{7.111566in}{3.212375in}}%
\pgfpathlineto{\pgfqpoint{7.098521in}{3.262019in}}%
\pgfpathlineto{\pgfqpoint{7.093115in}{3.311663in}}%
\pgfpathlineto{\pgfqpoint{7.094878in}{3.361307in}}%
\pgfpathlineto{\pgfqpoint{7.102985in}{3.410951in}}%
\pgfpathlineto{\pgfqpoint{7.116352in}{3.460595in}}%
\pgfpathlineto{\pgfqpoint{7.133756in}{3.510240in}}%
\pgfpathlineto{\pgfqpoint{7.153950in}{3.559884in}}%
\pgfpathlineto{\pgfqpoint{7.175777in}{3.609528in}}%
\pgfpathlineto{\pgfqpoint{7.198254in}{3.659172in}}%
\pgfpathlineto{\pgfqpoint{7.220630in}{3.708816in}}%
\pgfpathlineto{\pgfqpoint{7.242403in}{3.758460in}}%
\pgfpathlineto{\pgfqpoint{7.263308in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{7.283274in}{3.857748in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.907393in}}%
\pgfpathlineto{\pgfqpoint{7.320680in}{3.957037in}}%
\pgfpathlineto{\pgfqpoint{7.338337in}{4.006681in}}%
\pgfpathlineto{\pgfqpoint{7.355360in}{4.056325in}}%
\pgfpathlineto{\pgfqpoint{7.371679in}{4.105969in}}%
\pgfpathlineto{\pgfqpoint{7.387116in}{4.155613in}}%
\pgfpathlineto{\pgfqpoint{7.401407in}{4.205257in}}%
\pgfpathlineto{\pgfqpoint{7.414250in}{4.254902in}}%
\pgfpathlineto{\pgfqpoint{7.425360in}{4.304546in}}%
\pgfpathlineto{\pgfqpoint{7.434526in}{4.354190in}}%
\pgfpathlineto{\pgfqpoint{7.441656in}{4.403834in}}%
\pgfpathlineto{\pgfqpoint{7.446808in}{4.453478in}}%
\pgfpathlineto{\pgfqpoint{7.450183in}{4.503122in}}%
\pgfpathlineto{\pgfqpoint{7.452112in}{4.552766in}}%
\pgfpathlineto{\pgfqpoint{7.453008in}{4.602411in}}%
\pgfpathlineto{\pgfqpoint{7.453314in}{4.652055in}}%
\pgfpathlineto{\pgfqpoint{7.453453in}{4.701699in}}%
\pgfpathlineto{\pgfqpoint{7.453782in}{4.751343in}}%
\pgfpathlineto{\pgfqpoint{7.454560in}{4.800987in}}%
\pgfpathlineto{\pgfqpoint{7.455932in}{4.850631in}}%
\pgfpathlineto{\pgfqpoint{7.457938in}{4.900275in}}%
\pgfpathlineto{\pgfqpoint{7.460528in}{4.949919in}}%
\pgfpathlineto{\pgfqpoint{7.463591in}{4.999564in}}%
\pgfpathlineto{\pgfqpoint{7.466982in}{5.049208in}}%
\pgfpathlineto{\pgfqpoint{7.470551in}{5.098852in}}%
\pgfpathlineto{\pgfqpoint{7.474160in}{5.148496in}}%
\pgfpathlineto{\pgfqpoint{7.477700in}{5.198140in}}%
\pgfpathlineto{\pgfqpoint{7.481093in}{5.247784in}}%
\pgfpathlineto{\pgfqpoint{7.484292in}{5.297428in}}%
\pgfpathlineto{\pgfqpoint{7.487281in}{5.347073in}}%
\pgfpathlineto{\pgfqpoint{7.490075in}{5.396717in}}%
\pgfpathlineto{\pgfqpoint{7.492720in}{5.446361in}}%
\pgfpathlineto{\pgfqpoint{7.495293in}{5.496005in}}%
\pgfpathlineto{\pgfqpoint{7.497908in}{5.545649in}}%
\pgfpathlineto{\pgfqpoint{7.500709in}{5.595293in}}%
\pgfpathlineto{\pgfqpoint{7.503871in}{5.644937in}}%
\pgfpathlineto{\pgfqpoint{7.507580in}{5.694582in}}%
\pgfpathlineto{\pgfqpoint{7.512014in}{5.744226in}}%
\pgfpathlineto{\pgfqpoint{7.517321in}{5.793870in}}%
\pgfpathlineto{\pgfqpoint{7.523595in}{5.843514in}}%
\pgfpathlineto{\pgfqpoint{7.530850in}{5.893158in}}%
\pgfpathlineto{\pgfqpoint{7.539012in}{5.942802in}}%
\pgfpathlineto{\pgfqpoint{7.547920in}{5.992446in}}%
\pgfpathlineto{\pgfqpoint{7.557341in}{6.042091in}}%
\pgfpathlineto{\pgfqpoint{7.566999in}{6.091735in}}%
\pgfpathlineto{\pgfqpoint{7.576607in}{6.141379in}}%
\pgfpathlineto{\pgfqpoint{7.585902in}{6.191023in}}%
\pgfpathlineto{\pgfqpoint{7.594674in}{6.240667in}}%
\pgfpathlineto{\pgfqpoint{7.602787in}{6.290311in}}%
\pgfpathlineto{\pgfqpoint{7.610177in}{6.339955in}}%
\pgfpathlineto{\pgfqpoint{7.616847in}{6.389599in}}%
\pgfpathlineto{\pgfqpoint{7.622849in}{6.439244in}}%
\pgfpathlineto{\pgfqpoint{7.628257in}{6.488888in}}%
\pgfpathlineto{\pgfqpoint{7.633150in}{6.538532in}}%
\pgfpathlineto{\pgfqpoint{7.637596in}{6.588176in}}%
\pgfpathlineto{\pgfqpoint{7.641639in}{6.637820in}}%
\pgfpathlineto{\pgfqpoint{7.645299in}{6.687464in}}%
\pgfpathlineto{\pgfqpoint{7.648580in}{6.737108in}}%
\pgfpathlineto{\pgfqpoint{7.651477in}{6.786753in}}%
\pgfpathlineto{\pgfqpoint{7.653983in}{6.836397in}}%
\pgfpathlineto{\pgfqpoint{7.656100in}{6.886041in}}%
\pgfpathlineto{\pgfqpoint{7.657842in}{6.935685in}}%
\pgfpathlineto{\pgfqpoint{7.659235in}{6.985329in}}%
\pgfpathlineto{\pgfqpoint{7.660316in}{7.034973in}}%
\pgfpathlineto{\pgfqpoint{7.661129in}{7.084617in}}%
\pgfpathlineto{\pgfqpoint{7.661722in}{7.134262in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{7.134262in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{7.134262in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{7.084617in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{7.034973in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.985329in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.935685in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.886041in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.836397in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.786753in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.737108in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.687464in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.637820in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.588176in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.538532in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.488888in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.439244in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.389599in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.339955in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.290311in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.240667in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.191023in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.141379in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.091735in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.042091in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.992446in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.942802in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.893158in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.843514in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.793870in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.744226in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.694582in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.644937in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.595293in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.545649in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.496005in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.446361in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.396717in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.347073in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.297428in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.247784in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.198140in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.148496in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.098852in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.049208in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.999564in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.949919in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.900275in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.850631in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.800987in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.751343in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.701699in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.652055in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.602411in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.552766in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.503122in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.453478in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.403834in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.354190in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.304546in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.254902in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.205257in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.155613in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.105969in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.056325in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.006681in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.957037in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.907393in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.857748in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.758460in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.708816in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.659172in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.609528in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.559884in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.510240in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.460595in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.410951in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.361307in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.311663in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.262019in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.212375in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.162731in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.113086in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.063442in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.013798in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.964154in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.914510in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.864866in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.815222in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.765577in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.715933in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.666289in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.616645in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.517357in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.467713in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.418068in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.368424in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.318780in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.269136in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.219492in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.219492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.662921in}{2.420991in}}{\pgfqpoint{8.257654in}{7.056682in}}{%
\pgfpathmoveto{\pgfqpoint{7.675241in}{2.420991in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.420991in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.467816in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.514641in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.561467in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.608292in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.655117in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.701942in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.748767in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.795592in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.842418in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.889243in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.936068in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.029718in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.076543in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.123368in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.170194in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.217019in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.263844in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.310669in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.357494in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.404319in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.451145in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.497970in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.544795in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.591620in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.638445in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.685270in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.732096in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.778921in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.825746in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.872571in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.919396in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{3.966221in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.013046in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.059872in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.106697in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.153522in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.200347in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.247172in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.293997in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.340823in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.387648in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.434473in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.481298in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.528123in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.574948in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.621774in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.668599in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.715424in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.762249in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.809074in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.855899in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.902724in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.949550in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.996375in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.043200in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.090025in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.136850in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.183675in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.230501in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.277326in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.324151in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.370976in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.417801in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.464626in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.511452in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.558277in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.605102in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.651927in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.698752in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.745577in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.792402in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.839228in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.886053in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.932878in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{5.979703in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.026528in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.073353in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.120179in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.167004in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.213829in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.260654in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.307479in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.354304in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.401130in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.447955in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.494780in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.541605in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.588430in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.635255in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.682080in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.728906in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.775731in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.822556in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.869381in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.916206in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.963031in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{7.009857in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{7.056682in}}%
\pgfpathlineto{\pgfqpoint{7.664191in}{7.056682in}}%
\pgfpathlineto{\pgfqpoint{7.664191in}{7.056682in}}%
\pgfpathlineto{\pgfqpoint{7.664771in}{7.009857in}}%
\pgfpathlineto{\pgfqpoint{7.665550in}{6.963031in}}%
\pgfpathlineto{\pgfqpoint{7.666572in}{6.916206in}}%
\pgfpathlineto{\pgfqpoint{7.667878in}{6.869381in}}%
\pgfpathlineto{\pgfqpoint{7.669511in}{6.822556in}}%
\pgfpathlineto{\pgfqpoint{7.671506in}{6.775731in}}%
\pgfpathlineto{\pgfqpoint{7.673897in}{6.728906in}}%
\pgfpathlineto{\pgfqpoint{7.676717in}{6.682080in}}%
\pgfpathlineto{\pgfqpoint{7.679995in}{6.635255in}}%
\pgfpathlineto{\pgfqpoint{7.683768in}{6.588430in}}%
\pgfpathlineto{\pgfqpoint{7.688080in}{6.541605in}}%
\pgfpathlineto{\pgfqpoint{7.692988in}{6.494780in}}%
\pgfpathlineto{\pgfqpoint{7.698564in}{6.447955in}}%
\pgfpathlineto{\pgfqpoint{7.704888in}{6.401130in}}%
\pgfpathlineto{\pgfqpoint{7.712046in}{6.354304in}}%
\pgfpathlineto{\pgfqpoint{7.720114in}{6.307479in}}%
\pgfpathlineto{\pgfqpoint{7.729141in}{6.260654in}}%
\pgfpathlineto{\pgfqpoint{7.739138in}{6.213829in}}%
\pgfpathlineto{\pgfqpoint{7.750055in}{6.167004in}}%
\pgfpathlineto{\pgfqpoint{7.761777in}{6.120179in}}%
\pgfpathlineto{\pgfqpoint{7.774121in}{6.073353in}}%
\pgfpathlineto{\pgfqpoint{7.786843in}{6.026528in}}%
\pgfpathlineto{\pgfqpoint{7.799657in}{5.979703in}}%
\pgfpathlineto{\pgfqpoint{7.812258in}{5.932878in}}%
\pgfpathlineto{\pgfqpoint{7.824353in}{5.886053in}}%
\pgfpathlineto{\pgfqpoint{7.835683in}{5.839228in}}%
\pgfpathlineto{\pgfqpoint{7.846042in}{5.792402in}}%
\pgfpathlineto{\pgfqpoint{7.855290in}{5.745577in}}%
\pgfpathlineto{\pgfqpoint{7.863344in}{5.698752in}}%
\pgfpathlineto{\pgfqpoint{7.870172in}{5.651927in}}%
\pgfpathlineto{\pgfqpoint{7.875775in}{5.605102in}}%
\pgfpathlineto{\pgfqpoint{7.880166in}{5.558277in}}%
\pgfpathlineto{\pgfqpoint{7.883361in}{5.511452in}}%
\pgfpathlineto{\pgfqpoint{7.885374in}{5.464626in}}%
\pgfpathlineto{\pgfqpoint{7.886215in}{5.417801in}}%
\pgfpathlineto{\pgfqpoint{7.885906in}{5.370976in}}%
\pgfpathlineto{\pgfqpoint{7.884491in}{5.324151in}}%
\pgfpathlineto{\pgfqpoint{7.882050in}{5.277326in}}%
\pgfpathlineto{\pgfqpoint{7.878706in}{5.230501in}}%
\pgfpathlineto{\pgfqpoint{7.874628in}{5.183675in}}%
\pgfpathlineto{\pgfqpoint{7.870022in}{5.136850in}}%
\pgfpathlineto{\pgfqpoint{7.865120in}{5.090025in}}%
\pgfpathlineto{\pgfqpoint{7.860166in}{5.043200in}}%
\pgfpathlineto{\pgfqpoint{7.855397in}{4.996375in}}%
\pgfpathlineto{\pgfqpoint{7.851033in}{4.949550in}}%
\pgfpathlineto{\pgfqpoint{7.847266in}{4.902724in}}%
\pgfpathlineto{\pgfqpoint{7.844257in}{4.855899in}}%
\pgfpathlineto{\pgfqpoint{7.842133in}{4.809074in}}%
\pgfpathlineto{\pgfqpoint{7.840989in}{4.762249in}}%
\pgfpathlineto{\pgfqpoint{7.840895in}{4.715424in}}%
\pgfpathlineto{\pgfqpoint{7.841896in}{4.668599in}}%
\pgfpathlineto{\pgfqpoint{7.844027in}{4.621774in}}%
\pgfpathlineto{\pgfqpoint{7.847319in}{4.574948in}}%
\pgfpathlineto{\pgfqpoint{7.851805in}{4.528123in}}%
\pgfpathlineto{\pgfqpoint{7.857538in}{4.481298in}}%
\pgfpathlineto{\pgfqpoint{7.864589in}{4.434473in}}%
\pgfpathlineto{\pgfqpoint{7.873053in}{4.387648in}}%
\pgfpathlineto{\pgfqpoint{7.883043in}{4.340823in}}%
\pgfpathlineto{\pgfqpoint{7.894677in}{4.293997in}}%
\pgfpathlineto{\pgfqpoint{7.908062in}{4.247172in}}%
\pgfpathlineto{\pgfqpoint{7.923275in}{4.200347in}}%
\pgfpathlineto{\pgfqpoint{7.940349in}{4.153522in}}%
\pgfpathlineto{\pgfqpoint{7.959257in}{4.106697in}}%
\pgfpathlineto{\pgfqpoint{7.979913in}{4.059872in}}%
\pgfpathlineto{\pgfqpoint{8.002171in}{4.013046in}}%
\pgfpathlineto{\pgfqpoint{8.025830in}{3.966221in}}%
\pgfpathlineto{\pgfqpoint{8.050641in}{3.919396in}}%
\pgfpathlineto{\pgfqpoint{8.076309in}{3.872571in}}%
\pgfpathlineto{\pgfqpoint{8.102480in}{3.825746in}}%
\pgfpathlineto{\pgfqpoint{8.128730in}{3.778921in}}%
\pgfpathlineto{\pgfqpoint{8.154540in}{3.732096in}}%
\pgfpathlineto{\pgfqpoint{8.179283in}{3.685270in}}%
\pgfpathlineto{\pgfqpoint{8.202206in}{3.638445in}}%
\pgfpathlineto{\pgfqpoint{8.222447in}{3.591620in}}%
\pgfpathlineto{\pgfqpoint{8.239058in}{3.544795in}}%
\pgfpathlineto{\pgfqpoint{8.251065in}{3.497970in}}%
\pgfpathlineto{\pgfqpoint{8.257533in}{3.451145in}}%
\pgfpathlineto{\pgfqpoint{8.257654in}{3.404319in}}%
\pgfpathlineto{\pgfqpoint{8.250832in}{3.357494in}}%
\pgfpathlineto{\pgfqpoint{8.236757in}{3.310669in}}%
\pgfpathlineto{\pgfqpoint{8.215457in}{3.263844in}}%
\pgfpathlineto{\pgfqpoint{8.187322in}{3.217019in}}%
\pgfpathlineto{\pgfqpoint{8.153100in}{3.170194in}}%
\pgfpathlineto{\pgfqpoint{8.113849in}{3.123368in}}%
\pgfpathlineto{\pgfqpoint{8.070877in}{3.076543in}}%
\pgfpathlineto{\pgfqpoint{8.025644in}{3.029718in}}%
\pgfpathlineto{\pgfqpoint{7.979663in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{7.934393in}{2.936068in}}%
\pgfpathlineto{\pgfqpoint{7.891145in}{2.889243in}}%
\pgfpathlineto{\pgfqpoint{7.851006in}{2.842418in}}%
\pgfpathlineto{\pgfqpoint{7.814781in}{2.795592in}}%
\pgfpathlineto{\pgfqpoint{7.782978in}{2.748767in}}%
\pgfpathlineto{\pgfqpoint{7.755807in}{2.701942in}}%
\pgfpathlineto{\pgfqpoint{7.733213in}{2.655117in}}%
\pgfpathlineto{\pgfqpoint{7.714926in}{2.608292in}}%
\pgfpathlineto{\pgfqpoint{7.700519in}{2.561467in}}%
\pgfpathlineto{\pgfqpoint{7.689472in}{2.514641in}}%
\pgfpathlineto{\pgfqpoint{7.681228in}{2.467816in}}%
\pgfpathlineto{\pgfqpoint{7.675241in}{2.420991in}}%
\pgfpathlineto{\pgfqpoint{7.675241in}{2.420991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.555020in}{2.338594in}}{\pgfqpoint{9.149753in}{7.027750in}}{%
\pgfpathmoveto{\pgfqpoint{9.149753in}{2.338594in}}%
\pgfpathlineto{\pgfqpoint{9.137541in}{2.338594in}}%
\pgfpathlineto{\pgfqpoint{9.130898in}{2.385960in}}%
\pgfpathlineto{\pgfqpoint{9.121442in}{2.433325in}}%
\pgfpathlineto{\pgfqpoint{9.108401in}{2.480690in}}%
\pgfpathlineto{\pgfqpoint{9.090972in}{2.528055in}}%
\pgfpathlineto{\pgfqpoint{9.068405in}{2.575420in}}%
\pgfpathlineto{\pgfqpoint{9.040102in}{2.622786in}}%
\pgfpathlineto{\pgfqpoint{9.005736in}{2.670151in}}%
\pgfpathlineto{\pgfqpoint{8.965356in}{2.717516in}}%
\pgfpathlineto{\pgfqpoint{8.919489in}{2.764881in}}%
\pgfpathlineto{\pgfqpoint{8.869189in}{2.812247in}}%
\pgfpathlineto{\pgfqpoint{8.816041in}{2.859612in}}%
\pgfpathlineto{\pgfqpoint{8.762100in}{2.906977in}}%
\pgfpathlineto{\pgfqpoint{8.709763in}{2.954342in}}%
\pgfpathlineto{\pgfqpoint{8.661588in}{3.001707in}}%
\pgfpathlineto{\pgfqpoint{8.620076in}{3.049073in}}%
\pgfpathlineto{\pgfqpoint{8.587445in}{3.096438in}}%
\pgfpathlineto{\pgfqpoint{8.565410in}{3.143803in}}%
\pgfpathlineto{\pgfqpoint{8.555020in}{3.191168in}}%
\pgfpathlineto{\pgfqpoint{8.556552in}{3.238533in}}%
\pgfpathlineto{\pgfqpoint{8.569493in}{3.285899in}}%
\pgfpathlineto{\pgfqpoint{8.592602in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{8.624052in}{3.380629in}}%
\pgfpathlineto{\pgfqpoint{8.661627in}{3.427994in}}%
\pgfpathlineto{\pgfqpoint{8.702948in}{3.475359in}}%
\pgfpathlineto{\pgfqpoint{8.745698in}{3.522725in}}%
\pgfpathlineto{\pgfqpoint{8.787815in}{3.570090in}}%
\pgfpathlineto{\pgfqpoint{8.827637in}{3.617455in}}%
\pgfpathlineto{\pgfqpoint{8.863974in}{3.664820in}}%
\pgfpathlineto{\pgfqpoint{8.896122in}{3.712185in}}%
\pgfpathlineto{\pgfqpoint{8.923812in}{3.759551in}}%
\pgfpathlineto{\pgfqpoint{8.947125in}{3.806916in}}%
\pgfpathlineto{\pgfqpoint{8.966391in}{3.854281in}}%
\pgfpathlineto{\pgfqpoint{8.982078in}{3.901646in}}%
\pgfpathlineto{\pgfqpoint{8.994711in}{3.949011in}}%
\pgfpathlineto{\pgfqpoint{9.004804in}{3.996377in}}%
\pgfpathlineto{\pgfqpoint{9.012822in}{4.043742in}}%
\pgfpathlineto{\pgfqpoint{9.019169in}{4.091107in}}%
\pgfpathlineto{\pgfqpoint{9.024183in}{4.138472in}}%
\pgfpathlineto{\pgfqpoint{9.028149in}{4.185837in}}%
\pgfpathlineto{\pgfqpoint{9.031309in}{4.233203in}}%
\pgfpathlineto{\pgfqpoint{9.033862in}{4.280568in}}%
\pgfpathlineto{\pgfqpoint{9.035970in}{4.327933in}}%
\pgfpathlineto{\pgfqpoint{9.037755in}{4.375298in}}%
\pgfpathlineto{\pgfqpoint{9.039293in}{4.422663in}}%
\pgfpathlineto{\pgfqpoint{9.040610in}{4.470029in}}%
\pgfpathlineto{\pgfqpoint{9.041686in}{4.517394in}}%
\pgfpathlineto{\pgfqpoint{9.042467in}{4.564759in}}%
\pgfpathlineto{\pgfqpoint{9.042875in}{4.612124in}}%
\pgfpathlineto{\pgfqpoint{9.042838in}{4.659489in}}%
\pgfpathlineto{\pgfqpoint{9.042311in}{4.706855in}}%
\pgfpathlineto{\pgfqpoint{9.041305in}{4.754220in}}%
\pgfpathlineto{\pgfqpoint{9.039900in}{4.801585in}}%
\pgfpathlineto{\pgfqpoint{9.038258in}{4.848950in}}%
\pgfpathlineto{\pgfqpoint{9.036608in}{4.896315in}}%
\pgfpathlineto{\pgfqpoint{9.035237in}{4.943681in}}%
\pgfpathlineto{\pgfqpoint{9.034446in}{4.991046in}}%
\pgfpathlineto{\pgfqpoint{9.034523in}{5.038411in}}%
\pgfpathlineto{\pgfqpoint{9.035696in}{5.085776in}}%
\pgfpathlineto{\pgfqpoint{9.038105in}{5.133141in}}%
\pgfpathlineto{\pgfqpoint{9.041782in}{5.180507in}}%
\pgfpathlineto{\pgfqpoint{9.046645in}{5.227872in}}%
\pgfpathlineto{\pgfqpoint{9.052510in}{5.275237in}}%
\pgfpathlineto{\pgfqpoint{9.059121in}{5.322602in}}%
\pgfpathlineto{\pgfqpoint{9.066181in}{5.369967in}}%
\pgfpathlineto{\pgfqpoint{9.073392in}{5.417333in}}%
\pgfpathlineto{\pgfqpoint{9.080485in}{5.464698in}}%
\pgfpathlineto{\pgfqpoint{9.087250in}{5.512063in}}%
\pgfpathlineto{\pgfqpoint{9.093539in}{5.559428in}}%
\pgfpathlineto{\pgfqpoint{9.099275in}{5.606793in}}%
\pgfpathlineto{\pgfqpoint{9.104438in}{5.654159in}}%
\pgfpathlineto{\pgfqpoint{9.109052in}{5.701524in}}%
\pgfpathlineto{\pgfqpoint{9.113167in}{5.748889in}}%
\pgfpathlineto{\pgfqpoint{9.116844in}{5.796254in}}%
\pgfpathlineto{\pgfqpoint{9.120143in}{5.843620in}}%
\pgfpathlineto{\pgfqpoint{9.123112in}{5.890985in}}%
\pgfpathlineto{\pgfqpoint{9.125784in}{5.938350in}}%
\pgfpathlineto{\pgfqpoint{9.128178in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{9.130300in}{6.033080in}}%
\pgfpathlineto{\pgfqpoint{9.132151in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{9.133732in}{6.127811in}}%
\pgfpathlineto{\pgfqpoint{9.135051in}{6.175176in}}%
\pgfpathlineto{\pgfqpoint{9.136131in}{6.222541in}}%
\pgfpathlineto{\pgfqpoint{9.137009in}{6.269906in}}%
\pgfpathlineto{\pgfqpoint{9.137734in}{6.317272in}}%
\pgfpathlineto{\pgfqpoint{9.138368in}{6.364637in}}%
\pgfpathlineto{\pgfqpoint{9.138974in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{9.139605in}{6.459367in}}%
\pgfpathlineto{\pgfqpoint{9.140305in}{6.506732in}}%
\pgfpathlineto{\pgfqpoint{9.141095in}{6.554098in}}%
\pgfpathlineto{\pgfqpoint{9.141974in}{6.601463in}}%
\pgfpathlineto{\pgfqpoint{9.142922in}{6.648828in}}%
\pgfpathlineto{\pgfqpoint{9.143906in}{6.696193in}}%
\pgfpathlineto{\pgfqpoint{9.144882in}{6.743558in}}%
\pgfpathlineto{\pgfqpoint{9.145810in}{6.790924in}}%
\pgfpathlineto{\pgfqpoint{9.146655in}{6.838289in}}%
\pgfpathlineto{\pgfqpoint{9.147392in}{6.885654in}}%
\pgfpathlineto{\pgfqpoint{9.148008in}{6.933019in}}%
\pgfpathlineto{\pgfqpoint{9.148504in}{6.980384in}}%
\pgfpathlineto{\pgfqpoint{9.148886in}{7.027750in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{7.027750in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{7.027750in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.980384in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.933019in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.885654in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.838289in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.790924in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.743558in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.696193in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.648828in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.601463in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.554098in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.506732in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.459367in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.412002in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.364637in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.317272in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.269906in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.222541in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.175176in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.127811in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.080446in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.033080in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.938350in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.890985in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.843620in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.796254in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.748889in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.701524in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.654159in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.606793in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.559428in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.512063in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.464698in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.417333in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.369967in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.322602in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.275237in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.227872in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.180507in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.133141in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.085776in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.038411in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.991046in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.943681in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.896315in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.848950in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.801585in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.754220in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.706855in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.659489in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.612124in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.564759in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.517394in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.470029in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.422663in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.375298in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.327933in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.280568in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.233203in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.185837in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.138472in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.091107in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.043742in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.996377in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.949011in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.901646in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.854281in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.806916in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.759551in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.712185in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.664820in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.617455in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.570090in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.522725in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.475359in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.427994in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.380629in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.285899in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.238533in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.191168in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.143803in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.096438in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.049073in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.001707in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.954342in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.906977in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.859612in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.812247in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.764881in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.717516in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.670151in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.622786in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.575420in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.528055in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.480690in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.433325in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.385960in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.338594in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.338594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.149753in}{2.406664in}}{\pgfqpoint{9.723647in}{7.056873in}}{%
\pgfpathmoveto{\pgfqpoint{9.164404in}{2.406664in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.406664in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.453636in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.500607in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.547579in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.594551in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.641523in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.688495in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.735466in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.782438in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.829410in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.876382in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.923354in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{2.970325in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.017297in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.064269in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.158213in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.205184in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.252156in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.299128in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.346100in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.393072in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.440044in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.487015in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.533987in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.580959in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.627931in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.674903in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.721874in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.768846in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.815818in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.862790in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.909762in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{3.956733in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.003705in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.050677in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.097649in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.144621in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.191592in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.238564in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.285536in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.332508in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.379480in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.426452in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.473423in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.520395in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.567367in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.614339in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.661311in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.708282in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.755254in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.802226in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.849198in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.896170in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.943141in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.990113in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.037085in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.084057in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.131029in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.178000in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.224972in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.271944in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.318916in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.365888in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.412860in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.459831in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.506803in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.553775in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.600747in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.647719in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.694690in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.741662in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.788634in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.835606in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.882578in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.929549in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.976521in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.023493in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.070465in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.117437in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.164409in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.211380in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.258352in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.305324in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.352296in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.399268in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.446239in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.493211in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.540183in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.587155in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.634127in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.681098in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.728070in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.775042in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.822014in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.868986in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.915957in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{6.962929in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{7.009901in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{7.056873in}}%
\pgfpathlineto{\pgfqpoint{9.150691in}{7.056873in}}%
\pgfpathlineto{\pgfqpoint{9.150691in}{7.056873in}}%
\pgfpathlineto{\pgfqpoint{9.151093in}{7.009901in}}%
\pgfpathlineto{\pgfqpoint{9.151617in}{6.962929in}}%
\pgfpathlineto{\pgfqpoint{9.152280in}{6.915957in}}%
\pgfpathlineto{\pgfqpoint{9.153093in}{6.868986in}}%
\pgfpathlineto{\pgfqpoint{9.154061in}{6.822014in}}%
\pgfpathlineto{\pgfqpoint{9.155178in}{6.775042in}}%
\pgfpathlineto{\pgfqpoint{9.156430in}{6.728070in}}%
\pgfpathlineto{\pgfqpoint{9.157794in}{6.681098in}}%
\pgfpathlineto{\pgfqpoint{9.159243in}{6.634127in}}%
\pgfpathlineto{\pgfqpoint{9.160746in}{6.587155in}}%
\pgfpathlineto{\pgfqpoint{9.162275in}{6.540183in}}%
\pgfpathlineto{\pgfqpoint{9.163810in}{6.493211in}}%
\pgfpathlineto{\pgfqpoint{9.165342in}{6.446239in}}%
\pgfpathlineto{\pgfqpoint{9.166877in}{6.399268in}}%
\pgfpathlineto{\pgfqpoint{9.168434in}{6.352296in}}%
\pgfpathlineto{\pgfqpoint{9.170045in}{6.305324in}}%
\pgfpathlineto{\pgfqpoint{9.171752in}{6.258352in}}%
\pgfpathlineto{\pgfqpoint{9.173605in}{6.211380in}}%
\pgfpathlineto{\pgfqpoint{9.175654in}{6.164409in}}%
\pgfpathlineto{\pgfqpoint{9.177947in}{6.117437in}}%
\pgfpathlineto{\pgfqpoint{9.180530in}{6.070465in}}%
\pgfpathlineto{\pgfqpoint{9.183440in}{6.023493in}}%
\pgfpathlineto{\pgfqpoint{9.186704in}{5.976521in}}%
\pgfpathlineto{\pgfqpoint{9.190341in}{5.929549in}}%
\pgfpathlineto{\pgfqpoint{9.194354in}{5.882578in}}%
\pgfpathlineto{\pgfqpoint{9.198728in}{5.835606in}}%
\pgfpathlineto{\pgfqpoint{9.203436in}{5.788634in}}%
\pgfpathlineto{\pgfqpoint{9.208427in}{5.741662in}}%
\pgfpathlineto{\pgfqpoint{9.213637in}{5.694690in}}%
\pgfpathlineto{\pgfqpoint{9.218990in}{5.647719in}}%
\pgfpathlineto{\pgfqpoint{9.224398in}{5.600747in}}%
\pgfpathlineto{\pgfqpoint{9.229777in}{5.553775in}}%
\pgfpathlineto{\pgfqpoint{9.235045in}{5.506803in}}%
\pgfpathlineto{\pgfqpoint{9.240131in}{5.459831in}}%
\pgfpathlineto{\pgfqpoint{9.244975in}{5.412860in}}%
\pgfpathlineto{\pgfqpoint{9.249525in}{5.365888in}}%
\pgfpathlineto{\pgfqpoint{9.253738in}{5.318916in}}%
\pgfpathlineto{\pgfqpoint{9.257572in}{5.271944in}}%
\pgfpathlineto{\pgfqpoint{9.260984in}{5.224972in}}%
\pgfpathlineto{\pgfqpoint{9.263926in}{5.178000in}}%
\pgfpathlineto{\pgfqpoint{9.266350in}{5.131029in}}%
\pgfpathlineto{\pgfqpoint{9.268211in}{5.084057in}}%
\pgfpathlineto{\pgfqpoint{9.269469in}{5.037085in}}%
\pgfpathlineto{\pgfqpoint{9.270099in}{4.990113in}}%
\pgfpathlineto{\pgfqpoint{9.270093in}{4.943141in}}%
\pgfpathlineto{\pgfqpoint{9.269469in}{4.896170in}}%
\pgfpathlineto{\pgfqpoint{9.268267in}{4.849198in}}%
\pgfpathlineto{\pgfqpoint{9.266551in}{4.802226in}}%
\pgfpathlineto{\pgfqpoint{9.264411in}{4.755254in}}%
\pgfpathlineto{\pgfqpoint{9.261957in}{4.708282in}}%
\pgfpathlineto{\pgfqpoint{9.259319in}{4.661311in}}%
\pgfpathlineto{\pgfqpoint{9.256642in}{4.614339in}}%
\pgfpathlineto{\pgfqpoint{9.254081in}{4.567367in}}%
\pgfpathlineto{\pgfqpoint{9.251798in}{4.520395in}}%
\pgfpathlineto{\pgfqpoint{9.249959in}{4.473423in}}%
\pgfpathlineto{\pgfqpoint{9.248727in}{4.426452in}}%
\pgfpathlineto{\pgfqpoint{9.248264in}{4.379480in}}%
\pgfpathlineto{\pgfqpoint{9.248733in}{4.332508in}}%
\pgfpathlineto{\pgfqpoint{9.250298in}{4.285536in}}%
\pgfpathlineto{\pgfqpoint{9.253136in}{4.238564in}}%
\pgfpathlineto{\pgfqpoint{9.257441in}{4.191592in}}%
\pgfpathlineto{\pgfqpoint{9.263437in}{4.144621in}}%
\pgfpathlineto{\pgfqpoint{9.271381in}{4.097649in}}%
\pgfpathlineto{\pgfqpoint{9.281565in}{4.050677in}}%
\pgfpathlineto{\pgfqpoint{9.294310in}{4.003705in}}%
\pgfpathlineto{\pgfqpoint{9.309953in}{3.956733in}}%
\pgfpathlineto{\pgfqpoint{9.328814in}{3.909762in}}%
\pgfpathlineto{\pgfqpoint{9.351162in}{3.862790in}}%
\pgfpathlineto{\pgfqpoint{9.377159in}{3.815818in}}%
\pgfpathlineto{\pgfqpoint{9.406811in}{3.768846in}}%
\pgfpathlineto{\pgfqpoint{9.439904in}{3.721874in}}%
\pgfpathlineto{\pgfqpoint{9.475960in}{3.674903in}}%
\pgfpathlineto{\pgfqpoint{9.514197in}{3.627931in}}%
\pgfpathlineto{\pgfqpoint{9.553517in}{3.580959in}}%
\pgfpathlineto{\pgfqpoint{9.592522in}{3.533987in}}%
\pgfpathlineto{\pgfqpoint{9.629565in}{3.487015in}}%
\pgfpathlineto{\pgfqpoint{9.662837in}{3.440044in}}%
\pgfpathlineto{\pgfqpoint{9.690487in}{3.393072in}}%
\pgfpathlineto{\pgfqpoint{9.710764in}{3.346100in}}%
\pgfpathlineto{\pgfqpoint{9.722178in}{3.299128in}}%
\pgfpathlineto{\pgfqpoint{9.723647in}{3.252156in}}%
\pgfpathlineto{\pgfqpoint{9.714628in}{3.205184in}}%
\pgfpathlineto{\pgfqpoint{9.695195in}{3.158213in}}%
\pgfpathlineto{\pgfqpoint{9.666067in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{9.628563in}{3.064269in}}%
\pgfpathlineto{\pgfqpoint{9.584492in}{3.017297in}}%
\pgfpathlineto{\pgfqpoint{9.535997in}{2.970325in}}%
\pgfpathlineto{\pgfqpoint{9.485362in}{2.923354in}}%
\pgfpathlineto{\pgfqpoint{9.434807in}{2.876382in}}%
\pgfpathlineto{\pgfqpoint{9.386316in}{2.829410in}}%
\pgfpathlineto{\pgfqpoint{9.341490in}{2.782438in}}%
\pgfpathlineto{\pgfqpoint{9.301471in}{2.735466in}}%
\pgfpathlineto{\pgfqpoint{9.266915in}{2.688495in}}%
\pgfpathlineto{\pgfqpoint{9.238022in}{2.641523in}}%
\pgfpathlineto{\pgfqpoint{9.214613in}{2.594551in}}%
\pgfpathlineto{\pgfqpoint{9.196223in}{2.547579in}}%
\pgfpathlineto{\pgfqpoint{9.182208in}{2.500607in}}%
\pgfpathlineto{\pgfqpoint{9.171844in}{2.453636in}}%
\pgfpathlineto{\pgfqpoint{9.164404in}{2.406664in}}%
\pgfpathlineto{\pgfqpoint{9.164404in}{2.406664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.086175in}{2.398076in}}{\pgfqpoint{10.636584in}{7.018144in}}{%
\pgfpathmoveto{\pgfqpoint{10.636584in}{2.398076in}}%
\pgfpathlineto{\pgfqpoint{10.632189in}{2.398076in}}%
\pgfpathlineto{\pgfqpoint{10.629113in}{2.444743in}}%
\pgfpathlineto{\pgfqpoint{10.624316in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{10.617108in}{2.538078in}}%
\pgfpathlineto{\pgfqpoint{10.606666in}{2.584745in}}%
\pgfpathlineto{\pgfqpoint{10.592081in}{2.631413in}}%
\pgfpathlineto{\pgfqpoint{10.572434in}{2.678080in}}%
\pgfpathlineto{\pgfqpoint{10.546919in}{2.724748in}}%
\pgfpathlineto{\pgfqpoint{10.514984in}{2.771415in}}%
\pgfpathlineto{\pgfqpoint{10.476497in}{2.818082in}}%
\pgfpathlineto{\pgfqpoint{10.431892in}{2.864750in}}%
\pgfpathlineto{\pgfqpoint{10.382276in}{2.911417in}}%
\pgfpathlineto{\pgfqpoint{10.329452in}{2.958084in}}%
\pgfpathlineto{\pgfqpoint{10.275837in}{3.004752in}}%
\pgfpathlineto{\pgfqpoint{10.224269in}{3.051419in}}%
\pgfpathlineto{\pgfqpoint{10.177708in}{3.098086in}}%
\pgfpathlineto{\pgfqpoint{10.138891in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{10.109981in}{3.191421in}}%
\pgfpathlineto{\pgfqpoint{10.092299in}{3.238088in}}%
\pgfpathlineto{\pgfqpoint{10.086175in}{3.284756in}}%
\pgfpathlineto{\pgfqpoint{10.090961in}{3.331423in}}%
\pgfpathlineto{\pgfqpoint{10.105186in}{3.378091in}}%
\pgfpathlineto{\pgfqpoint{10.126827in}{3.424758in}}%
\pgfpathlineto{\pgfqpoint{10.153623in}{3.471425in}}%
\pgfpathlineto{\pgfqpoint{10.183376in}{3.518093in}}%
\pgfpathlineto{\pgfqpoint{10.214177in}{3.564760in}}%
\pgfpathlineto{\pgfqpoint{10.244538in}{3.611427in}}%
\pgfpathlineto{\pgfqpoint{10.273428in}{3.658095in}}%
\pgfpathlineto{\pgfqpoint{10.300217in}{3.704762in}}%
\pgfpathlineto{\pgfqpoint{10.324585in}{3.751429in}}%
\pgfpathlineto{\pgfqpoint{10.346421in}{3.798097in}}%
\pgfpathlineto{\pgfqpoint{10.365733in}{3.844764in}}%
\pgfpathlineto{\pgfqpoint{10.382596in}{3.891431in}}%
\pgfpathlineto{\pgfqpoint{10.397141in}{3.938099in}}%
\pgfpathlineto{\pgfqpoint{10.409564in}{3.984766in}}%
\pgfpathlineto{\pgfqpoint{10.420146in}{4.031433in}}%
\pgfpathlineto{\pgfqpoint{10.429267in}{4.078101in}}%
\pgfpathlineto{\pgfqpoint{10.437398in}{4.124768in}}%
\pgfpathlineto{\pgfqpoint{10.445057in}{4.171436in}}%
\pgfpathlineto{\pgfqpoint{10.452747in}{4.218103in}}%
\pgfpathlineto{\pgfqpoint{10.460881in}{4.264770in}}%
\pgfpathlineto{\pgfqpoint{10.469716in}{4.311438in}}%
\pgfpathlineto{\pgfqpoint{10.479309in}{4.358105in}}%
\pgfpathlineto{\pgfqpoint{10.489507in}{4.404772in}}%
\pgfpathlineto{\pgfqpoint{10.499979in}{4.451440in}}%
\pgfpathlineto{\pgfqpoint{10.510272in}{4.498107in}}%
\pgfpathlineto{\pgfqpoint{10.519885in}{4.544774in}}%
\pgfpathlineto{\pgfqpoint{10.528339in}{4.591442in}}%
\pgfpathlineto{\pgfqpoint{10.535234in}{4.638109in}}%
\pgfpathlineto{\pgfqpoint{10.540296in}{4.684776in}}%
\pgfpathlineto{\pgfqpoint{10.543390in}{4.731444in}}%
\pgfpathlineto{\pgfqpoint{10.544533in}{4.778111in}}%
\pgfpathlineto{\pgfqpoint{10.543888in}{4.824779in}}%
\pgfpathlineto{\pgfqpoint{10.541750in}{4.871446in}}%
\pgfpathlineto{\pgfqpoint{10.538522in}{4.918113in}}%
\pgfpathlineto{\pgfqpoint{10.534683in}{4.964781in}}%
\pgfpathlineto{\pgfqpoint{10.530750in}{5.011448in}}%
\pgfpathlineto{\pgfqpoint{10.527222in}{5.058115in}}%
\pgfpathlineto{\pgfqpoint{10.524543in}{5.104783in}}%
\pgfpathlineto{\pgfqpoint{10.523056in}{5.151450in}}%
\pgfpathlineto{\pgfqpoint{10.522982in}{5.198117in}}%
\pgfpathlineto{\pgfqpoint{10.524407in}{5.244785in}}%
\pgfpathlineto{\pgfqpoint{10.527290in}{5.291452in}}%
\pgfpathlineto{\pgfqpoint{10.531478in}{5.338119in}}%
\pgfpathlineto{\pgfqpoint{10.536730in}{5.384787in}}%
\pgfpathlineto{\pgfqpoint{10.542752in}{5.431454in}}%
\pgfpathlineto{\pgfqpoint{10.549220in}{5.478121in}}%
\pgfpathlineto{\pgfqpoint{10.555818in}{5.524789in}}%
\pgfpathlineto{\pgfqpoint{10.562264in}{5.571456in}}%
\pgfpathlineto{\pgfqpoint{10.568327in}{5.618124in}}%
\pgfpathlineto{\pgfqpoint{10.573849in}{5.664791in}}%
\pgfpathlineto{\pgfqpoint{10.578742in}{5.711458in}}%
\pgfpathlineto{\pgfqpoint{10.582989in}{5.758126in}}%
\pgfpathlineto{\pgfqpoint{10.586628in}{5.804793in}}%
\pgfpathlineto{\pgfqpoint{10.589735in}{5.851460in}}%
\pgfpathlineto{\pgfqpoint{10.592401in}{5.898128in}}%
\pgfpathlineto{\pgfqpoint{10.594713in}{5.944795in}}%
\pgfpathlineto{\pgfqpoint{10.596741in}{5.991462in}}%
\pgfpathlineto{\pgfqpoint{10.598532in}{6.038130in}}%
\pgfpathlineto{\pgfqpoint{10.600117in}{6.084797in}}%
\pgfpathlineto{\pgfqpoint{10.601521in}{6.131464in}}%
\pgfpathlineto{\pgfqpoint{10.602775in}{6.178132in}}%
\pgfpathlineto{\pgfqpoint{10.603933in}{6.224799in}}%
\pgfpathlineto{\pgfqpoint{10.605069in}{6.271467in}}%
\pgfpathlineto{\pgfqpoint{10.606275in}{6.318134in}}%
\pgfpathlineto{\pgfqpoint{10.607650in}{6.364801in}}%
\pgfpathlineto{\pgfqpoint{10.609278in}{6.411469in}}%
\pgfpathlineto{\pgfqpoint{10.611212in}{6.458136in}}%
\pgfpathlineto{\pgfqpoint{10.613463in}{6.504803in}}%
\pgfpathlineto{\pgfqpoint{10.615992in}{6.551471in}}%
\pgfpathlineto{\pgfqpoint{10.618714in}{6.598138in}}%
\pgfpathlineto{\pgfqpoint{10.621514in}{6.644805in}}%
\pgfpathlineto{\pgfqpoint{10.624261in}{6.691473in}}%
\pgfpathlineto{\pgfqpoint{10.626833in}{6.738140in}}%
\pgfpathlineto{\pgfqpoint{10.629130in}{6.784807in}}%
\pgfpathlineto{\pgfqpoint{10.631086in}{6.831475in}}%
\pgfpathlineto{\pgfqpoint{10.632677in}{6.878142in}}%
\pgfpathlineto{\pgfqpoint{10.633911in}{6.924810in}}%
\pgfpathlineto{\pgfqpoint{10.634826in}{6.971477in}}%
\pgfpathlineto{\pgfqpoint{10.635472in}{7.018144in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{7.018144in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{7.018144in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.971477in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.924810in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.878142in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.831475in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.784807in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.738140in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.691473in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.644805in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.598138in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.551471in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.504803in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.458136in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.411469in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.364801in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.318134in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.271467in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.224799in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.178132in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.131464in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.084797in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.038130in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.991462in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.944795in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.898128in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.851460in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.804793in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.758126in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.711458in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.664791in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.618124in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.571456in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.524789in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.478121in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.431454in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.384787in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.338119in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.291452in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.244785in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.198117in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.151450in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.104783in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.058115in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.011448in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.964781in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.918113in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.871446in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.824779in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.778111in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.731444in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.684776in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.638109in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.591442in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.544774in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.498107in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.451440in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.404772in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.358105in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.311438in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.264770in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.218103in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.171436in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.124768in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.078101in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.031433in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.984766in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.938099in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.891431in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.844764in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.798097in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.751429in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.704762in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.658095in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.611427in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.564760in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.518093in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.471425in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.424758in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.378091in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.331423in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.284756in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.238088in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.191421in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.098086in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.051419in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.004752in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.958084in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.911417in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.864750in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.818082in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.771415in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.724748in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.678080in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.631413in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.584745in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.538078in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.444743in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.398076in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.398076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.636584in}{2.458821in}}{\pgfqpoint{11.231317in}{6.979205in}}{%
\pgfpathmoveto{\pgfqpoint{10.639334in}{2.458821in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.458821in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.504481in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.550142in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.595802in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.641463in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.687123in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.732784in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.778444in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.824104in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.869765in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.915425in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{2.961086in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.006746in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.052407in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.098067in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.143728in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.189388in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.235048in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.280709in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.326369in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.372030in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.417690in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.463351in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.509011in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.554672in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.600332in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.645992in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.691653in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.737313in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.782974in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.828634in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.874295in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.919955in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{3.965616in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.011276in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.056936in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.102597in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.148257in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.193918in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.239578in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.285239in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.330899in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.376559in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.422220in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.467880in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.513541in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.559201in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.604862in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.650522in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.696183in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.741843in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.787503in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.833164in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.878824in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.924485in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.970145in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.015806in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.061466in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.107127in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.152787in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.198447in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.244108in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.289768in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.335429in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.381089in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.426750in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.472410in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.518071in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.563731in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.609391in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.655052in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.700712in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.746373in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.792033in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.837694in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.883354in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.929015in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.974675in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.020335in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.065996in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.111656in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.157317in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.202977in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.248638in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.294298in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.339959in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.385619in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.431279in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.476940in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.522600in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.568261in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.613921in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.659582in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.705242in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.750903in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.796563in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.842223in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.887884in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.933544in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{6.979205in}}%
\pgfpathlineto{\pgfqpoint{10.638261in}{6.979205in}}%
\pgfpathlineto{\pgfqpoint{10.638261in}{6.979205in}}%
\pgfpathlineto{\pgfqpoint{10.639241in}{6.933544in}}%
\pgfpathlineto{\pgfqpoint{10.640621in}{6.887884in}}%
\pgfpathlineto{\pgfqpoint{10.642473in}{6.842223in}}%
\pgfpathlineto{\pgfqpoint{10.644832in}{6.796563in}}%
\pgfpathlineto{\pgfqpoint{10.647682in}{6.750903in}}%
\pgfpathlineto{\pgfqpoint{10.650938in}{6.705242in}}%
\pgfpathlineto{\pgfqpoint{10.654443in}{6.659582in}}%
\pgfpathlineto{\pgfqpoint{10.657975in}{6.613921in}}%
\pgfpathlineto{\pgfqpoint{10.661278in}{6.568261in}}%
\pgfpathlineto{\pgfqpoint{10.664096in}{6.522600in}}%
\pgfpathlineto{\pgfqpoint{10.666220in}{6.476940in}}%
\pgfpathlineto{\pgfqpoint{10.667523in}{6.431279in}}%
\pgfpathlineto{\pgfqpoint{10.667980in}{6.385619in}}%
\pgfpathlineto{\pgfqpoint{10.667675in}{6.339959in}}%
\pgfpathlineto{\pgfqpoint{10.666778in}{6.294298in}}%
\pgfpathlineto{\pgfqpoint{10.665517in}{6.248638in}}%
\pgfpathlineto{\pgfqpoint{10.664144in}{6.202977in}}%
\pgfpathlineto{\pgfqpoint{10.662907in}{6.157317in}}%
\pgfpathlineto{\pgfqpoint{10.662030in}{6.111656in}}%
\pgfpathlineto{\pgfqpoint{10.661701in}{6.065996in}}%
\pgfpathlineto{\pgfqpoint{10.662074in}{6.020335in}}%
\pgfpathlineto{\pgfqpoint{10.663266in}{5.974675in}}%
\pgfpathlineto{\pgfqpoint{10.665356in}{5.929015in}}%
\pgfpathlineto{\pgfqpoint{10.668379in}{5.883354in}}%
\pgfpathlineto{\pgfqpoint{10.672332in}{5.837694in}}%
\pgfpathlineto{\pgfqpoint{10.677168in}{5.792033in}}%
\pgfpathlineto{\pgfqpoint{10.682808in}{5.746373in}}%
\pgfpathlineto{\pgfqpoint{10.689143in}{5.700712in}}%
\pgfpathlineto{\pgfqpoint{10.696045in}{5.655052in}}%
\pgfpathlineto{\pgfqpoint{10.703372in}{5.609391in}}%
\pgfpathlineto{\pgfqpoint{10.710964in}{5.563731in}}%
\pgfpathlineto{\pgfqpoint{10.718644in}{5.518071in}}%
\pgfpathlineto{\pgfqpoint{10.726210in}{5.472410in}}%
\pgfpathlineto{\pgfqpoint{10.733447in}{5.426750in}}%
\pgfpathlineto{\pgfqpoint{10.740134in}{5.381089in}}%
\pgfpathlineto{\pgfqpoint{10.746064in}{5.335429in}}%
\pgfpathlineto{\pgfqpoint{10.751075in}{5.289768in}}%
\pgfpathlineto{\pgfqpoint{10.755066in}{5.244108in}}%
\pgfpathlineto{\pgfqpoint{10.758019in}{5.198447in}}%
\pgfpathlineto{\pgfqpoint{10.759991in}{5.152787in}}%
\pgfpathlineto{\pgfqpoint{10.761107in}{5.107127in}}%
\pgfpathlineto{\pgfqpoint{10.761534in}{5.061466in}}%
\pgfpathlineto{\pgfqpoint{10.761459in}{5.015806in}}%
\pgfpathlineto{\pgfqpoint{10.761066in}{4.970145in}}%
\pgfpathlineto{\pgfqpoint{10.760524in}{4.924485in}}%
\pgfpathlineto{\pgfqpoint{10.759980in}{4.878824in}}%
\pgfpathlineto{\pgfqpoint{10.759555in}{4.833164in}}%
\pgfpathlineto{\pgfqpoint{10.759340in}{4.787503in}}%
\pgfpathlineto{\pgfqpoint{10.759391in}{4.741843in}}%
\pgfpathlineto{\pgfqpoint{10.759732in}{4.696183in}}%
\pgfpathlineto{\pgfqpoint{10.760359in}{4.650522in}}%
\pgfpathlineto{\pgfqpoint{10.761249in}{4.604862in}}%
\pgfpathlineto{\pgfqpoint{10.762387in}{4.559201in}}%
\pgfpathlineto{\pgfqpoint{10.763786in}{4.513541in}}%
\pgfpathlineto{\pgfqpoint{10.765504in}{4.467880in}}%
\pgfpathlineto{\pgfqpoint{10.767662in}{4.422220in}}%
\pgfpathlineto{\pgfqpoint{10.770442in}{4.376559in}}%
\pgfpathlineto{\pgfqpoint{10.774084in}{4.330899in}}%
\pgfpathlineto{\pgfqpoint{10.778873in}{4.285239in}}%
\pgfpathlineto{\pgfqpoint{10.785119in}{4.239578in}}%
\pgfpathlineto{\pgfqpoint{10.793137in}{4.193918in}}%
\pgfpathlineto{\pgfqpoint{10.803217in}{4.148257in}}%
\pgfpathlineto{\pgfqpoint{10.815597in}{4.102597in}}%
\pgfpathlineto{\pgfqpoint{10.830440in}{4.056936in}}%
\pgfpathlineto{\pgfqpoint{10.847824in}{4.011276in}}%
\pgfpathlineto{\pgfqpoint{10.867758in}{3.965616in}}%
\pgfpathlineto{\pgfqpoint{10.890205in}{3.919955in}}%
\pgfpathlineto{\pgfqpoint{10.915123in}{3.874295in}}%
\pgfpathlineto{\pgfqpoint{10.942488in}{3.828634in}}%
\pgfpathlineto{\pgfqpoint{10.972281in}{3.782974in}}%
\pgfpathlineto{\pgfqpoint{11.004424in}{3.737313in}}%
\pgfpathlineto{\pgfqpoint{11.038665in}{3.691653in}}%
\pgfpathlineto{\pgfqpoint{11.074432in}{3.645992in}}%
\pgfpathlineto{\pgfqpoint{11.110700in}{3.600332in}}%
\pgfpathlineto{\pgfqpoint{11.145918in}{3.554672in}}%
\pgfpathlineto{\pgfqpoint{11.178027in}{3.509011in}}%
\pgfpathlineto{\pgfqpoint{11.204608in}{3.463351in}}%
\pgfpathlineto{\pgfqpoint{11.223135in}{3.417690in}}%
\pgfpathlineto{\pgfqpoint{11.231317in}{3.372030in}}%
\pgfpathlineto{\pgfqpoint{11.227446in}{3.326369in}}%
\pgfpathlineto{\pgfqpoint{11.210704in}{3.280709in}}%
\pgfpathlineto{\pgfqpoint{11.181345in}{3.235048in}}%
\pgfpathlineto{\pgfqpoint{11.140721in}{3.189388in}}%
\pgfpathlineto{\pgfqpoint{11.091134in}{3.143728in}}%
\pgfpathlineto{\pgfqpoint{11.035553in}{3.098067in}}%
\pgfpathlineto{\pgfqpoint{10.977239in}{3.052407in}}%
\pgfpathlineto{\pgfqpoint{10.919363in}{3.006746in}}%
\pgfpathlineto{\pgfqpoint{10.864670in}{2.961086in}}%
\pgfpathlineto{\pgfqpoint{10.815251in}{2.915425in}}%
\pgfpathlineto{\pgfqpoint{10.772435in}{2.869765in}}%
\pgfpathlineto{\pgfqpoint{10.736796in}{2.824104in}}%
\pgfpathlineto{\pgfqpoint{10.708261in}{2.778444in}}%
\pgfpathlineto{\pgfqpoint{10.686264in}{2.732784in}}%
\pgfpathlineto{\pgfqpoint{10.669933in}{2.687123in}}%
\pgfpathlineto{\pgfqpoint{10.658250in}{2.641463in}}%
\pgfpathlineto{\pgfqpoint{10.650200in}{2.595802in}}%
\pgfpathlineto{\pgfqpoint{10.644855in}{2.550142in}}%
\pgfpathlineto{\pgfqpoint{10.641438in}{2.504481in}}%
\pgfpathlineto{\pgfqpoint{10.639334in}{2.458821in}}%
\pgfpathlineto{\pgfqpoint{10.639334in}{2.458821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715594in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353237in, y=0.874912in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hip-Hop}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202426in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663407in, y=0.521589in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Instrumental}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143793in, y=0.508699in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}International}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.176089in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.049319in, y=1.346086in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pop}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662921in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.470780in, y=1.215345in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rock}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.149753in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.780892in, y=0.861907in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Classical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.636584in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.202411in, y=0.731281in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Orchestral}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.176089in,y=0.402734in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Genre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{2.582729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=2.467006in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{3.387003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.271280in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{4.191277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=4.075554in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{4.995551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=4.879828in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{5.799825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=5.684102in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{6.604099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=6.488376in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=4.676877in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715594in}{2.847085in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{6.105474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715594in}{3.165524in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{4.351874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202426in}{2.826026in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{6.090563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202426in}{3.247967in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{4.391581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{2.801446in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{6.078900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689258in}{3.230208in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{4.391017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176089in}{2.786645in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{5.006199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176089in}{3.160463in}}%
\pgfpathlineto{\pgfqpoint{6.176089in}{3.899269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.662921in}{2.775188in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{6.578565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.662921in}{3.336313in}}%
\pgfpathlineto{\pgfqpoint{7.662921in}{4.845759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.149753in}{2.859916in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{5.638551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.149753in}{3.152197in}}%
\pgfpathlineto{\pgfqpoint{9.149753in}{4.146914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.636584in}{2.838826in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{5.899829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.636584in}{3.277178in}}%
\pgfpathlineto{\pgfqpoint{10.636584in}{4.326930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{1.973753in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{7.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380000in}{1.973753in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{7.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{1.973753in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{1.973753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{7.380000in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{7.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715594in}{3.423479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202426in}{3.571531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689258in}{3.532589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.176089in}{3.372507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662921in}{3.782303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.149753in}{3.361916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{1.973753in}}{\pgfqpoint{10.407821in}{5.406247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.636584in}{3.570035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663984in}{5.700704in}}%
\pgfpathlineto{\pgfqpoint{11.146667in}{5.700704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.213333in}{5.700704in}}{\pgfqpoint{11.213333in}{5.767370in}}%
\pgfpathlineto{\pgfqpoint{11.213333in}{7.146667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.213333in}{7.213333in}}{\pgfqpoint{11.146667in}{7.213333in}}%
\pgfpathlineto{\pgfqpoint{7.663984in}{7.213333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.597318in}{7.213333in}}{\pgfqpoint{7.597318in}{7.146667in}}%
\pgfpathlineto{\pgfqpoint{7.597318in}{5.767370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.597318in}{5.700704in}}{\pgfqpoint{7.663984in}{5.700704in}}%
\pgfpathlineto{\pgfqpoint{7.663984in}{5.700704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.495902in,y=6.848555in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI Type}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730651in}{6.376615in}}%
\pgfpathlineto{\pgfqpoint{8.397318in}{6.376615in}}%
\pgfpathlineto{\pgfqpoint{8.397318in}{6.609948in}}%
\pgfpathlineto{\pgfqpoint{7.730651in}{6.609948in}}%
\pgfpathlineto{\pgfqpoint{7.730651in}{6.376615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663984in,y=6.376615in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730651in}{5.905326in}}%
\pgfpathlineto{\pgfqpoint{8.397318in}{5.905326in}}%
\pgfpathlineto{\pgfqpoint{8.397318in}{6.138659in}}%
\pgfpathlineto{\pgfqpoint{7.730651in}{6.138659in}}%
\pgfpathlineto{\pgfqpoint{7.730651in}{5.905326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663984in,y=5.905326in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted HAAQI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/result_all_test_ws_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.595633in}{19.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.595633in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.595633in}{19.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{19.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{18.993282in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{18.993282in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{15.626695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304534in}{16.307525in}}%
\pgfpathcurveto{\pgfqpoint{2.345715in}{16.307525in}}{\pgfqpoint{2.385216in}{16.323887in}}{\pgfqpoint{2.414335in}{16.353006in}}%
\pgfpathcurveto{\pgfqpoint{2.443455in}{16.382126in}}{\pgfqpoint{2.459817in}{16.421626in}}{\pgfqpoint{2.459817in}{16.462808in}}%
\pgfpathcurveto{\pgfqpoint{2.459817in}{16.503989in}}{\pgfqpoint{2.443455in}{16.543489in}}{\pgfqpoint{2.414335in}{16.572609in}}%
\pgfpathcurveto{\pgfqpoint{2.385216in}{16.601729in}}{\pgfqpoint{2.345715in}{16.618090in}}{\pgfqpoint{2.304534in}{16.618090in}}%
\pgfpathcurveto{\pgfqpoint{2.263353in}{16.618090in}}{\pgfqpoint{2.223852in}{16.601729in}}{\pgfqpoint{2.194733in}{16.572609in}}%
\pgfpathcurveto{\pgfqpoint{2.165613in}{16.543489in}}{\pgfqpoint{2.149252in}{16.503989in}}{\pgfqpoint{2.149252in}{16.462808in}}%
\pgfpathcurveto{\pgfqpoint{2.149252in}{16.421626in}}{\pgfqpoint{2.165613in}{16.382126in}}{\pgfqpoint{2.194733in}{16.353006in}}%
\pgfpathcurveto{\pgfqpoint{2.223852in}{16.323887in}}{\pgfqpoint{2.263353in}{16.307525in}}{\pgfqpoint{2.304534in}{16.307525in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{16.307525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285729in}{17.309656in}}%
\pgfpathlineto{\pgfqpoint{3.363370in}{17.387297in}}%
\pgfpathlineto{\pgfqpoint{3.441011in}{17.309656in}}%
\pgfpathlineto{\pgfqpoint{3.518652in}{17.387297in}}%
\pgfpathlineto{\pgfqpoint{3.441011in}{17.464939in}}%
\pgfpathlineto{\pgfqpoint{3.518652in}{17.542580in}}%
\pgfpathlineto{\pgfqpoint{3.441011in}{17.620221in}}%
\pgfpathlineto{\pgfqpoint{3.363370in}{17.542580in}}%
\pgfpathlineto{\pgfqpoint{3.285729in}{17.620221in}}%
\pgfpathlineto{\pgfqpoint{3.208087in}{17.542580in}}%
\pgfpathlineto{\pgfqpoint{3.285729in}{17.464939in}}%
\pgfpathlineto{\pgfqpoint{3.208087in}{17.387297in}}%
\pgfpathlineto{\pgfqpoint{3.285729in}{17.309656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160413in}{16.524647in}}%
\pgfpathlineto{\pgfqpoint{2.160413in}{16.305045in}}%
\pgfpathlineto{\pgfqpoint{2.380015in}{16.305045in}}%
\pgfpathlineto{\pgfqpoint{2.380015in}{16.524647in}}%
\pgfpathlineto{\pgfqpoint{2.160413in}{16.524647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000359in}{16.006667in}}%
\pgfpathlineto{\pgfqpoint{2.103881in}{16.006667in}}%
\pgfpathlineto{\pgfqpoint{2.103881in}{16.110188in}}%
\pgfpathlineto{\pgfqpoint{2.207403in}{16.110188in}}%
\pgfpathlineto{\pgfqpoint{2.207403in}{16.213710in}}%
\pgfpathlineto{\pgfqpoint{2.103881in}{16.213710in}}%
\pgfpathlineto{\pgfqpoint{2.103881in}{16.317232in}}%
\pgfpathlineto{\pgfqpoint{2.000359in}{16.317232in}}%
\pgfpathlineto{\pgfqpoint{2.000359in}{16.213710in}}%
\pgfpathlineto{\pgfqpoint{1.896838in}{16.213710in}}%
\pgfpathlineto{\pgfqpoint{1.896838in}{16.110188in}}%
\pgfpathlineto{\pgfqpoint{2.000359in}{16.110188in}}%
\pgfpathlineto{\pgfqpoint{2.000359in}{16.006667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699996in}{16.987178in}}%
\pgfpathlineto{\pgfqpoint{2.544714in}{16.831895in}}%
\pgfpathlineto{\pgfqpoint{2.699996in}{16.676613in}}%
\pgfpathlineto{\pgfqpoint{2.855279in}{16.831895in}}%
\pgfpathlineto{\pgfqpoint{2.699996in}{16.987178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364235in}{17.559347in}}%
\pgfpathlineto{\pgfqpoint{3.309335in}{17.458965in}}%
\pgfpathlineto{\pgfqpoint{3.208953in}{17.404065in}}%
\pgfpathlineto{\pgfqpoint{3.309335in}{17.349164in}}%
\pgfpathlineto{\pgfqpoint{3.364235in}{17.248782in}}%
\pgfpathlineto{\pgfqpoint{3.419136in}{17.349164in}}%
\pgfpathlineto{\pgfqpoint{3.519518in}{17.404065in}}%
\pgfpathlineto{\pgfqpoint{3.419136in}{17.458965in}}%
\pgfpathlineto{\pgfqpoint{3.364235in}{17.559347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071101in}{16.337084in}}%
\pgfpathlineto{\pgfqpoint{1.915818in}{16.026519in}}%
\pgfpathlineto{\pgfqpoint{2.226383in}{16.026519in}}%
\pgfpathlineto{\pgfqpoint{2.071101in}{16.337084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655018in}{16.928820in}}%
\pgfpathlineto{\pgfqpoint{2.687178in}{16.819018in}}%
\pgfpathlineto{\pgfqpoint{2.655018in}{16.709217in}}%
\pgfpathlineto{\pgfqpoint{2.764819in}{16.741377in}}%
\pgfpathlineto{\pgfqpoint{2.874620in}{16.709217in}}%
\pgfpathlineto{\pgfqpoint{2.842460in}{16.819018in}}%
\pgfpathlineto{\pgfqpoint{2.874620in}{16.928820in}}%
\pgfpathlineto{\pgfqpoint{2.764819in}{16.896660in}}%
\pgfpathlineto{\pgfqpoint{2.655018in}{16.928820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736329in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{1.736329in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736329in}{15.626695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736329in,y=15.529473in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214990in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{3.214990in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214990in}{15.626695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=15.529473in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693652in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{4.693652in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693652in}{15.626695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693652in,y=15.529473in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=15.171183in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{15.779722in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{15.779722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{15.779722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=15.663999in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{16.544855in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{16.544855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{16.544855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=16.429133in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{17.309988in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{17.309988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{17.309988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=17.194266in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{18.075122in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{18.075122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{18.075122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=17.959399in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{18.840255in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{18.840255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{18.840255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=18.724532in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852351in,y=17.309988in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147147in}{16.462808in}}%
\pgfpathlineto{\pgfqpoint{2.461921in}{16.462808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304534in}{16.290477in}}%
\pgfpathlineto{\pgfqpoint{2.304534in}{16.635139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623546in}{17.464939in}}%
\pgfpathlineto{\pgfqpoint{4.103194in}{17.464939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363370in}{16.745144in}}%
\pgfpathlineto{\pgfqpoint{3.363370in}{18.184734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087561in}{16.414846in}}%
\pgfpathlineto{\pgfqpoint{2.452867in}{16.414846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270214in}{16.238374in}}%
\pgfpathlineto{\pgfqpoint{2.270214in}{16.591318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967954in}{16.161949in}}%
\pgfpathlineto{\pgfqpoint{2.136286in}{16.161949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052120in}{16.079022in}}%
\pgfpathlineto{\pgfqpoint{2.052120in}{16.244877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172401in}{16.831895in}}%
\pgfpathlineto{\pgfqpoint{3.227591in}{16.831895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699996in}{16.234100in}}%
\pgfpathlineto{\pgfqpoint{2.699996in}{17.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623261in}{17.404065in}}%
\pgfpathlineto{\pgfqpoint{4.105209in}{17.404065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364235in}{16.678402in}}%
\pgfpathlineto{\pgfqpoint{3.364235in}{18.129728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992525in}{16.181801in}}%
\pgfpathlineto{\pgfqpoint{2.149676in}{16.181801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071101in}{16.103074in}}%
\pgfpathlineto{\pgfqpoint{2.071101in}{16.260529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243657in}{16.819018in}}%
\pgfpathlineto{\pgfqpoint{3.285982in}{16.819018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764819in}{16.305030in}}%
\pgfpathlineto{\pgfqpoint{2.764819in}{17.333007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736329in}{15.779722in}}%
\pgfpathlineto{\pgfqpoint{4.693652in}{18.840255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841518in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{15.626695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{18.993282in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=19.076615in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Noise Addition and Non-Linear Processing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074851in}{14.956304in}}%
\pgfpathlineto{\pgfqpoint{8.980711in}{14.956304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.047378in}{14.956304in}}{\pgfqpoint{9.047378in}{15.022970in}}%
\pgfpathlineto{\pgfqpoint{9.047378in}{18.759948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.047378in}{18.826615in}}{\pgfqpoint{8.980711in}{18.826615in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{18.826615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.008185in}{18.826615in}}{\pgfqpoint{5.008185in}{18.759948in}}%
\pgfpathlineto{\pgfqpoint{5.008185in}{15.022970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.008185in}{14.956304in}}{\pgfqpoint{5.074851in}{14.956304in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{14.956304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{18.547448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=18.459948in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LTASS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathcurveto{\pgfqpoint{0.041181in}{-0.155282in}}{\pgfqpoint{0.080682in}{-0.138921in}}{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.138921in}{-0.080682in}}{\pgfqpoint{0.155282in}{-0.041181in}}{\pgfqpoint{0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.155282in}{0.041181in}}{\pgfqpoint{0.138921in}{0.080682in}}{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.080682in}{0.138921in}}{\pgfqpoint{0.041181in}{0.155282in}}{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathcurveto{\pgfqpoint{-0.041181in}{0.155282in}}{\pgfqpoint{-0.080682in}{0.138921in}}{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.138921in}{0.080682in}}{\pgfqpoint{-0.155282in}{0.041181in}}{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.155282in}{-0.041181in}}{\pgfqpoint{-0.138921in}{-0.080682in}}{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.080682in}{-0.138921in}}{\pgfqpoint{-0.041181in}{-0.155282in}}{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{18.076159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=17.988659in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Babble}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{17.604870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=17.517370in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak Clip}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{17.133582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=17.046082in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{16.662293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=16.574793in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{16.191004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=16.103504in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Comp+Babble}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{15.719715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=15.632215in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SSub+Babble}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{15.248426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=15.160926in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Comp+SSub+Babble}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{18.993282in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{18.993282in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{15.626695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.996280in}{16.307525in}}%
\pgfpathcurveto{\pgfqpoint{11.037461in}{16.307525in}}{\pgfqpoint{11.076961in}{16.323887in}}{\pgfqpoint{11.106081in}{16.353006in}}%
\pgfpathcurveto{\pgfqpoint{11.135201in}{16.382126in}}{\pgfqpoint{11.151562in}{16.421626in}}{\pgfqpoint{11.151562in}{16.462808in}}%
\pgfpathcurveto{\pgfqpoint{11.151562in}{16.503989in}}{\pgfqpoint{11.135201in}{16.543489in}}{\pgfqpoint{11.106081in}{16.572609in}}%
\pgfpathcurveto{\pgfqpoint{11.076961in}{16.601729in}}{\pgfqpoint{11.037461in}{16.618090in}}{\pgfqpoint{10.996280in}{16.618090in}}%
\pgfpathcurveto{\pgfqpoint{10.955098in}{16.618090in}}{\pgfqpoint{10.915598in}{16.601729in}}{\pgfqpoint{10.886478in}{16.572609in}}%
\pgfpathcurveto{\pgfqpoint{10.857359in}{16.543489in}}{\pgfqpoint{10.840997in}{16.503989in}}{\pgfqpoint{10.840997in}{16.462808in}}%
\pgfpathcurveto{\pgfqpoint{10.840997in}{16.421626in}}{\pgfqpoint{10.857359in}{16.382126in}}{\pgfqpoint{10.886478in}{16.353006in}}%
\pgfpathcurveto{\pgfqpoint{10.915598in}{16.323887in}}{\pgfqpoint{10.955098in}{16.307525in}}{\pgfqpoint{10.996280in}{16.307525in}}%
\pgfpathlineto{\pgfqpoint{10.996280in}{16.307525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.536408in}{17.267980in}}%
\pgfpathlineto{\pgfqpoint{11.614049in}{17.345621in}}%
\pgfpathlineto{\pgfqpoint{11.691690in}{17.267980in}}%
\pgfpathlineto{\pgfqpoint{11.769331in}{17.345621in}}%
\pgfpathlineto{\pgfqpoint{11.691690in}{17.423262in}}%
\pgfpathlineto{\pgfqpoint{11.769331in}{17.500903in}}%
\pgfpathlineto{\pgfqpoint{11.691690in}{17.578545in}}%
\pgfpathlineto{\pgfqpoint{11.614049in}{17.500903in}}%
\pgfpathlineto{\pgfqpoint{11.536408in}{17.578545in}}%
\pgfpathlineto{\pgfqpoint{11.458766in}{17.500903in}}%
\pgfpathlineto{\pgfqpoint{11.536408in}{17.423262in}}%
\pgfpathlineto{\pgfqpoint{11.458766in}{17.345621in}}%
\pgfpathlineto{\pgfqpoint{11.536408in}{17.267980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.235392in}{17.793830in}}%
\pgfpathlineto{\pgfqpoint{12.235392in}{17.574227in}}%
\pgfpathlineto{\pgfqpoint{12.454995in}{17.574227in}}%
\pgfpathlineto{\pgfqpoint{12.454995in}{17.793830in}}%
\pgfpathlineto{\pgfqpoint{12.235392in}{17.793830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.111633in}{16.400499in}}%
\pgfpathlineto{\pgfqpoint{11.215155in}{16.400499in}}%
\pgfpathlineto{\pgfqpoint{11.215155in}{16.504021in}}%
\pgfpathlineto{\pgfqpoint{11.318676in}{16.504021in}}%
\pgfpathlineto{\pgfqpoint{11.318676in}{16.607542in}}%
\pgfpathlineto{\pgfqpoint{11.215155in}{16.607542in}}%
\pgfpathlineto{\pgfqpoint{11.215155in}{16.711064in}}%
\pgfpathlineto{\pgfqpoint{11.111633in}{16.711064in}}%
\pgfpathlineto{\pgfqpoint{11.111633in}{16.607542in}}%
\pgfpathlineto{\pgfqpoint{11.008111in}{16.607542in}}%
\pgfpathlineto{\pgfqpoint{11.008111in}{16.504021in}}%
\pgfpathlineto{\pgfqpoint{11.111633in}{16.504021in}}%
\pgfpathlineto{\pgfqpoint{11.111633in}{16.400499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.054381in}{16.613538in}}%
\pgfpathlineto{\pgfqpoint{10.899099in}{16.458256in}}%
\pgfpathlineto{\pgfqpoint{11.054381in}{16.302973in}}%
\pgfpathlineto{\pgfqpoint{11.209664in}{16.458256in}}%
\pgfpathlineto{\pgfqpoint{11.054381in}{16.613538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.966439in}{16.540311in}}%
\pgfpathlineto{\pgfqpoint{10.911538in}{16.439929in}}%
\pgfpathlineto{\pgfqpoint{10.811156in}{16.385029in}}%
\pgfpathlineto{\pgfqpoint{10.911538in}{16.330128in}}%
\pgfpathlineto{\pgfqpoint{10.966439in}{16.229746in}}%
\pgfpathlineto{\pgfqpoint{11.021339in}{16.330128in}}%
\pgfpathlineto{\pgfqpoint{11.121721in}{16.385029in}}%
\pgfpathlineto{\pgfqpoint{11.021339in}{16.439929in}}%
\pgfpathlineto{\pgfqpoint{10.966439in}{16.540311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.118782in}{16.683842in}}%
\pgfpathlineto{\pgfqpoint{10.963499in}{16.373277in}}%
\pgfpathlineto{\pgfqpoint{11.274064in}{16.373277in}}%
\pgfpathlineto{\pgfqpoint{11.118782in}{16.683842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.651668in}{17.286440in}}%
\pgfpathlineto{\pgfqpoint{11.683828in}{17.176639in}}%
\pgfpathlineto{\pgfqpoint{11.651668in}{17.066837in}}%
\pgfpathlineto{\pgfqpoint{11.761469in}{17.098997in}}%
\pgfpathlineto{\pgfqpoint{11.871270in}{17.066837in}}%
\pgfpathlineto{\pgfqpoint{11.839110in}{17.176639in}}%
\pgfpathlineto{\pgfqpoint{11.871270in}{17.286440in}}%
\pgfpathlineto{\pgfqpoint{11.761469in}{17.254280in}}%
\pgfpathlineto{\pgfqpoint{11.651668in}{17.286440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.428073in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{10.428073in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.428073in}{15.626695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.428073in,y=15.529473in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.906735in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{11.906735in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.906735in}{15.626695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=15.529473in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.385397in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{13.385397in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.385397in}{15.626695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.385397in,y=15.529473in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=15.171183in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{15.779722in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{15.779722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{15.779722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=15.663999in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{16.544855in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{16.544855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{16.544855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=16.429133in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{17.309988in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{17.309988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{17.309988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=17.194266in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{18.075122in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{18.075122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{18.075122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=17.959399in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{18.840255in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{18.840255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{18.840255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=18.724532in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.544096in,y=17.309988in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.838892in}{16.462808in}}%
\pgfpathlineto{\pgfqpoint{11.153667in}{16.462808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.996280in}{16.290477in}}%
\pgfpathlineto{\pgfqpoint{10.996280in}{16.635139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.259290in}{17.423262in}}%
\pgfpathlineto{\pgfqpoint{11.968808in}{17.423262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.614049in}{16.917157in}}%
\pgfpathlineto{\pgfqpoint{11.614049in}{17.929368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.809120in}{17.684029in}}%
\pgfpathlineto{\pgfqpoint{12.881268in}{17.684029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.345194in}{17.103187in}}%
\pgfpathlineto{\pgfqpoint{12.345194in}{18.264870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.813830in}{16.555781in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{16.555781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.163394in}{16.217337in}}%
\pgfpathlineto{\pgfqpoint{11.163394in}{16.894225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.790820in}{16.458256in}}%
\pgfpathlineto{\pgfqpoint{11.317942in}{16.458256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.054381in}{16.196600in}}%
\pgfpathlineto{\pgfqpoint{11.054381in}{16.719911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.751647in}{16.385029in}}%
\pgfpathlineto{\pgfqpoint{11.181231in}{16.385029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.966439in}{16.134952in}}%
\pgfpathlineto{\pgfqpoint{10.966439in}{16.635105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.593055in}{16.528560in}}%
\pgfpathlineto{\pgfqpoint{11.644509in}{16.528560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.118782in}{16.039578in}}%
\pgfpathlineto{\pgfqpoint{11.118782in}{17.017541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.249640in}{17.176639in}}%
\pgfpathlineto{\pgfqpoint{12.273298in}{17.176639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.761469in}{16.639028in}}%
\pgfpathlineto{\pgfqpoint{11.761469in}{17.714249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{15.626695in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.428073in}{15.779722in}}%
\pgfpathlineto{\pgfqpoint{13.385397in}{18.840255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533263in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{15.626695in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{15.626695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{18.993282in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{18.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=19.076615in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Linear Filtering}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.766596in}{14.955002in}}%
\pgfpathlineto{\pgfqpoint{17.428966in}{14.955002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.495633in}{14.955002in}}{\pgfqpoint{17.495633in}{15.021668in}}%
\pgfpathlineto{\pgfqpoint{17.495633in}{18.759948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.495633in}{18.826615in}}{\pgfqpoint{17.428966in}{18.826615in}}%
\pgfpathlineto{\pgfqpoint{13.766596in}{18.826615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.699930in}{18.826615in}}{\pgfqpoint{13.699930in}{18.759948in}}%
\pgfpathlineto{\pgfqpoint{13.699930in}{15.021668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.699930in}{14.955002in}}{\pgfqpoint{13.766596in}{14.955002in}}%
\pgfpathlineto{\pgfqpoint{13.766596in}{14.955002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{18.547448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=18.459948in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{18.076159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=17.988659in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathcurveto{\pgfqpoint{0.041181in}{-0.155282in}}{\pgfqpoint{0.080682in}{-0.138921in}}{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.138921in}{-0.080682in}}{\pgfqpoint{0.155282in}{-0.041181in}}{\pgfqpoint{0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.155282in}{0.041181in}}{\pgfqpoint{0.138921in}{0.080682in}}{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.080682in}{0.138921in}}{\pgfqpoint{0.041181in}{0.155282in}}{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathcurveto{\pgfqpoint{-0.041181in}{0.155282in}}{\pgfqpoint{-0.080682in}{0.138921in}}{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.138921in}{0.080682in}}{\pgfqpoint{-0.155282in}{0.041181in}}{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.155282in}{-0.041181in}}{\pgfqpoint{-0.138921in}{-0.080682in}}{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.080682in}{-0.138921in}}{\pgfqpoint{-0.041181in}{-0.155282in}}{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{17.604870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=17.517370in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{17.133582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=17.046082in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pos Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{16.662293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=16.574793in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neg Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{16.190353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=16.102853in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{15.718413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=15.630913in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{15.247124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=15.159624in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak+LP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{14.070465in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{14.070465in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{10.703879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423689in}{11.424445in}}%
\pgfpathcurveto{\pgfqpoint{2.464870in}{11.424445in}}{\pgfqpoint{2.504371in}{11.440807in}}{\pgfqpoint{2.533490in}{11.469927in}}%
\pgfpathcurveto{\pgfqpoint{2.562610in}{11.499046in}}{\pgfqpoint{2.578971in}{11.538547in}}{\pgfqpoint{2.578971in}{11.579728in}}%
\pgfpathcurveto{\pgfqpoint{2.578971in}{11.620909in}}{\pgfqpoint{2.562610in}{11.660410in}}{\pgfqpoint{2.533490in}{11.689529in}}%
\pgfpathcurveto{\pgfqpoint{2.504371in}{11.718649in}}{\pgfqpoint{2.464870in}{11.735010in}}{\pgfqpoint{2.423689in}{11.735010in}}%
\pgfpathcurveto{\pgfqpoint{2.382508in}{11.735010in}}{\pgfqpoint{2.343007in}{11.718649in}}{\pgfqpoint{2.313888in}{11.689529in}}%
\pgfpathcurveto{\pgfqpoint{2.284768in}{11.660410in}}{\pgfqpoint{2.268406in}{11.620909in}}{\pgfqpoint{2.268406in}{11.579728in}}%
\pgfpathcurveto{\pgfqpoint{2.268406in}{11.538547in}}{\pgfqpoint{2.284768in}{11.499046in}}{\pgfqpoint{2.313888in}{11.469927in}}%
\pgfpathcurveto{\pgfqpoint{2.343007in}{11.440807in}}{\pgfqpoint{2.382508in}{11.424445in}}{\pgfqpoint{2.423689in}{11.424445in}}%
\pgfpathlineto{\pgfqpoint{2.423689in}{11.424445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399169in}{11.481916in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{11.559557in}}%
\pgfpathlineto{\pgfqpoint{2.554451in}{11.481916in}}%
\pgfpathlineto{\pgfqpoint{2.632092in}{11.559557in}}%
\pgfpathlineto{\pgfqpoint{2.554451in}{11.637198in}}%
\pgfpathlineto{\pgfqpoint{2.632092in}{11.714840in}}%
\pgfpathlineto{\pgfqpoint{2.554451in}{11.792481in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{11.714840in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{11.792481in}}%
\pgfpathlineto{\pgfqpoint{2.321527in}{11.714840in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{11.637198in}}%
\pgfpathlineto{\pgfqpoint{2.321527in}{11.559557in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{11.481916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997107in}{11.393484in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{11.173881in}}%
\pgfpathlineto{\pgfqpoint{2.216710in}{11.173881in}}%
\pgfpathlineto{\pgfqpoint{2.216710in}{11.393484in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{11.393484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149936in}{11.258337in}}%
\pgfpathlineto{\pgfqpoint{2.253458in}{11.258337in}}%
\pgfpathlineto{\pgfqpoint{2.253458in}{11.361859in}}%
\pgfpathlineto{\pgfqpoint{2.356979in}{11.361859in}}%
\pgfpathlineto{\pgfqpoint{2.356979in}{11.465380in}}%
\pgfpathlineto{\pgfqpoint{2.253458in}{11.465380in}}%
\pgfpathlineto{\pgfqpoint{2.253458in}{11.568902in}}%
\pgfpathlineto{\pgfqpoint{2.149936in}{11.568902in}}%
\pgfpathlineto{\pgfqpoint{2.149936in}{11.465380in}}%
\pgfpathlineto{\pgfqpoint{2.046414in}{11.465380in}}%
\pgfpathlineto{\pgfqpoint{2.046414in}{11.361859in}}%
\pgfpathlineto{\pgfqpoint{2.149936in}{11.361859in}}%
\pgfpathlineto{\pgfqpoint{2.149936in}{11.258337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266214in}{11.636799in}}%
\pgfpathlineto{\pgfqpoint{2.110931in}{11.481516in}}%
\pgfpathlineto{\pgfqpoint{2.266214in}{11.326234in}}%
\pgfpathlineto{\pgfqpoint{2.421496in}{11.481516in}}%
\pgfpathlineto{\pgfqpoint{2.266214in}{11.636799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389508in}{11.681300in}}%
\pgfpathlineto{\pgfqpoint{2.334607in}{11.580918in}}%
\pgfpathlineto{\pgfqpoint{2.234226in}{11.526017in}}%
\pgfpathlineto{\pgfqpoint{2.334607in}{11.471117in}}%
\pgfpathlineto{\pgfqpoint{2.389508in}{11.370735in}}%
\pgfpathlineto{\pgfqpoint{2.444409in}{11.471117in}}%
\pgfpathlineto{\pgfqpoint{2.544791in}{11.526017in}}%
\pgfpathlineto{\pgfqpoint{2.444409in}{11.580918in}}%
\pgfpathlineto{\pgfqpoint{2.389508in}{11.681300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736329in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{1.736329in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736329in}{10.703879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736329in,y=10.606657in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214990in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{3.214990in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214990in}{10.703879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=10.606657in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693652in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{4.693652in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693652in}{10.703879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693652in,y=10.606657in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=10.248367in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{10.856906in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{10.856906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{10.856906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=10.741183in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{11.622039in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{11.622039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{11.622039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=11.506316in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{12.387172in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{12.387172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{12.387172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=12.271449in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{13.152305in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{13.152305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{13.152305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=13.036583in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{13.917438in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{13.917438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{13.917438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=13.801716in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852351in,y=12.387172in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210755in}{11.579728in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{11.579728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423689in}{11.344048in}}%
\pgfpathlineto{\pgfqpoint{2.423689in}{11.815407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209031in}{11.637198in}}%
\pgfpathlineto{\pgfqpoint{2.744589in}{11.637198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476810in}{11.368654in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{11.905743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994645in}{11.283682in}}%
\pgfpathlineto{\pgfqpoint{2.219172in}{11.283682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106908in}{11.166011in}}%
\pgfpathlineto{\pgfqpoint{2.106908in}{11.401353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105395in}{11.413620in}}%
\pgfpathlineto{\pgfqpoint{2.297998in}{11.413620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201697in}{11.311841in}}%
\pgfpathlineto{\pgfqpoint{2.201697in}{11.515398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068802in}{11.481516in}}%
\pgfpathlineto{\pgfqpoint{2.463625in}{11.481516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266214in}{11.273521in}}%
\pgfpathlineto{\pgfqpoint{2.266214in}{11.689512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169976in}{11.526017in}}%
\pgfpathlineto{\pgfqpoint{2.609040in}{11.526017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389508in}{11.291504in}}%
\pgfpathlineto{\pgfqpoint{2.389508in}{11.760530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736329in}{10.856906in}}%
\pgfpathlineto{\pgfqpoint{4.693652in}{13.917438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841518in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{10.703879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{14.070465in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=14.153798in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Combined Processing LTASS*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074851in}{10.974763in}}%
\pgfpathlineto{\pgfqpoint{7.724689in}{10.974763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.791355in}{10.974763in}}{\pgfqpoint{7.791355in}{11.041430in}}%
\pgfpathlineto{\pgfqpoint{7.791355in}{13.837132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.791355in}{13.903798in}}{\pgfqpoint{7.724689in}{13.903798in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{13.903798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.008185in}{13.903798in}}{\pgfqpoint{5.008185in}{13.837132in}}%
\pgfpathlineto{\pgfqpoint{5.008185in}{11.041430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.008185in}{10.974763in}}{\pgfqpoint{5.074851in}{10.974763in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{10.974763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathcurveto{\pgfqpoint{0.041181in}{-0.155282in}}{\pgfqpoint{0.080682in}{-0.138921in}}{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.138921in}{-0.080682in}}{\pgfqpoint{0.155282in}{-0.041181in}}{\pgfqpoint{0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.155282in}{0.041181in}}{\pgfqpoint{0.138921in}{0.080682in}}{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.080682in}{0.138921in}}{\pgfqpoint{0.041181in}{0.155282in}}{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathcurveto{\pgfqpoint{-0.041181in}{0.155282in}}{\pgfqpoint{-0.080682in}{0.138921in}}{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.138921in}{0.080682in}}{\pgfqpoint{-0.155282in}{0.041181in}}{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.155282in}{-0.041181in}}{\pgfqpoint{-0.138921in}{-0.080682in}}{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.080682in}{-0.138921in}}{\pgfqpoint{-0.041181in}{-0.155282in}}{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{13.624632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=13.537132in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{13.153343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=13.065843in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{12.682054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=12.594554in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pos Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{12.210765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=12.123265in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neg Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{11.738825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=11.651325in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{11.266885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=11.179385in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{14.070465in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{14.070465in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{10.703879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.415605in}{11.734580in}}%
\pgfpathcurveto{\pgfqpoint{11.456786in}{11.734580in}}{\pgfqpoint{11.496286in}{11.750942in}}{\pgfqpoint{11.525406in}{11.780061in}}%
\pgfpathcurveto{\pgfqpoint{11.554526in}{11.809181in}}{\pgfqpoint{11.570887in}{11.848681in}}{\pgfqpoint{11.570887in}{11.889863in}}%
\pgfpathcurveto{\pgfqpoint{11.570887in}{11.931044in}}{\pgfqpoint{11.554526in}{11.970544in}}{\pgfqpoint{11.525406in}{11.999664in}}%
\pgfpathcurveto{\pgfqpoint{11.496286in}{12.028784in}}{\pgfqpoint{11.456786in}{12.045145in}}{\pgfqpoint{11.415605in}{12.045145in}}%
\pgfpathcurveto{\pgfqpoint{11.374423in}{12.045145in}}{\pgfqpoint{11.334923in}{12.028784in}}{\pgfqpoint{11.305803in}{11.999664in}}%
\pgfpathcurveto{\pgfqpoint{11.276684in}{11.970544in}}{\pgfqpoint{11.260322in}{11.931044in}}{\pgfqpoint{11.260322in}{11.889863in}}%
\pgfpathcurveto{\pgfqpoint{11.260322in}{11.848681in}}{\pgfqpoint{11.276684in}{11.809181in}}{\pgfqpoint{11.305803in}{11.780061in}}%
\pgfpathcurveto{\pgfqpoint{11.334923in}{11.750942in}}{\pgfqpoint{11.374423in}{11.734580in}}{\pgfqpoint{11.415605in}{11.734580in}}%
\pgfpathlineto{\pgfqpoint{11.415605in}{11.734580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.388674in}{11.788700in}}%
\pgfpathlineto{\pgfqpoint{11.466315in}{11.866341in}}%
\pgfpathlineto{\pgfqpoint{11.543957in}{11.788700in}}%
\pgfpathlineto{\pgfqpoint{11.621598in}{11.866341in}}%
\pgfpathlineto{\pgfqpoint{11.543957in}{11.943983in}}%
\pgfpathlineto{\pgfqpoint{11.621598in}{12.021624in}}%
\pgfpathlineto{\pgfqpoint{11.543957in}{12.099265in}}%
\pgfpathlineto{\pgfqpoint{11.466315in}{12.021624in}}%
\pgfpathlineto{\pgfqpoint{11.388674in}{12.099265in}}%
\pgfpathlineto{\pgfqpoint{11.311033in}{12.021624in}}%
\pgfpathlineto{\pgfqpoint{11.388674in}{11.943983in}}%
\pgfpathlineto{\pgfqpoint{11.311033in}{11.866341in}}%
\pgfpathlineto{\pgfqpoint{11.388674in}{11.788700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.690822in}{11.420905in}}%
\pgfpathlineto{\pgfqpoint{10.690822in}{11.201303in}}%
\pgfpathlineto{\pgfqpoint{10.910424in}{11.201303in}}%
\pgfpathlineto{\pgfqpoint{10.910424in}{11.420905in}}%
\pgfpathlineto{\pgfqpoint{10.690822in}{11.420905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.841646in}{11.259216in}}%
\pgfpathlineto{\pgfqpoint{10.945168in}{11.259216in}}%
\pgfpathlineto{\pgfqpoint{10.945168in}{11.362737in}}%
\pgfpathlineto{\pgfqpoint{11.048690in}{11.362737in}}%
\pgfpathlineto{\pgfqpoint{11.048690in}{11.466259in}}%
\pgfpathlineto{\pgfqpoint{10.945168in}{11.466259in}}%
\pgfpathlineto{\pgfqpoint{10.945168in}{11.569781in}}%
\pgfpathlineto{\pgfqpoint{10.841646in}{11.569781in}}%
\pgfpathlineto{\pgfqpoint{10.841646in}{11.466259in}}%
\pgfpathlineto{\pgfqpoint{10.738125in}{11.466259in}}%
\pgfpathlineto{\pgfqpoint{10.738125in}{11.362737in}}%
\pgfpathlineto{\pgfqpoint{10.841646in}{11.362737in}}%
\pgfpathlineto{\pgfqpoint{10.841646in}{11.259216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.100248in}{11.794173in}}%
\pgfpathlineto{\pgfqpoint{10.944966in}{11.638891in}}%
\pgfpathlineto{\pgfqpoint{11.100248in}{11.483608in}}%
\pgfpathlineto{\pgfqpoint{11.255531in}{11.638891in}}%
\pgfpathlineto{\pgfqpoint{11.100248in}{11.794173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.228679in}{11.856777in}}%
\pgfpathlineto{\pgfqpoint{11.173778in}{11.756395in}}%
\pgfpathlineto{\pgfqpoint{11.073397in}{11.701494in}}%
\pgfpathlineto{\pgfqpoint{11.173778in}{11.646594in}}%
\pgfpathlineto{\pgfqpoint{11.228679in}{11.546212in}}%
\pgfpathlineto{\pgfqpoint{11.283580in}{11.646594in}}%
\pgfpathlineto{\pgfqpoint{11.383962in}{11.701494in}}%
\pgfpathlineto{\pgfqpoint{11.283580in}{11.756395in}}%
\pgfpathlineto{\pgfqpoint{11.228679in}{11.856777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.428073in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{10.428073in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.428073in}{10.703879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.428073in,y=10.606657in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.906735in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{11.906735in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.906735in}{10.703879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=10.606657in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.385397in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{13.385397in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.385397in}{10.703879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.385397in,y=10.606657in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=10.248367in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{10.856906in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{10.856906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{10.856906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=10.741183in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{11.622039in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{11.622039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{11.622039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=11.506316in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{12.387172in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{12.387172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{12.387172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=12.271449in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{13.152305in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{13.152305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{13.152305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=13.036583in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{13.917438in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{13.917438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{13.917438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=13.801716in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.544096in,y=12.387172in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.079379in}{11.889863in}}%
\pgfpathlineto{\pgfqpoint{11.751830in}{11.889863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.415605in}{11.510244in}}%
\pgfpathlineto{\pgfqpoint{11.415605in}{12.269481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.075455in}{11.943983in}}%
\pgfpathlineto{\pgfqpoint{11.857176in}{11.943983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.466315in}{11.497647in}}%
\pgfpathlineto{\pgfqpoint{11.466315in}{12.390318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.689098in}{11.311104in}}%
\pgfpathlineto{\pgfqpoint{10.912148in}{11.311104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800623in}{11.180116in}}%
\pgfpathlineto{\pgfqpoint{10.800623in}{11.442092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.793193in}{11.414498in}}%
\pgfpathlineto{\pgfqpoint{10.993621in}{11.414498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.893407in}{11.314260in}}%
\pgfpathlineto{\pgfqpoint{10.893407in}{11.514736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.755667in}{11.638891in}}%
\pgfpathlineto{\pgfqpoint{11.444829in}{11.638891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.100248in}{11.282039in}}%
\pgfpathlineto{\pgfqpoint{11.100248in}{11.995742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.947714in}{11.701494in}}%
\pgfpathlineto{\pgfqpoint{11.509644in}{11.701494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.228679in}{11.370005in}}%
\pgfpathlineto{\pgfqpoint{11.228679in}{12.032984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{10.703879in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.428073in}{10.856906in}}%
\pgfpathlineto{\pgfqpoint{13.385397in}{13.917438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533263in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{10.703879in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{10.703879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{14.070465in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{14.070465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=14.153798in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) Combined Processing Babble*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.766596in}{10.974763in}}%
\pgfpathlineto{\pgfqpoint{16.416434in}{10.974763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.483100in}{10.974763in}}{\pgfqpoint{16.483100in}{11.041430in}}%
\pgfpathlineto{\pgfqpoint{16.483100in}{13.837132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.483100in}{13.903798in}}{\pgfqpoint{16.416434in}{13.903798in}}%
\pgfpathlineto{\pgfqpoint{13.766596in}{13.903798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.699930in}{13.903798in}}{\pgfqpoint{13.699930in}{13.837132in}}%
\pgfpathlineto{\pgfqpoint{13.699930in}{11.041430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.699930in}{10.974763in}}{\pgfqpoint{13.766596in}{10.974763in}}%
\pgfpathlineto{\pgfqpoint{13.766596in}{10.974763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathcurveto{\pgfqpoint{0.041181in}{-0.155282in}}{\pgfqpoint{0.080682in}{-0.138921in}}{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.138921in}{-0.080682in}}{\pgfqpoint{0.155282in}{-0.041181in}}{\pgfqpoint{0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.155282in}{0.041181in}}{\pgfqpoint{0.138921in}{0.080682in}}{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.080682in}{0.138921in}}{\pgfqpoint{0.041181in}{0.155282in}}{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathcurveto{\pgfqpoint{-0.041181in}{0.155282in}}{\pgfqpoint{-0.080682in}{0.138921in}}{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.138921in}{0.080682in}}{\pgfqpoint{-0.155282in}{0.041181in}}{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.155282in}{-0.041181in}}{\pgfqpoint{-0.138921in}{-0.080682in}}{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.080682in}{-0.138921in}}{\pgfqpoint{-0.041181in}{-0.155282in}}{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{13.624632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=13.537132in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{13.153343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=13.065843in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{12.682054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=12.594554in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pos Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{12.210765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=12.123265in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neg Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{11.738825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=11.651325in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{11.266885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=11.179385in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{9.147649in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{9.147649in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{5.781063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569345in}{7.606673in}}%
\pgfpathcurveto{\pgfqpoint{3.610527in}{7.606673in}}{\pgfqpoint{3.650027in}{7.623035in}}{\pgfqpoint{3.679147in}{7.652155in}}%
\pgfpathcurveto{\pgfqpoint{3.708266in}{7.681274in}}{\pgfqpoint{3.724628in}{7.720775in}}{\pgfqpoint{3.724628in}{7.761956in}}%
\pgfpathcurveto{\pgfqpoint{3.724628in}{7.803137in}}{\pgfqpoint{3.708266in}{7.842638in}}{\pgfqpoint{3.679147in}{7.871757in}}%
\pgfpathcurveto{\pgfqpoint{3.650027in}{7.900877in}}{\pgfqpoint{3.610527in}{7.917238in}}{\pgfqpoint{3.569345in}{7.917238in}}%
\pgfpathcurveto{\pgfqpoint{3.528164in}{7.917238in}}{\pgfqpoint{3.488664in}{7.900877in}}{\pgfqpoint{3.459544in}{7.871757in}}%
\pgfpathcurveto{\pgfqpoint{3.430424in}{7.842638in}}{\pgfqpoint{3.414063in}{7.803137in}}{\pgfqpoint{3.414063in}{7.761956in}}%
\pgfpathcurveto{\pgfqpoint{3.414063in}{7.720775in}}{\pgfqpoint{3.430424in}{7.681274in}}{\pgfqpoint{3.459544in}{7.652155in}}%
\pgfpathcurveto{\pgfqpoint{3.488664in}{7.623035in}}{\pgfqpoint{3.528164in}{7.606673in}}{\pgfqpoint{3.569345in}{7.606673in}}%
\pgfpathlineto{\pgfqpoint{3.569345in}{7.606673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587171in}{7.631786in}}%
\pgfpathlineto{\pgfqpoint{3.664812in}{7.709427in}}%
\pgfpathlineto{\pgfqpoint{3.742453in}{7.631786in}}%
\pgfpathlineto{\pgfqpoint{3.820095in}{7.709427in}}%
\pgfpathlineto{\pgfqpoint{3.742453in}{7.787068in}}%
\pgfpathlineto{\pgfqpoint{3.820095in}{7.864710in}}%
\pgfpathlineto{\pgfqpoint{3.742453in}{7.942351in}}%
\pgfpathlineto{\pgfqpoint{3.664812in}{7.864710in}}%
\pgfpathlineto{\pgfqpoint{3.587171in}{7.942351in}}%
\pgfpathlineto{\pgfqpoint{3.509530in}{7.864710in}}%
\pgfpathlineto{\pgfqpoint{3.587171in}{7.787068in}}%
\pgfpathlineto{\pgfqpoint{3.509530in}{7.709427in}}%
\pgfpathlineto{\pgfqpoint{3.587171in}{7.631786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175276in}{6.615983in}}%
\pgfpathlineto{\pgfqpoint{2.175276in}{6.396380in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{6.396380in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{6.615983in}}%
\pgfpathlineto{\pgfqpoint{2.175276in}{6.615983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186763in}{6.346138in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{6.346138in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{6.449659in}}%
\pgfpathlineto{\pgfqpoint{2.393806in}{6.449659in}}%
\pgfpathlineto{\pgfqpoint{2.393806in}{6.553181in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{6.553181in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{6.656703in}}%
\pgfpathlineto{\pgfqpoint{2.186763in}{6.656703in}}%
\pgfpathlineto{\pgfqpoint{2.186763in}{6.553181in}}%
\pgfpathlineto{\pgfqpoint{2.083241in}{6.553181in}}%
\pgfpathlineto{\pgfqpoint{2.083241in}{6.449659in}}%
\pgfpathlineto{\pgfqpoint{2.186763in}{6.449659in}}%
\pgfpathlineto{\pgfqpoint{2.186763in}{6.346138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759549in}{7.238971in}}%
\pgfpathlineto{\pgfqpoint{2.604267in}{7.083689in}}%
\pgfpathlineto{\pgfqpoint{2.759549in}{6.928406in}}%
\pgfpathlineto{\pgfqpoint{2.914832in}{7.083689in}}%
\pgfpathlineto{\pgfqpoint{2.759549in}{7.238971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177104in}{7.514839in}}%
\pgfpathlineto{\pgfqpoint{3.122203in}{7.414457in}}%
\pgfpathlineto{\pgfqpoint{3.021821in}{7.359556in}}%
\pgfpathlineto{\pgfqpoint{3.122203in}{7.304655in}}%
\pgfpathlineto{\pgfqpoint{3.177104in}{7.204274in}}%
\pgfpathlineto{\pgfqpoint{3.232004in}{7.304655in}}%
\pgfpathlineto{\pgfqpoint{3.332386in}{7.359556in}}%
\pgfpathlineto{\pgfqpoint{3.232004in}{7.414457in}}%
\pgfpathlineto{\pgfqpoint{3.177104in}{7.514839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736329in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{1.736329in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736329in}{5.781063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736329in,y=5.683840in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214990in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{3.214990in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214990in}{5.781063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=5.683840in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693652in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{4.693652in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693652in}{5.781063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693652in,y=5.683840in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=5.325551in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{5.934089in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{5.934089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{5.934089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=5.818367in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{6.699222in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{6.699222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{6.699222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=6.583500in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{7.464356in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{7.464356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{7.464356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=7.348633in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{8.229489in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{8.229489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{8.229489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=8.113766in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{8.994622in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{8.994622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{8.994622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=8.878899in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852351in,y=7.464356in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062752in}{7.761956in}}%
\pgfpathlineto{\pgfqpoint{4.075939in}{7.761956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569345in}{7.226268in}}%
\pgfpathlineto{\pgfqpoint{3.569345in}{8.297644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243268in}{7.787068in}}%
\pgfpathlineto{\pgfqpoint{4.086356in}{7.787068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664812in}{7.306108in}}%
\pgfpathlineto{\pgfqpoint{3.664812in}{8.268029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096570in}{6.506182in}}%
\pgfpathlineto{\pgfqpoint{2.473585in}{6.506182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285078in}{6.345203in}}%
\pgfpathlineto{\pgfqpoint{2.285078in}{6.667161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116581in}{6.501420in}}%
\pgfpathlineto{\pgfqpoint{2.360466in}{6.501420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238524in}{6.394657in}}%
\pgfpathlineto{\pgfqpoint{2.238524in}{6.608183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112066in}{7.083689in}}%
\pgfpathlineto{\pgfqpoint{3.407033in}{7.083689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759549in}{6.385906in}}%
\pgfpathlineto{\pgfqpoint{2.759549in}{7.781471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796125in}{7.359556in}}%
\pgfpathlineto{\pgfqpoint{3.558082in}{7.359556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177104in}{6.913447in}}%
\pgfpathlineto{\pgfqpoint{3.177104in}{7.805665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736329in}{5.934089in}}%
\pgfpathlineto{\pgfqpoint{4.693652in}{8.994622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841518in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{5.781063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{9.147649in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=9.230982in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e) Combined Processing Peak Clip*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074851in}{6.051947in}}%
\pgfpathlineto{\pgfqpoint{7.724689in}{6.051947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.791355in}{6.051947in}}{\pgfqpoint{7.791355in}{6.118613in}}%
\pgfpathlineto{\pgfqpoint{7.791355in}{8.914315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.791355in}{8.980982in}}{\pgfqpoint{7.724689in}{8.980982in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{8.980982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.008185in}{8.980982in}}{\pgfqpoint{5.008185in}{8.914315in}}%
\pgfpathlineto{\pgfqpoint{5.008185in}{6.118613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.008185in}{6.051947in}}{\pgfqpoint{5.074851in}{6.051947in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{6.051947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathcurveto{\pgfqpoint{0.041181in}{-0.155282in}}{\pgfqpoint{0.080682in}{-0.138921in}}{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.138921in}{-0.080682in}}{\pgfqpoint{0.155282in}{-0.041181in}}{\pgfqpoint{0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.155282in}{0.041181in}}{\pgfqpoint{0.138921in}{0.080682in}}{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.080682in}{0.138921in}}{\pgfqpoint{0.041181in}{0.155282in}}{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathcurveto{\pgfqpoint{-0.041181in}{0.155282in}}{\pgfqpoint{-0.080682in}{0.138921in}}{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.138921in}{0.080682in}}{\pgfqpoint{-0.155282in}{0.041181in}}{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.155282in}{-0.041181in}}{\pgfqpoint{-0.138921in}{-0.080682in}}{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.080682in}{-0.138921in}}{\pgfqpoint{-0.041181in}{-0.155282in}}{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{8.701815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=8.614315in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{8.230526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=8.143026in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{7.759238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=7.671738in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pos Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{7.287949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=7.200449in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neg Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{6.816009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=6.728509in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{6.344069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=6.256569in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{9.147649in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{9.147649in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{5.781063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017084in}{7.393533in}}%
\pgfpathcurveto{\pgfqpoint{12.058265in}{7.393533in}}{\pgfqpoint{12.097765in}{7.409894in}}{\pgfqpoint{12.126885in}{7.439014in}}%
\pgfpathcurveto{\pgfqpoint{12.156005in}{7.468134in}}{\pgfqpoint{12.172366in}{7.507634in}}{\pgfqpoint{12.172366in}{7.548815in}}%
\pgfpathcurveto{\pgfqpoint{12.172366in}{7.589997in}}{\pgfqpoint{12.156005in}{7.629497in}}{\pgfqpoint{12.126885in}{7.658617in}}%
\pgfpathcurveto{\pgfqpoint{12.097765in}{7.687736in}}{\pgfqpoint{12.058265in}{7.704098in}}{\pgfqpoint{12.017084in}{7.704098in}}%
\pgfpathcurveto{\pgfqpoint{11.975902in}{7.704098in}}{\pgfqpoint{11.936402in}{7.687736in}}{\pgfqpoint{11.907282in}{7.658617in}}%
\pgfpathcurveto{\pgfqpoint{11.878163in}{7.629497in}}{\pgfqpoint{11.861801in}{7.589997in}}{\pgfqpoint{11.861801in}{7.548815in}}%
\pgfpathcurveto{\pgfqpoint{11.861801in}{7.507634in}}{\pgfqpoint{11.878163in}{7.468134in}}{\pgfqpoint{11.907282in}{7.439014in}}%
\pgfpathcurveto{\pgfqpoint{11.936402in}{7.409894in}}{\pgfqpoint{11.975902in}{7.393533in}}{\pgfqpoint{12.017084in}{7.393533in}}%
\pgfpathlineto{\pgfqpoint{12.017084in}{7.393533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.080918in}{7.508148in}}%
\pgfpathlineto{\pgfqpoint{12.158560in}{7.585789in}}%
\pgfpathlineto{\pgfqpoint{12.236201in}{7.508148in}}%
\pgfpathlineto{\pgfqpoint{12.313842in}{7.585789in}}%
\pgfpathlineto{\pgfqpoint{12.236201in}{7.663430in}}%
\pgfpathlineto{\pgfqpoint{12.313842in}{7.741072in}}%
\pgfpathlineto{\pgfqpoint{12.236201in}{7.818713in}}%
\pgfpathlineto{\pgfqpoint{12.158560in}{7.741072in}}%
\pgfpathlineto{\pgfqpoint{12.080918in}{7.818713in}}%
\pgfpathlineto{\pgfqpoint{12.003277in}{7.741072in}}%
\pgfpathlineto{\pgfqpoint{12.080918in}{7.663430in}}%
\pgfpathlineto{\pgfqpoint{12.003277in}{7.585789in}}%
\pgfpathlineto{\pgfqpoint{12.080918in}{7.508148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.849090in}{6.614855in}}%
\pgfpathlineto{\pgfqpoint{10.849090in}{6.395253in}}%
\pgfpathlineto{\pgfqpoint{11.068693in}{6.395253in}}%
\pgfpathlineto{\pgfqpoint{11.068693in}{6.614855in}}%
\pgfpathlineto{\pgfqpoint{10.849090in}{6.614855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.871268in}{6.346936in}}%
\pgfpathlineto{\pgfqpoint{10.974790in}{6.346936in}}%
\pgfpathlineto{\pgfqpoint{10.974790in}{6.450458in}}%
\pgfpathlineto{\pgfqpoint{11.078312in}{6.450458in}}%
\pgfpathlineto{\pgfqpoint{11.078312in}{6.553980in}}%
\pgfpathlineto{\pgfqpoint{10.974790in}{6.553980in}}%
\pgfpathlineto{\pgfqpoint{10.974790in}{6.657501in}}%
\pgfpathlineto{\pgfqpoint{10.871268in}{6.657501in}}%
\pgfpathlineto{\pgfqpoint{10.871268in}{6.553980in}}%
\pgfpathlineto{\pgfqpoint{10.767747in}{6.553980in}}%
\pgfpathlineto{\pgfqpoint{10.767747in}{6.450458in}}%
\pgfpathlineto{\pgfqpoint{10.871268in}{6.450458in}}%
\pgfpathlineto{\pgfqpoint{10.871268in}{6.346936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.298132in}{7.079106in}}%
\pgfpathlineto{\pgfqpoint{11.142849in}{6.923824in}}%
\pgfpathlineto{\pgfqpoint{11.298132in}{6.768541in}}%
\pgfpathlineto{\pgfqpoint{11.453414in}{6.923824in}}%
\pgfpathlineto{\pgfqpoint{11.298132in}{7.079106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.769915in}{7.475530in}}%
\pgfpathlineto{\pgfqpoint{11.715015in}{7.375148in}}%
\pgfpathlineto{\pgfqpoint{11.614633in}{7.320248in}}%
\pgfpathlineto{\pgfqpoint{11.715015in}{7.265347in}}%
\pgfpathlineto{\pgfqpoint{11.769915in}{7.164965in}}%
\pgfpathlineto{\pgfqpoint{11.824816in}{7.265347in}}%
\pgfpathlineto{\pgfqpoint{11.925198in}{7.320248in}}%
\pgfpathlineto{\pgfqpoint{11.824816in}{7.375148in}}%
\pgfpathlineto{\pgfqpoint{11.769915in}{7.475530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.428073in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{10.428073in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.428073in}{5.781063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.428073in,y=5.683840in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.906735in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{11.906735in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.906735in}{5.781063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=5.683840in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.385397in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{13.385397in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.385397in}{5.781063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.385397in,y=5.683840in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=5.325551in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{5.934089in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{5.934089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{5.934089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=5.818367in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{6.699222in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{6.699222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{6.699222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=6.583500in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{7.464356in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{7.464356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{7.464356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=7.348633in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{8.229489in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{8.229489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{8.229489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=8.113766in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{8.994622in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{8.994622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{8.994622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=8.878899in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.544096in,y=7.464356in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.506661in}{7.548815in}}%
\pgfpathlineto{\pgfqpoint{12.527506in}{7.548815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017084in}{6.996956in}}%
\pgfpathlineto{\pgfqpoint{12.017084in}{8.100675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.665121in}{7.663430in}}%
\pgfpathlineto{\pgfqpoint{12.651999in}{7.663430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.158560in}{7.129813in}}%
\pgfpathlineto{\pgfqpoint{12.158560in}{8.197047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.775596in}{6.505054in}}%
\pgfpathlineto{\pgfqpoint{11.142186in}{6.505054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.958891in}{6.346184in}}%
\pgfpathlineto{\pgfqpoint{10.958891in}{6.663924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.805936in}{6.502219in}}%
\pgfpathlineto{\pgfqpoint{11.040123in}{6.502219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923029in}{6.392442in}}%
\pgfpathlineto{\pgfqpoint{10.923029in}{6.611995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.774904in}{6.923824in}}%
\pgfpathlineto{\pgfqpoint{11.821359in}{6.923824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.298132in}{6.349698in}}%
\pgfpathlineto{\pgfqpoint{11.298132in}{7.497949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.365842in}{7.320248in}}%
\pgfpathlineto{\pgfqpoint{12.173989in}{7.320248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.769915in}{6.854749in}}%
\pgfpathlineto{\pgfqpoint{11.769915in}{7.785746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{5.781063in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.428073in}{5.934089in}}%
\pgfpathlineto{\pgfqpoint{13.385397in}{8.994622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533263in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{5.781063in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{5.781063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{9.147649in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{9.147649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=9.230982in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f) Combined Processing Quant*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.766596in}{6.051947in}}%
\pgfpathlineto{\pgfqpoint{16.416434in}{6.051947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.483100in}{6.051947in}}{\pgfqpoint{16.483100in}{6.118613in}}%
\pgfpathlineto{\pgfqpoint{16.483100in}{8.914315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.483100in}{8.980982in}}{\pgfqpoint{16.416434in}{8.980982in}}%
\pgfpathlineto{\pgfqpoint{13.766596in}{8.980982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.699930in}{8.980982in}}{\pgfqpoint{13.699930in}{8.914315in}}%
\pgfpathlineto{\pgfqpoint{13.699930in}{6.118613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.699930in}{6.051947in}}{\pgfqpoint{13.766596in}{6.051947in}}%
\pgfpathlineto{\pgfqpoint{13.766596in}{6.051947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathcurveto{\pgfqpoint{0.041181in}{-0.155282in}}{\pgfqpoint{0.080682in}{-0.138921in}}{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.138921in}{-0.080682in}}{\pgfqpoint{0.155282in}{-0.041181in}}{\pgfqpoint{0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.155282in}{0.041181in}}{\pgfqpoint{0.138921in}{0.080682in}}{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.080682in}{0.138921in}}{\pgfqpoint{0.041181in}{0.155282in}}{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathcurveto{\pgfqpoint{-0.041181in}{0.155282in}}{\pgfqpoint{-0.080682in}{0.138921in}}{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.138921in}{0.080682in}}{\pgfqpoint{-0.155282in}{0.041181in}}{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.155282in}{-0.041181in}}{\pgfqpoint{-0.138921in}{-0.080682in}}{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.080682in}{-0.138921in}}{\pgfqpoint{-0.041181in}{-0.155282in}}{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{8.701815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=8.614315in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{8.230526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=8.143026in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{7.759238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=7.671738in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pos Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{7.287949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=7.200449in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neg Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{6.816009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=6.728509in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{6.344069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=6.256569in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{4.224832in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{4.224832in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{0.858246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539208in}{2.660626in}}%
\pgfpathcurveto{\pgfqpoint{3.580389in}{2.660626in}}{\pgfqpoint{3.619889in}{2.676988in}}{\pgfqpoint{3.649009in}{2.706107in}}%
\pgfpathcurveto{\pgfqpoint{3.678129in}{2.735227in}}{\pgfqpoint{3.694490in}{2.774727in}}{\pgfqpoint{3.694490in}{2.815908in}}%
\pgfpathcurveto{\pgfqpoint{3.694490in}{2.857090in}}{\pgfqpoint{3.678129in}{2.896590in}}{\pgfqpoint{3.649009in}{2.925710in}}%
\pgfpathcurveto{\pgfqpoint{3.619889in}{2.954829in}}{\pgfqpoint{3.580389in}{2.971191in}}{\pgfqpoint{3.539208in}{2.971191in}}%
\pgfpathcurveto{\pgfqpoint{3.498026in}{2.971191in}}{\pgfqpoint{3.458526in}{2.954829in}}{\pgfqpoint{3.429406in}{2.925710in}}%
\pgfpathcurveto{\pgfqpoint{3.400287in}{2.896590in}}{\pgfqpoint{3.383925in}{2.857090in}}{\pgfqpoint{3.383925in}{2.815908in}}%
\pgfpathcurveto{\pgfqpoint{3.383925in}{2.774727in}}{\pgfqpoint{3.400287in}{2.735227in}}{\pgfqpoint{3.429406in}{2.706107in}}%
\pgfpathcurveto{\pgfqpoint{3.458526in}{2.676988in}}{\pgfqpoint{3.498026in}{2.660626in}}{\pgfqpoint{3.539208in}{2.660626in}}%
\pgfpathlineto{\pgfqpoint{3.539208in}{2.660626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551935in}{2.688410in}}%
\pgfpathlineto{\pgfqpoint{3.629576in}{2.766051in}}%
\pgfpathlineto{\pgfqpoint{3.707218in}{2.688410in}}%
\pgfpathlineto{\pgfqpoint{3.784859in}{2.766051in}}%
\pgfpathlineto{\pgfqpoint{3.707218in}{2.843692in}}%
\pgfpathlineto{\pgfqpoint{3.784859in}{2.921333in}}%
\pgfpathlineto{\pgfqpoint{3.707218in}{2.998975in}}%
\pgfpathlineto{\pgfqpoint{3.629576in}{2.921333in}}%
\pgfpathlineto{\pgfqpoint{3.551935in}{2.998975in}}%
\pgfpathlineto{\pgfqpoint{3.474294in}{2.921333in}}%
\pgfpathlineto{\pgfqpoint{3.551935in}{2.843692in}}%
\pgfpathlineto{\pgfqpoint{3.474294in}{2.766051in}}%
\pgfpathlineto{\pgfqpoint{3.551935in}{2.688410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171138in}{1.687146in}}%
\pgfpathlineto{\pgfqpoint{2.171138in}{1.467543in}}%
\pgfpathlineto{\pgfqpoint{2.390740in}{1.467543in}}%
\pgfpathlineto{\pgfqpoint{2.390740in}{1.687146in}}%
\pgfpathlineto{\pgfqpoint{2.171138in}{1.687146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196306in}{1.431002in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{1.431002in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{1.534524in}}%
\pgfpathlineto{\pgfqpoint{2.403349in}{1.534524in}}%
\pgfpathlineto{\pgfqpoint{2.403349in}{1.638045in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{1.638045in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{1.741567in}}%
\pgfpathlineto{\pgfqpoint{2.196306in}{1.741567in}}%
\pgfpathlineto{\pgfqpoint{2.196306in}{1.638045in}}%
\pgfpathlineto{\pgfqpoint{2.092784in}{1.638045in}}%
\pgfpathlineto{\pgfqpoint{2.092784in}{1.534524in}}%
\pgfpathlineto{\pgfqpoint{2.196306in}{1.534524in}}%
\pgfpathlineto{\pgfqpoint{2.196306in}{1.431002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677037in}{2.226385in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{2.071102in}}%
\pgfpathlineto{\pgfqpoint{2.677037in}{1.915820in}}%
\pgfpathlineto{\pgfqpoint{2.832319in}{2.071102in}}%
\pgfpathlineto{\pgfqpoint{2.677037in}{2.226385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153130in}{2.559040in}}%
\pgfpathlineto{\pgfqpoint{3.098229in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{2.997848in}{2.403757in}}%
\pgfpathlineto{\pgfqpoint{3.098229in}{2.348857in}}%
\pgfpathlineto{\pgfqpoint{3.153130in}{2.248475in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{2.348857in}}%
\pgfpathlineto{\pgfqpoint{3.308413in}{2.403757in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{3.153130in}{2.559040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736329in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{1.736329in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736329in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736329in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214990in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{3.214990in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214990in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693652in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{4.693652in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693652in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693652in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=0.402734in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{1.011273in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{1.011273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{1.011273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=0.895550in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{1.776406in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{1.776406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{1.776406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=1.660683in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{2.541539in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{2.541539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{2.541539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=2.425817in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{3.306672in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{3.306672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{3.306672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=3.190950in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{4.071806in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{4.071806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588462in}{4.071806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907907in, y=3.956083in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852351in,y=2.541539in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012235in}{2.815908in}}%
\pgfpathlineto{\pgfqpoint{4.066180in}{2.815908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539208in}{2.267754in}}%
\pgfpathlineto{\pgfqpoint{3.539208in}{3.364063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181441in}{2.843692in}}%
\pgfpathlineto{\pgfqpoint{4.077712in}{2.843692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629576in}{2.347011in}}%
\pgfpathlineto{\pgfqpoint{3.629576in}{3.340373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087374in}{1.577344in}}%
\pgfpathlineto{\pgfqpoint{2.474504in}{1.577344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280939in}{1.413377in}}%
\pgfpathlineto{\pgfqpoint{2.280939in}{1.741311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117664in}{1.586285in}}%
\pgfpathlineto{\pgfqpoint{2.378469in}{1.586285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248067in}{1.476368in}}%
\pgfpathlineto{\pgfqpoint{2.248067in}{1.696201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055685in}{2.071102in}}%
\pgfpathlineto{\pgfqpoint{3.298389in}{2.071102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677037in}{1.395561in}}%
\pgfpathlineto{\pgfqpoint{2.677037in}{2.746643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755814in}{2.403757in}}%
\pgfpathlineto{\pgfqpoint{3.550446in}{2.403757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153130in}{1.953301in}}%
\pgfpathlineto{\pgfqpoint{3.153130in}{2.854214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.588462in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736329in}{1.011273in}}%
\pgfpathlineto{\pgfqpoint{4.693652in}{4.071806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841518in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{0.858246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588462in}{4.224832in}}%
\pgfpathlineto{\pgfqpoint{4.841518in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=4.308166in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(g) Combined Processing Comp*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074851in}{1.129130in}}%
\pgfpathlineto{\pgfqpoint{7.724689in}{1.129130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.791355in}{1.129130in}}{\pgfqpoint{7.791355in}{1.195797in}}%
\pgfpathlineto{\pgfqpoint{7.791355in}{3.991499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.791355in}{4.058166in}}{\pgfqpoint{7.724689in}{4.058166in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{4.058166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.008185in}{4.058166in}}{\pgfqpoint{5.008185in}{3.991499in}}%
\pgfpathlineto{\pgfqpoint{5.008185in}{1.195797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.008185in}{1.129130in}}{\pgfqpoint{5.074851in}{1.129130in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{1.129130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathcurveto{\pgfqpoint{0.041181in}{-0.155282in}}{\pgfqpoint{0.080682in}{-0.138921in}}{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.138921in}{-0.080682in}}{\pgfqpoint{0.155282in}{-0.041181in}}{\pgfqpoint{0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.155282in}{0.041181in}}{\pgfqpoint{0.138921in}{0.080682in}}{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.080682in}{0.138921in}}{\pgfqpoint{0.041181in}{0.155282in}}{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathcurveto{\pgfqpoint{-0.041181in}{0.155282in}}{\pgfqpoint{-0.080682in}{0.138921in}}{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.138921in}{0.080682in}}{\pgfqpoint{-0.155282in}{0.041181in}}{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.155282in}{-0.041181in}}{\pgfqpoint{-0.138921in}{-0.080682in}}{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.080682in}{-0.138921in}}{\pgfqpoint{-0.041181in}{-0.155282in}}{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{3.778999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=3.691499in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{3.307710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=3.220210in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{2.836421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=2.748921in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pos Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{2.365132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=2.277632in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neg Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{1.893192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=1.805692in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474851in}{1.421252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074851in,y=1.333752in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{4.224832in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{4.224832in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{0.858246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.404985in}{1.902428in}}%
\pgfpathcurveto{\pgfqpoint{11.446167in}{1.902428in}}{\pgfqpoint{11.485667in}{1.918789in}}{\pgfqpoint{11.514787in}{1.947909in}}%
\pgfpathcurveto{\pgfqpoint{11.543906in}{1.977028in}}{\pgfqpoint{11.560268in}{2.016529in}}{\pgfqpoint{11.560268in}{2.057710in}}%
\pgfpathcurveto{\pgfqpoint{11.560268in}{2.098892in}}{\pgfqpoint{11.543906in}{2.138392in}}{\pgfqpoint{11.514787in}{2.167511in}}%
\pgfpathcurveto{\pgfqpoint{11.485667in}{2.196631in}}{\pgfqpoint{11.446167in}{2.212993in}}{\pgfqpoint{11.404985in}{2.212993in}}%
\pgfpathcurveto{\pgfqpoint{11.363804in}{2.212993in}}{\pgfqpoint{11.324304in}{2.196631in}}{\pgfqpoint{11.295184in}{2.167511in}}%
\pgfpathcurveto{\pgfqpoint{11.266065in}{2.138392in}}{\pgfqpoint{11.249703in}{2.098892in}}{\pgfqpoint{11.249703in}{2.057710in}}%
\pgfpathcurveto{\pgfqpoint{11.249703in}{2.016529in}}{\pgfqpoint{11.266065in}{1.977028in}}{\pgfqpoint{11.295184in}{1.947909in}}%
\pgfpathcurveto{\pgfqpoint{11.324304in}{1.918789in}}{\pgfqpoint{11.363804in}{1.902428in}}{\pgfqpoint{11.404985in}{1.902428in}}%
\pgfpathlineto{\pgfqpoint{11.404985in}{1.902428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.375360in}{1.946366in}}%
\pgfpathlineto{\pgfqpoint{11.453001in}{2.024007in}}%
\pgfpathlineto{\pgfqpoint{11.530642in}{1.946366in}}%
\pgfpathlineto{\pgfqpoint{11.608283in}{2.024007in}}%
\pgfpathlineto{\pgfqpoint{11.530642in}{2.101648in}}%
\pgfpathlineto{\pgfqpoint{11.608283in}{2.179290in}}%
\pgfpathlineto{\pgfqpoint{11.530642in}{2.256931in}}%
\pgfpathlineto{\pgfqpoint{11.453001in}{2.179290in}}%
\pgfpathlineto{\pgfqpoint{11.375360in}{2.256931in}}%
\pgfpathlineto{\pgfqpoint{11.297718in}{2.179290in}}%
\pgfpathlineto{\pgfqpoint{11.375360in}{2.101648in}}%
\pgfpathlineto{\pgfqpoint{11.297718in}{2.024007in}}%
\pgfpathlineto{\pgfqpoint{11.375360in}{1.946366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.690215in}{1.576235in}}%
\pgfpathlineto{\pgfqpoint{10.690215in}{1.356632in}}%
\pgfpathlineto{\pgfqpoint{10.909818in}{1.356632in}}%
\pgfpathlineto{\pgfqpoint{10.909818in}{1.576235in}}%
\pgfpathlineto{\pgfqpoint{10.690215in}{1.576235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.845626in}{1.417012in}}%
\pgfpathlineto{\pgfqpoint{10.949148in}{1.417012in}}%
\pgfpathlineto{\pgfqpoint{10.949148in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{11.052669in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{11.052669in}{1.624056in}}%
\pgfpathlineto{\pgfqpoint{10.949148in}{1.624056in}}%
\pgfpathlineto{\pgfqpoint{10.949148in}{1.727577in}}%
\pgfpathlineto{\pgfqpoint{10.845626in}{1.727577in}}%
\pgfpathlineto{\pgfqpoint{10.845626in}{1.624056in}}%
\pgfpathlineto{\pgfqpoint{10.742104in}{1.624056in}}%
\pgfpathlineto{\pgfqpoint{10.742104in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{10.845626in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{10.845626in}{1.417012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066667in}{1.920653in}}%
\pgfpathlineto{\pgfqpoint{10.911384in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{11.066667in}{1.610088in}}%
\pgfpathlineto{\pgfqpoint{11.221949in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{11.066667in}{1.920653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.219615in}{2.011652in}}%
\pgfpathlineto{\pgfqpoint{11.164714in}{1.911270in}}%
\pgfpathlineto{\pgfqpoint{11.064333in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{11.164714in}{1.801469in}}%
\pgfpathlineto{\pgfqpoint{11.219615in}{1.701087in}}%
\pgfpathlineto{\pgfqpoint{11.274516in}{1.801469in}}%
\pgfpathlineto{\pgfqpoint{11.374898in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{11.274516in}{1.911270in}}%
\pgfpathlineto{\pgfqpoint{11.219615in}{2.011652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.428073in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{10.428073in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.428073in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.428073in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.906735in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{11.906735in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.906735in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.385397in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{13.385397in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.385397in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.385397in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=0.402734in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{1.011273in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{1.011273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{1.011273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=0.895550in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{1.776406in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{1.776406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{1.776406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=1.660683in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{2.541539in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{2.541539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{2.541539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=2.425817in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{3.306672in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{3.306672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{3.306672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=3.190950in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{4.071806in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{4.071806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.280207in}{4.071806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599652in, y=3.956083in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.544096in,y=2.541539in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.067723in}{2.057710in}}%
\pgfpathlineto{\pgfqpoint{11.742248in}{2.057710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.404985in}{1.653160in}}%
\pgfpathlineto{\pgfqpoint{11.404985in}{2.462260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.062122in}{2.101648in}}%
\pgfpathlineto{\pgfqpoint{11.843880in}{2.101648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.453001in}{1.641629in}}%
\pgfpathlineto{\pgfqpoint{11.453001in}{2.561668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.684643in}{1.466433in}}%
\pgfpathlineto{\pgfqpoint{10.915390in}{1.466433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800016in}{1.333023in}}%
\pgfpathlineto{\pgfqpoint{10.800016in}{1.599844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.796032in}{1.572295in}}%
\pgfpathlineto{\pgfqpoint{10.998742in}{1.572295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.897387in}{1.471935in}}%
\pgfpathlineto{\pgfqpoint{10.897387in}{1.672655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.729996in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{11.403337in}{1.765370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066667in}{1.410098in}}%
\pgfpathlineto{\pgfqpoint{11.066667in}{2.120642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.936195in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{11.503035in}{1.856369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.219615in}{1.517040in}}%
\pgfpathlineto{\pgfqpoint{11.219615in}{2.195698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.280207in}{0.858246in}}{\pgfqpoint{3.253056in}{3.366586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.428073in}{1.011273in}}%
\pgfpathlineto{\pgfqpoint{13.385397in}{4.071806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{10.280207in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.533263in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{0.858246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280207in}{4.224832in}}%
\pgfpathlineto{\pgfqpoint{13.533263in}{4.224832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.906735in,y=4.308166in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(h) Combined Processing Comp+Babble*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.766596in}{1.129130in}}%
\pgfpathlineto{\pgfqpoint{16.416434in}{1.129130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.483100in}{1.129130in}}{\pgfqpoint{16.483100in}{1.195797in}}%
\pgfpathlineto{\pgfqpoint{16.483100in}{3.991499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.483100in}{4.058166in}}{\pgfqpoint{16.416434in}{4.058166in}}%
\pgfpathlineto{\pgfqpoint{13.766596in}{4.058166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.699930in}{4.058166in}}{\pgfqpoint{13.699930in}{3.991499in}}%
\pgfpathlineto{\pgfqpoint{13.699930in}{1.195797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.699930in}{1.129130in}}{\pgfqpoint{13.766596in}{1.129130in}}%
\pgfpathlineto{\pgfqpoint{13.766596in}{1.129130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathcurveto{\pgfqpoint{0.041181in}{-0.155282in}}{\pgfqpoint{0.080682in}{-0.138921in}}{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.138921in}{-0.080682in}}{\pgfqpoint{0.155282in}{-0.041181in}}{\pgfqpoint{0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.155282in}{0.041181in}}{\pgfqpoint{0.138921in}{0.080682in}}{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.080682in}{0.138921in}}{\pgfqpoint{0.041181in}{0.155282in}}{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathcurveto{\pgfqpoint{-0.041181in}{0.155282in}}{\pgfqpoint{-0.080682in}{0.138921in}}{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.138921in}{0.080682in}}{\pgfqpoint{-0.155282in}{0.041181in}}{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.155282in}{-0.041181in}}{\pgfqpoint{-0.138921in}{-0.080682in}}{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.080682in}{-0.138921in}}{\pgfqpoint{-0.041181in}{-0.155282in}}{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{3.778999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=3.691499in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{3.307710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=3.220210in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{2.836421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=2.748921in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pos Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{2.365132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=2.277632in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neg Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{1.893192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=1.805692in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166596in}{1.421252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.766596in,y=1.333752in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/result_all_test_ws_noise_1_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.621505in}{11.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.621505in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.621505in}{11.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{6.678246in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{6.678246in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{10.993282in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{10.993282in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{6.678246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194422in}{7.749912in}}%
\pgfpathlineto{\pgfqpoint{1.883857in}{7.905194in}}%
\pgfpathlineto{\pgfqpoint{1.883857in}{7.594629in}}%
\pgfpathlineto{\pgfqpoint{2.194422in}{7.749912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347198in}{9.177829in}}%
\pgfpathlineto{\pgfqpoint{3.263160in}{9.093791in}}%
\pgfpathlineto{\pgfqpoint{3.263160in}{8.974943in}}%
\pgfpathlineto{\pgfqpoint{3.347198in}{8.890905in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{8.890905in}}%
\pgfpathlineto{\pgfqpoint{3.550084in}{8.974943in}}%
\pgfpathlineto{\pgfqpoint{3.550084in}{9.093791in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{9.177829in}}%
\pgfpathlineto{\pgfqpoint{3.347198in}{9.177829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994815in}{7.610797in}}%
\pgfpathcurveto{\pgfqpoint{2.015406in}{7.610797in}}{\pgfqpoint{2.035156in}{7.618978in}}{\pgfqpoint{2.049715in}{7.633537in}}%
\pgfpathcurveto{\pgfqpoint{2.064275in}{7.648097in}}{\pgfqpoint{2.072456in}{7.667847in}}{\pgfqpoint{2.072456in}{7.688438in}}%
\pgfpathcurveto{\pgfqpoint{2.072456in}{7.709029in}}{\pgfqpoint{2.064275in}{7.728779in}}{\pgfqpoint{2.049715in}{7.743339in}}%
\pgfpathcurveto{\pgfqpoint{2.035156in}{7.757899in}}{\pgfqpoint{2.015406in}{7.766079in}}{\pgfqpoint{1.994815in}{7.766079in}}%
\pgfpathcurveto{\pgfqpoint{1.974224in}{7.766079in}}{\pgfqpoint{1.954474in}{7.757899in}}{\pgfqpoint{1.939914in}{7.743339in}}%
\pgfpathcurveto{\pgfqpoint{1.925354in}{7.728779in}}{\pgfqpoint{1.917174in}{7.709029in}}{\pgfqpoint{1.917174in}{7.688438in}}%
\pgfpathcurveto{\pgfqpoint{1.917174in}{7.667847in}}{\pgfqpoint{1.925354in}{7.648097in}}{\pgfqpoint{1.939914in}{7.633537in}}%
\pgfpathcurveto{\pgfqpoint{1.954474in}{7.618978in}}{\pgfqpoint{1.974224in}{7.610797in}}{\pgfqpoint{1.994815in}{7.610797in}}%
\pgfpathlineto{\pgfqpoint{1.994815in}{7.610797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557865in}{7.364294in}}%
\pgfpathlineto{\pgfqpoint{1.868430in}{7.209011in}}%
\pgfpathlineto{\pgfqpoint{1.868430in}{7.519576in}}%
\pgfpathlineto{\pgfqpoint{1.557865in}{7.364294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472236in}{8.357459in}}%
\pgfpathlineto{\pgfqpoint{2.394595in}{8.222980in}}%
\pgfpathlineto{\pgfqpoint{2.472236in}{8.088501in}}%
\pgfpathlineto{\pgfqpoint{2.627518in}{8.088501in}}%
\pgfpathlineto{\pgfqpoint{2.705160in}{8.222980in}}%
\pgfpathlineto{\pgfqpoint{2.627518in}{8.357459in}}%
\pgfpathlineto{\pgfqpoint{2.472236in}{8.357459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355979in}{8.801061in}}%
\pgfpathlineto{\pgfqpoint{3.459501in}{8.801061in}}%
\pgfpathlineto{\pgfqpoint{3.459501in}{8.904583in}}%
\pgfpathlineto{\pgfqpoint{3.563022in}{8.904583in}}%
\pgfpathlineto{\pgfqpoint{3.563022in}{9.008104in}}%
\pgfpathlineto{\pgfqpoint{3.459501in}{9.008104in}}%
\pgfpathlineto{\pgfqpoint{3.459501in}{9.111626in}}%
\pgfpathlineto{\pgfqpoint{3.355979in}{9.111626in}}%
\pgfpathlineto{\pgfqpoint{3.355979in}{9.008104in}}%
\pgfpathlineto{\pgfqpoint{3.252457in}{9.008104in}}%
\pgfpathlineto{\pgfqpoint{3.252457in}{8.904583in}}%
\pgfpathlineto{\pgfqpoint{3.355979in}{8.904583in}}%
\pgfpathlineto{\pgfqpoint{3.355979in}{8.801061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737660in}{7.170136in}}%
\pgfpathlineto{\pgfqpoint{1.869422in}{7.389739in}}%
\pgfpathlineto{\pgfqpoint{1.737660in}{7.609341in}}%
\pgfpathlineto{\pgfqpoint{1.605899in}{7.389739in}}%
\pgfpathlineto{\pgfqpoint{1.737660in}{7.170136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633596in}{8.361758in}}%
\pgfpathlineto{\pgfqpoint{2.499117in}{8.284117in}}%
\pgfpathlineto{\pgfqpoint{2.499117in}{8.128834in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{8.051193in}}%
\pgfpathlineto{\pgfqpoint{2.768074in}{8.128834in}}%
\pgfpathlineto{\pgfqpoint{2.768074in}{8.284117in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{8.361758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038495in}{-0.038495in}}{\pgfqpoint{0.038495in}{0.038495in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015945in}{0.038495in}}%
\pgfpathlineto{\pgfqpoint{-0.038495in}{0.015945in}}%
\pgfpathlineto{\pgfqpoint{-0.038495in}{-0.015945in}}%
\pgfpathlineto{\pgfqpoint{-0.015945in}{-0.038495in}}%
\pgfpathlineto{\pgfqpoint{0.015945in}{-0.038495in}}%
\pgfpathlineto{\pgfqpoint{0.038495in}{-0.015945in}}%
\pgfpathlineto{\pgfqpoint{0.038495in}{0.015945in}}%
\pgfpathlineto{\pgfqpoint{0.015945in}{0.038495in}}%
\pgfpathlineto{\pgfqpoint{-0.015945in}{0.038495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.036084in}}{\pgfqpoint{0.041667in}{0.036084in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.036084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305303in}{6.678246in}}%
\pgfpathlineto{\pgfqpoint{1.305303in}{10.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305303in}{6.678246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305303in,y=6.581024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214990in}{6.678246in}}%
\pgfpathlineto{\pgfqpoint{3.214990in}{10.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214990in}{6.678246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=6.581024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124677in}{6.678246in}}%
\pgfpathlineto{\pgfqpoint{5.124677in}{10.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124677in}{6.678246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124677in,y=6.581024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=6.222734in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{6.874384in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{6.874384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{6.874384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=6.758661in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{7.658936in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{7.658936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{7.658936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=7.543213in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{8.443488in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{8.443488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{8.443488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=8.327765in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{9.228040in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{9.228040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{9.228040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=9.112317in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{10.012592in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{10.012592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{10.012592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=9.896869in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{10.797144in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{10.797144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{10.797144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=10.681421in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544890in,y=8.835764in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835874in}{7.749912in}}%
\pgfpathlineto{\pgfqpoint{2.242404in}{7.749912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039139in}{7.529031in}}%
\pgfpathlineto{\pgfqpoint{2.039139in}{7.970793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451142in}{9.034367in}}%
\pgfpathlineto{\pgfqpoint{4.362102in}{9.034367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406622in}{8.111788in}}%
\pgfpathlineto{\pgfqpoint{3.406622in}{9.956946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758919in}{7.688438in}}%
\pgfpathlineto{\pgfqpoint{2.230711in}{7.688438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994815in}{7.462249in}}%
\pgfpathlineto{\pgfqpoint{1.994815in}{7.914627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604448in}{7.364294in}}%
\pgfpathlineto{\pgfqpoint{1.821847in}{7.364294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713147in}{7.258004in}}%
\pgfpathlineto{\pgfqpoint{1.713147in}{7.470584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868490in}{8.222980in}}%
\pgfpathlineto{\pgfqpoint{3.231265in}{8.222980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549877in}{7.456771in}}%
\pgfpathlineto{\pgfqpoint{2.549877in}{8.989189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450774in}{8.956344in}}%
\pgfpathlineto{\pgfqpoint{4.364705in}{8.956344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407740in}{8.026244in}}%
\pgfpathlineto{\pgfqpoint{3.407740in}{9.886444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636181in}{7.389739in}}%
\pgfpathlineto{\pgfqpoint{1.839140in}{7.389739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737660in}{7.288832in}}%
\pgfpathlineto{\pgfqpoint{1.737660in}{7.490646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960516in}{8.206475in}}%
\pgfpathlineto{\pgfqpoint{3.306675in}{8.206475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633596in}{7.547684in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{8.865267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{6.678246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305303in}{6.874384in}}%
\pgfpathlineto{\pgfqpoint{5.124677in}{10.797144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{6.678246in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{10.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315646in}{6.678246in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{10.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{6.678246in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{6.678246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{10.993282in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{10.993282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=11.076615in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Noise Addition and Non-Linear Processing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548979in}{6.956304in}}%
\pgfpathlineto{\pgfqpoint{9.454839in}{6.956304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521505in}{6.956304in}}{\pgfqpoint{9.521505in}{7.022970in}}%
\pgfpathlineto{\pgfqpoint{9.521505in}{10.759948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521505in}{10.826615in}}{\pgfqpoint{9.454839in}{10.826615in}}%
\pgfpathlineto{\pgfqpoint{5.548979in}{10.826615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.482312in}{10.826615in}}{\pgfqpoint{5.482312in}{10.759948in}}%
\pgfpathlineto{\pgfqpoint{5.482312in}{7.022970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.482312in}{6.956304in}}{\pgfqpoint{5.548979in}{6.956304in}}%
\pgfpathlineto{\pgfqpoint{5.548979in}{6.956304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.134479in}{-0.155282in}}{\pgfqpoint{0.134479in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.134479in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.134479in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.134479in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.134479in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{10.547448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=10.459948in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LTASS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.143462in}{-0.143462in}}{\pgfqpoint{0.143462in}{0.143462in}}{%
\pgfpathmoveto{\pgfqpoint{-0.059424in}{0.143462in}}%
\pgfpathlineto{\pgfqpoint{-0.143462in}{0.059424in}}%
\pgfpathlineto{\pgfqpoint{-0.143462in}{-0.059424in}}%
\pgfpathlineto{\pgfqpoint{-0.059424in}{-0.143462in}}%
\pgfpathlineto{\pgfqpoint{0.059424in}{-0.143462in}}%
\pgfpathlineto{\pgfqpoint{0.143462in}{-0.059424in}}%
\pgfpathlineto{\pgfqpoint{0.143462in}{0.059424in}}%
\pgfpathlineto{\pgfqpoint{0.059424in}{0.143462in}}%
\pgfpathlineto{\pgfqpoint{-0.059424in}{0.143462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{10.076159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=9.988659in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.131762in}{-0.219603in}}{\pgfqpoint{0.131762in}{0.219603in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.219603in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.219603in}}%
\pgfpathlineto{\pgfqpoint{-0.131762in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.219603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{9.604870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=9.517370in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SSub+Babble}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{9.133582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=9.046082in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Babble}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{8.662293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=8.574793in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Comp+SSub+Babble}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.051761in}}%
\pgfpathlineto{\pgfqpoint{-0.051761in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{8.191004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=8.103504in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.134479in}}{\pgfqpoint{0.155282in}{0.134479in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{0.134479in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.134479in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.134479in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.134479in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.134479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{7.719715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=7.632215in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak Clip}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathcurveto{\pgfqpoint{0.020591in}{-0.077641in}}{\pgfqpoint{0.040341in}{-0.069460in}}{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.069460in}{-0.040341in}}{\pgfqpoint{0.077641in}{-0.020591in}}{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077641in}{0.020591in}}{\pgfqpoint{0.069460in}{0.040341in}}{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.040341in}{0.069460in}}{\pgfqpoint{0.020591in}{0.077641in}}{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathcurveto{\pgfqpoint{-0.020591in}{0.077641in}}{\pgfqpoint{-0.040341in}{0.069460in}}{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.069460in}{0.040341in}}{\pgfqpoint{-0.077641in}{0.020591in}}{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077641in}{-0.020591in}}{\pgfqpoint{-0.069460in}{-0.040341in}}{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.040341in}{-0.069460in}}{\pgfqpoint{-0.020591in}{-0.077641in}}{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{7.248426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=7.160926in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Comp+Babble}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{5.173282in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{5.173282in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{0.858246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039140in}{1.710309in}}%
\pgfpathlineto{\pgfqpoint{2.258743in}{1.929912in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{2.149514in}}%
\pgfpathlineto{\pgfqpoint{1.819537in}{1.929912in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{1.710309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836987in}{3.005667in}}%
\pgfpathcurveto{\pgfqpoint{2.878168in}{3.005667in}}{\pgfqpoint{2.917669in}{3.022029in}}{\pgfqpoint{2.946788in}{3.051148in}}%
\pgfpathcurveto{\pgfqpoint{2.975908in}{3.080268in}}{\pgfqpoint{2.992269in}{3.119768in}}{\pgfqpoint{2.992269in}{3.160949in}}%
\pgfpathcurveto{\pgfqpoint{2.992269in}{3.202131in}}{\pgfqpoint{2.975908in}{3.241631in}}{\pgfqpoint{2.946788in}{3.270751in}}%
\pgfpathcurveto{\pgfqpoint{2.917669in}{3.299870in}}{\pgfqpoint{2.878168in}{3.316232in}}{\pgfqpoint{2.836987in}{3.316232in}}%
\pgfpathcurveto{\pgfqpoint{2.795805in}{3.316232in}}{\pgfqpoint{2.756305in}{3.299870in}}{\pgfqpoint{2.727186in}{3.270751in}}%
\pgfpathcurveto{\pgfqpoint{2.698066in}{3.241631in}}{\pgfqpoint{2.681704in}{3.202131in}}{\pgfqpoint{2.681704in}{3.160949in}}%
\pgfpathcurveto{\pgfqpoint{2.681704in}{3.119768in}}{\pgfqpoint{2.698066in}{3.080268in}}{\pgfqpoint{2.727186in}{3.051148in}}%
\pgfpathcurveto{\pgfqpoint{2.756305in}{3.022029in}}{\pgfqpoint{2.795805in}{3.005667in}}{\pgfqpoint{2.836987in}{3.005667in}}%
\pgfpathlineto{\pgfqpoint{2.836987in}{3.005667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625976in}{3.339898in}}%
\pgfpathlineto{\pgfqpoint{3.936541in}{3.339898in}}%
\pgfpathlineto{\pgfqpoint{3.936541in}{3.650463in}}%
\pgfpathlineto{\pgfqpoint{3.625976in}{3.650463in}}%
\pgfpathlineto{\pgfqpoint{3.625976in}{3.339898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254968in}{2.204361in}}%
\pgfpathlineto{\pgfqpoint{2.220105in}{2.097063in}}%
\pgfpathlineto{\pgfqpoint{2.107285in}{2.097063in}}%
\pgfpathlineto{\pgfqpoint{2.198558in}{2.030750in}}%
\pgfpathlineto{\pgfqpoint{2.163695in}{1.923452in}}%
\pgfpathlineto{\pgfqpoint{2.254968in}{1.989766in}}%
\pgfpathlineto{\pgfqpoint{2.346240in}{1.923452in}}%
\pgfpathlineto{\pgfqpoint{2.311377in}{2.030750in}}%
\pgfpathlineto{\pgfqpoint{2.402650in}{2.097063in}}%
\pgfpathlineto{\pgfqpoint{2.289831in}{2.097063in}}%
\pgfpathlineto{\pgfqpoint{2.254968in}{2.204361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036537in}{1.768794in}}%
\pgfpathlineto{\pgfqpoint{2.114178in}{1.846436in}}%
\pgfpathlineto{\pgfqpoint{2.191820in}{1.768794in}}%
\pgfpathlineto{\pgfqpoint{2.269461in}{1.846436in}}%
\pgfpathlineto{\pgfqpoint{2.191820in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{2.269461in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{2.191820in}{2.079359in}}%
\pgfpathlineto{\pgfqpoint{2.114178in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{2.036537in}{2.079359in}}%
\pgfpathlineto{\pgfqpoint{1.958896in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{2.036537in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{1.958896in}{1.846436in}}%
\pgfpathlineto{\pgfqpoint{2.036537in}{1.768794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000601in}{1.674938in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{1.985503in}}%
\pgfpathlineto{\pgfqpoint{1.845318in}{1.985503in}}%
\pgfpathlineto{\pgfqpoint{2.000601in}{1.674938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197351in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{2.042069in}{1.858905in}}%
\pgfpathlineto{\pgfqpoint{2.352634in}{1.858905in}}%
\pgfpathlineto{\pgfqpoint{2.197351in}{2.169470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027380in}{3.000129in}}%
\pgfpathlineto{\pgfqpoint{2.879697in}{2.892831in}}%
\pgfpathlineto{\pgfqpoint{2.936107in}{2.719220in}}%
\pgfpathlineto{\pgfqpoint{3.118653in}{2.719220in}}%
\pgfpathlineto{\pgfqpoint{3.175062in}{2.892831in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{3.000129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305303in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{1.305303in}{5.173282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305303in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305303in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214990in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{3.214990in}{5.173282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214990in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124677in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{5.124677in}{5.173282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124677in}{0.858246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124677in,y=0.761024in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=0.402734in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{1.054384in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{1.054384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{1.054384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=0.938661in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{1.838936in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{1.838936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{1.838936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=1.723213in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{2.623488in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{2.623488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{2.623488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=2.507765in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{3.408040in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{3.408040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{3.408040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=3.292317in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{4.192592in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{4.192592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{4.192592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=4.076869in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{4.977144in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{4.977144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114335in}{4.977144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600446in, y=4.861421in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544890in,y=3.015764in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835874in}{1.929912in}}%
\pgfpathlineto{\pgfqpoint{2.242406in}{1.929912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039140in}{1.709031in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{2.150793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378817in}{3.160949in}}%
\pgfpathlineto{\pgfqpoint{3.295157in}{3.160949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836987in}{2.512262in}}%
\pgfpathlineto{\pgfqpoint{2.836987in}{3.809637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088920in}{3.495180in}}%
\pgfpathlineto{\pgfqpoint{4.473596in}{3.495180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781258in}{2.750702in}}%
\pgfpathlineto{\pgfqpoint{3.781258in}{4.239659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803507in}{2.049078in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{2.049078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254968in}{1.615286in}}%
\pgfpathlineto{\pgfqpoint{2.254968in}{2.482870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773790in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{2.454566in}{1.924077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114178in}{1.588707in}}%
\pgfpathlineto{\pgfqpoint{2.114178in}{2.259447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723197in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{2.278004in}{1.830220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000601in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{2.000601in}{2.150750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518376in}{2.014187in}}%
\pgfpathlineto{\pgfqpoint{2.876326in}{2.014187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197351in}{1.387447in}}%
\pgfpathlineto{\pgfqpoint{2.197351in}{2.640927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366354in}{2.844846in}}%
\pgfpathlineto{\pgfqpoint{3.688406in}{2.844846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027380in}{2.155777in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{3.533915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.114335in}{0.858246in}}{\pgfqpoint{4.201311in}{4.315035in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305303in}{1.054384in}}%
\pgfpathlineto{\pgfqpoint{5.124677in}{4.977144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{1.114335in}{5.173282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315646in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{5.173282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{0.858246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114335in}{5.173282in}}%
\pgfpathlineto{\pgfqpoint{5.315646in}{5.173282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214990in,y=5.256615in,,bottom]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Linear Filtering}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548979in}{1.135002in}}%
\pgfpathlineto{\pgfqpoint{9.211349in}{1.135002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.278016in}{1.135002in}}{\pgfqpoint{9.278016in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{9.278016in}{4.939948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.278016in}{5.006615in}}{\pgfqpoint{9.211349in}{5.006615in}}%
\pgfpathlineto{\pgfqpoint{5.548979in}{5.006615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.482312in}{5.006615in}}{\pgfqpoint{5.482312in}{4.939948in}}%
\pgfpathlineto{\pgfqpoint{5.482312in}{1.201668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.482312in}{1.135002in}}{\pgfqpoint{5.548979in}{1.135002in}}%
\pgfpathlineto{\pgfqpoint{5.548979in}{1.135002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathcurveto{\pgfqpoint{0.041181in}{-0.155282in}}{\pgfqpoint{0.080682in}{-0.138921in}}{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.138921in}{-0.080682in}}{\pgfqpoint{0.155282in}{-0.041181in}}{\pgfqpoint{0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.155282in}{0.041181in}}{\pgfqpoint{0.138921in}{0.080682in}}{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.080682in}{0.138921in}}{\pgfqpoint{0.041181in}{0.155282in}}{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathcurveto{\pgfqpoint{-0.041181in}{0.155282in}}{\pgfqpoint{-0.080682in}{0.138921in}}{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.138921in}{0.080682in}}{\pgfqpoint{-0.155282in}{0.041181in}}{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.155282in}{-0.041181in}}{\pgfqpoint{-0.138921in}{-0.080682in}}{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.080682in}{-0.138921in}}{\pgfqpoint{-0.041181in}{-0.155282in}}{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{4.727448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=4.639948in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{4.256159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=4.168659in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.219603in}{-0.219603in}}{\pgfqpoint{0.219603in}{0.219603in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.219603in}}%
\pgfpathlineto{\pgfqpoint{0.219603in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.219603in}}%
\pgfpathlineto{\pgfqpoint{-0.219603in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.219603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{3.784870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=3.697370in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{3.313582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=3.226082in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pos Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{2.842293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=2.754793in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neg Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.147682in}{-0.125626in}}{\pgfqpoint{0.147682in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.147682in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{-0.091273in}{-0.125626in}}%
\pgfpathlineto{\pgfqpoint{0.091273in}{-0.125626in}}%
\pgfpathlineto{\pgfqpoint{0.147682in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{2.370353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=2.282853in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.147682in}{-0.125626in}}{\pgfqpoint{0.147682in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.034863in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{-0.147682in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{-0.056410in}{-0.018329in}}%
\pgfpathlineto{\pgfqpoint{-0.091273in}{-0.125626in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.059313in}}%
\pgfpathlineto{\pgfqpoint{0.091273in}{-0.125626in}}%
\pgfpathlineto{\pgfqpoint{0.056410in}{-0.018329in}}%
\pgfpathlineto{\pgfqpoint{0.147682in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{0.034863in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{1.898413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=1.810913in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948979in}{1.427124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548979in,y=1.339624in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak+LP Filt}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/result_all_test_ws_noise_3_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.485037in}{17.484873in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.485037in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.485037in}{17.484873in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{17.484873in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{16.947591in}}%
\pgfpathlineto{\pgfqpoint{1.023394in}{16.947591in}}%
\pgfpathlineto{\pgfqpoint{1.023394in}{12.937868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092692in}{13.825753in}}%
\pgfpathcurveto{\pgfqpoint{2.133873in}{13.825753in}}{\pgfqpoint{2.173374in}{13.842114in}}{\pgfqpoint{2.202493in}{13.871234in}}%
\pgfpathcurveto{\pgfqpoint{2.231613in}{13.900354in}}{\pgfqpoint{2.247974in}{13.939854in}}{\pgfqpoint{2.247974in}{13.981035in}}%
\pgfpathcurveto{\pgfqpoint{2.247974in}{14.022217in}}{\pgfqpoint{2.231613in}{14.061717in}}{\pgfqpoint{2.202493in}{14.090837in}}%
\pgfpathcurveto{\pgfqpoint{2.173374in}{14.119956in}}{\pgfqpoint{2.133873in}{14.136318in}}{\pgfqpoint{2.092692in}{14.136318in}}%
\pgfpathcurveto{\pgfqpoint{2.051510in}{14.136318in}}{\pgfqpoint{2.012010in}{14.119956in}}{\pgfqpoint{1.982891in}{14.090837in}}%
\pgfpathcurveto{\pgfqpoint{1.953771in}{14.061717in}}{\pgfqpoint{1.937409in}{14.022217in}}{\pgfqpoint{1.937409in}{13.981035in}}%
\pgfpathcurveto{\pgfqpoint{1.937409in}{13.939854in}}{\pgfqpoint{1.953771in}{13.900354in}}{\pgfqpoint{1.982891in}{13.871234in}}%
\pgfpathcurveto{\pgfqpoint{2.012010in}{13.842114in}}{\pgfqpoint{2.051510in}{13.825753in}}{\pgfqpoint{2.092692in}{13.825753in}}%
\pgfpathlineto{\pgfqpoint{2.092692in}{13.825753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005418in}{13.894202in}}%
\pgfpathlineto{\pgfqpoint{2.315983in}{13.894202in}}%
\pgfpathlineto{\pgfqpoint{2.315983in}{14.204767in}}%
\pgfpathlineto{\pgfqpoint{2.005418in}{14.204767in}}%
\pgfpathlineto{\pgfqpoint{2.005418in}{13.894202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687134in}{13.783717in}}%
\pgfpathlineto{\pgfqpoint{1.652271in}{13.676419in}}%
\pgfpathlineto{\pgfqpoint{1.539451in}{13.676419in}}%
\pgfpathlineto{\pgfqpoint{1.630724in}{13.610106in}}%
\pgfpathlineto{\pgfqpoint{1.595861in}{13.502808in}}%
\pgfpathlineto{\pgfqpoint{1.687134in}{13.569122in}}%
\pgfpathlineto{\pgfqpoint{1.778407in}{13.502808in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{13.610106in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{13.676419in}}%
\pgfpathlineto{\pgfqpoint{1.721997in}{13.676419in}}%
\pgfpathlineto{\pgfqpoint{1.687134in}{13.783717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808487in}{13.627912in}}%
\pgfpathlineto{\pgfqpoint{1.963769in}{13.938477in}}%
\pgfpathlineto{\pgfqpoint{1.653204in}{13.938477in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{13.627912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891084in}{14.019345in}}%
\pgfpathlineto{\pgfqpoint{1.735802in}{13.708780in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{13.708780in}}%
\pgfpathlineto{\pgfqpoint{1.891084in}{14.019345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048932in}{14.072347in}}%
\pgfpathlineto{\pgfqpoint{1.901250in}{13.965049in}}%
\pgfpathlineto{\pgfqpoint{1.957659in}{13.791438in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{13.791438in}}%
\pgfpathlineto{\pgfqpoint{2.196614in}{13.965049in}}%
\pgfpathlineto{\pgfqpoint{2.048932in}{14.072347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212699in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{1.212699in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212699in}{12.937868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212699in,y=12.840646in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105755in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{3.105755in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105755in}{12.937868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105755in,y=12.840646in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998810in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{4.998810in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998810in}{12.937868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.998810in,y=12.840646in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105755in,y=12.482357in,,top]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{13.120129in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{13.120129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{13.120129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=13.004406in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{13.849169in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{13.849169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{13.849169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=13.733446in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{14.578209in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{14.578209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{14.578209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=14.462487in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{15.307250in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{15.307250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{15.307250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=15.191527in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{16.036290in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{16.036290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{16.036290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=15.920568in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{16.765331in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{16.765331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{16.765331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=16.649608in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453949in,y=14.942730in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820084in}{13.981035in}}%
\pgfpathlineto{\pgfqpoint{2.365300in}{13.981035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092692in}{13.700333in}}%
\pgfpathlineto{\pgfqpoint{2.092692in}{14.261738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817876in}{14.049485in}}%
\pgfpathlineto{\pgfqpoint{2.503524in}{14.049485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160700in}{13.729639in}}%
\pgfpathlineto{\pgfqpoint{2.160700in}{14.369330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543409in}{13.628434in}}%
\pgfpathlineto{\pgfqpoint{1.830859in}{13.628434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687134in}{13.488284in}}%
\pgfpathlineto{\pgfqpoint{1.687134in}{13.768585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685197in}{13.783194in}}%
\pgfpathlineto{\pgfqpoint{1.931777in}{13.783194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808487in}{13.661973in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{13.904416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638348in}{13.864062in}}%
\pgfpathlineto{\pgfqpoint{2.143820in}{13.864062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891084in}{13.616332in}}%
\pgfpathlineto{\pgfqpoint{1.891084in}{14.111792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767876in}{13.917064in}}%
\pgfpathlineto{\pgfqpoint{2.329988in}{13.917064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048932in}{13.637751in}}%
\pgfpathlineto{\pgfqpoint{2.048932in}{14.196377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.212699in}{13.120129in}}%
\pgfpathlineto{\pgfqpoint{4.998810in}{16.765331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{1.023394in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188116in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{12.937868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{16.947591in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105755in,y=17.030924in,,bottom]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Combined Processing LTASS*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{16.947591in}}%
\pgfpathlineto{\pgfqpoint{7.270477in}{16.947591in}}%
\pgfpathlineto{\pgfqpoint{7.270477in}{12.937868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.724069in}{14.195134in}}%
\pgfpathcurveto{\pgfqpoint{8.765250in}{14.195134in}}{\pgfqpoint{8.804750in}{14.211496in}}{\pgfqpoint{8.833870in}{14.240615in}}%
\pgfpathcurveto{\pgfqpoint{8.862990in}{14.269735in}}{\pgfqpoint{8.879351in}{14.309235in}}{\pgfqpoint{8.879351in}{14.350417in}}%
\pgfpathcurveto{\pgfqpoint{8.879351in}{14.391598in}}{\pgfqpoint{8.862990in}{14.431098in}}{\pgfqpoint{8.833870in}{14.460218in}}%
\pgfpathcurveto{\pgfqpoint{8.804750in}{14.489338in}}{\pgfqpoint{8.765250in}{14.505699in}}{\pgfqpoint{8.724069in}{14.505699in}}%
\pgfpathcurveto{\pgfqpoint{8.682887in}{14.505699in}}{\pgfqpoint{8.643387in}{14.489338in}}{\pgfqpoint{8.614267in}{14.460218in}}%
\pgfpathcurveto{\pgfqpoint{8.585148in}{14.431098in}}{\pgfqpoint{8.568786in}{14.391598in}}{\pgfqpoint{8.568786in}{14.350417in}}%
\pgfpathcurveto{\pgfqpoint{8.568786in}{14.309235in}}{\pgfqpoint{8.585148in}{14.269735in}}{\pgfqpoint{8.614267in}{14.240615in}}%
\pgfpathcurveto{\pgfqpoint{8.643387in}{14.211496in}}{\pgfqpoint{8.682887in}{14.195134in}}{\pgfqpoint{8.724069in}{14.195134in}}%
\pgfpathlineto{\pgfqpoint{8.724069in}{14.195134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633709in}{14.259593in}}%
\pgfpathlineto{\pgfqpoint{8.944274in}{14.259593in}}%
\pgfpathlineto{\pgfqpoint{8.944274in}{14.570158in}}%
\pgfpathlineto{\pgfqpoint{8.633709in}{14.570158in}}%
\pgfpathlineto{\pgfqpoint{8.633709in}{14.259593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.936739in}{13.816377in}}%
\pgfpathlineto{\pgfqpoint{7.901876in}{13.709080in}}%
\pgfpathlineto{\pgfqpoint{7.789057in}{13.709080in}}%
\pgfpathlineto{\pgfqpoint{7.880329in}{13.642766in}}%
\pgfpathlineto{\pgfqpoint{7.845466in}{13.535469in}}%
\pgfpathlineto{\pgfqpoint{7.936739in}{13.601782in}}%
\pgfpathlineto{\pgfqpoint{8.028012in}{13.535469in}}%
\pgfpathlineto{\pgfqpoint{7.993149in}{13.642766in}}%
\pgfpathlineto{\pgfqpoint{8.084421in}{13.709080in}}%
\pgfpathlineto{\pgfqpoint{7.971602in}{13.709080in}}%
\pgfpathlineto{\pgfqpoint{7.936739in}{13.816377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055526in}{13.628958in}}%
\pgfpathlineto{\pgfqpoint{8.210808in}{13.939523in}}%
\pgfpathlineto{\pgfqpoint{7.900243in}{13.939523in}}%
\pgfpathlineto{\pgfqpoint{8.055526in}{13.628958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.320334in}{14.206783in}}%
\pgfpathlineto{\pgfqpoint{8.165052in}{13.896218in}}%
\pgfpathlineto{\pgfqpoint{8.475617in}{13.896218in}}%
\pgfpathlineto{\pgfqpoint{8.320334in}{14.206783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.484758in}{14.281346in}}%
\pgfpathlineto{\pgfqpoint{8.337075in}{14.174048in}}%
\pgfpathlineto{\pgfqpoint{8.393485in}{14.000437in}}%
\pgfpathlineto{\pgfqpoint{8.576030in}{14.000437in}}%
\pgfpathlineto{\pgfqpoint{8.632440in}{14.174048in}}%
\pgfpathlineto{\pgfqpoint{8.484758in}{14.281346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459783in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{7.459783in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.459783in}{12.937868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.459783in,y=12.840646in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.352838in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{9.352838in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.352838in}{12.937868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.352838in,y=12.840646in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245894in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{11.245894in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.245894in}{12.937868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.245894in,y=12.840646in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.352838in,y=12.482357in,,top]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{13.120129in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{13.120129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{13.120129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=13.004406in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{13.849169in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{13.849169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{13.849169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=13.733446in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{14.578209in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{14.578209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{14.578209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=14.462487in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{15.307250in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{15.307250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{15.307250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=15.191527in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{16.036290in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{16.036290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{16.036290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=15.920568in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{16.765331in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{16.765331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{16.765331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=16.649608in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.701033in,y=14.942730in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.293616in}{14.350417in}}%
\pgfpathlineto{\pgfqpoint{9.154521in}{14.350417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.724069in}{13.898278in}}%
\pgfpathlineto{\pgfqpoint{8.724069in}{14.802556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.288593in}{14.414875in}}%
\pgfpathlineto{\pgfqpoint{9.289390in}{14.414875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.788991in}{13.883274in}}%
\pgfpathlineto{\pgfqpoint{8.788991in}{14.946476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793959in}{13.661095in}}%
\pgfpathlineto{\pgfqpoint{8.079519in}{13.661095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.936739in}{13.505084in}}%
\pgfpathlineto{\pgfqpoint{7.936739in}{13.817106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.927227in}{13.784241in}}%
\pgfpathlineto{\pgfqpoint{8.183824in}{13.784241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055526in}{13.664854in}}%
\pgfpathlineto{\pgfqpoint{8.055526in}{13.903628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.879185in}{14.051500in}}%
\pgfpathlineto{\pgfqpoint{8.761484in}{14.051500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.320334in}{13.626477in}}%
\pgfpathlineto{\pgfqpoint{8.320334in}{14.476523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.125053in}{14.126063in}}%
\pgfpathlineto{\pgfqpoint{8.844462in}{14.126063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.484758in}{13.731248in}}%
\pgfpathlineto{\pgfqpoint{8.484758in}{14.520879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{12.937868in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.459783in}{13.120129in}}%
\pgfpathlineto{\pgfqpoint{11.245894in}{16.765331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{7.270477in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.435199in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{12.937868in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{12.937868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{16.947591in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{16.947591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.352838in,y=17.030924in,,bottom]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) Combined Processing Babble*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.668533in}{13.851889in}}%
\pgfpathlineto{\pgfqpoint{14.318370in}{13.851889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.385037in}{13.851889in}}{\pgfqpoint{14.385037in}{13.918555in}}%
\pgfpathlineto{\pgfqpoint{14.385037in}{16.714257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.385037in}{16.780924in}}{\pgfqpoint{14.318370in}{16.780924in}}%
\pgfpathlineto{\pgfqpoint{11.668533in}{16.780924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.601866in}{16.780924in}}{\pgfqpoint{11.601866in}{16.714257in}}%
\pgfpathlineto{\pgfqpoint{11.601866in}{13.918555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.601866in}{13.851889in}}{\pgfqpoint{11.668533in}{13.851889in}}%
\pgfpathlineto{\pgfqpoint{11.668533in}{13.851889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathcurveto{\pgfqpoint{0.041181in}{-0.155282in}}{\pgfqpoint{0.080682in}{-0.138921in}}{\pgfqpoint{0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.138921in}{-0.080682in}}{\pgfqpoint{0.155282in}{-0.041181in}}{\pgfqpoint{0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.155282in}{0.041181in}}{\pgfqpoint{0.138921in}{0.080682in}}{\pgfqpoint{0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{0.080682in}{0.138921in}}{\pgfqpoint{0.041181in}{0.155282in}}{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathcurveto{\pgfqpoint{-0.041181in}{0.155282in}}{\pgfqpoint{-0.080682in}{0.138921in}}{\pgfqpoint{-0.109801in}{0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.138921in}{0.080682in}}{\pgfqpoint{-0.155282in}{0.041181in}}{\pgfqpoint{-0.155282in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.155282in}{-0.041181in}}{\pgfqpoint{-0.138921in}{-0.080682in}}{\pgfqpoint{-0.109801in}{-0.109801in}}%
\pgfpathcurveto{\pgfqpoint{-0.080682in}{-0.138921in}}{\pgfqpoint{-0.041181in}{-0.155282in}}{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.068533in}{16.501757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.668533in,y=16.414257in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.068533in}{16.030468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.668533in,y=15.942968in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LP Filt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.068533in}{15.559180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.668533in,y=15.471680in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pos Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155282in}{-0.155282in}}{\pgfqpoint{0.155282in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathlineto{\pgfqpoint{0.155282in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.155282in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.068533in}{15.087891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.668533in,y=15.000391in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neg Tilt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.147682in}{-0.125626in}}{\pgfqpoint{0.147682in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.147682in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{-0.091273in}{-0.125626in}}%
\pgfpathlineto{\pgfqpoint{0.091273in}{-0.125626in}}%
\pgfpathlineto{\pgfqpoint{0.147682in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.068533in}{14.615951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.668533in,y=14.528451in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.147682in}{-0.125626in}}{\pgfqpoint{0.147682in}{0.155282in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathlineto{\pgfqpoint{-0.034863in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{-0.147682in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{-0.056410in}{-0.018329in}}%
\pgfpathlineto{\pgfqpoint{-0.091273in}{-0.125626in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.059313in}}%
\pgfpathlineto{\pgfqpoint{0.091273in}{-0.125626in}}%
\pgfpathlineto{\pgfqpoint{0.056410in}{-0.018329in}}%
\pgfpathlineto{\pgfqpoint{0.147682in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{0.034863in}{0.047985in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.155282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.068533in}{14.144011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.668533in,y=14.056511in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multi Peak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{10.933007in}}%
\pgfpathlineto{\pgfqpoint{1.023394in}{10.933007in}}%
\pgfpathlineto{\pgfqpoint{1.023394in}{6.923285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559418in}{9.127316in}}%
\pgfpathcurveto{\pgfqpoint{3.600599in}{9.127316in}}{\pgfqpoint{3.640099in}{9.143678in}}{\pgfqpoint{3.669219in}{9.172797in}}%
\pgfpathcurveto{\pgfqpoint{3.698339in}{9.201917in}}{\pgfqpoint{3.714700in}{9.241417in}}{\pgfqpoint{3.714700in}{9.282599in}}%
\pgfpathcurveto{\pgfqpoint{3.714700in}{9.323780in}}{\pgfqpoint{3.698339in}{9.363280in}}{\pgfqpoint{3.669219in}{9.392400in}}%
\pgfpathcurveto{\pgfqpoint{3.640099in}{9.421520in}}{\pgfqpoint{3.600599in}{9.437881in}}{\pgfqpoint{3.559418in}{9.437881in}}%
\pgfpathcurveto{\pgfqpoint{3.518236in}{9.437881in}}{\pgfqpoint{3.478736in}{9.421520in}}{\pgfqpoint{3.449616in}{9.392400in}}%
\pgfpathcurveto{\pgfqpoint{3.420497in}{9.363280in}}{\pgfqpoint{3.404135in}{9.323780in}}{\pgfqpoint{3.404135in}{9.282599in}}%
\pgfpathcurveto{\pgfqpoint{3.404135in}{9.241417in}}{\pgfqpoint{3.420497in}{9.201917in}}{\pgfqpoint{3.449616in}{9.172797in}}%
\pgfpathcurveto{\pgfqpoint{3.478736in}{9.143678in}}{\pgfqpoint{3.518236in}{9.127316in}}{\pgfqpoint{3.559418in}{9.127316in}}%
\pgfpathlineto{\pgfqpoint{3.559418in}{9.127316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526356in}{9.157226in}}%
\pgfpathlineto{\pgfqpoint{3.836921in}{9.157226in}}%
\pgfpathlineto{\pgfqpoint{3.836921in}{9.467791in}}%
\pgfpathlineto{\pgfqpoint{3.526356in}{9.467791in}}%
\pgfpathlineto{\pgfqpoint{3.526356in}{9.157226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915235in}{7.942210in}}%
\pgfpathlineto{\pgfqpoint{1.880372in}{7.834912in}}%
\pgfpathlineto{\pgfqpoint{1.767553in}{7.834912in}}%
\pgfpathlineto{\pgfqpoint{1.858825in}{7.768599in}}%
\pgfpathlineto{\pgfqpoint{1.823962in}{7.661301in}}%
\pgfpathlineto{\pgfqpoint{1.915235in}{7.727615in}}%
\pgfpathlineto{\pgfqpoint{2.006508in}{7.661301in}}%
\pgfpathlineto{\pgfqpoint{1.971645in}{7.768599in}}%
\pgfpathlineto{\pgfqpoint{2.062918in}{7.834912in}}%
\pgfpathlineto{\pgfqpoint{1.950098in}{7.834912in}}%
\pgfpathlineto{\pgfqpoint{1.915235in}{7.942210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855634in}{7.625974in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{7.936539in}}%
\pgfpathlineto{\pgfqpoint{1.700352in}{7.936539in}}%
\pgfpathlineto{\pgfqpoint{1.855634in}{7.625974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522677in}{8.630041in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{8.319476in}}%
\pgfpathlineto{\pgfqpoint{2.677960in}{8.319476in}}%
\pgfpathlineto{\pgfqpoint{2.522677in}{8.630041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057251in}{8.958609in}}%
\pgfpathlineto{\pgfqpoint{2.909568in}{8.851311in}}%
\pgfpathlineto{\pgfqpoint{2.965978in}{8.677700in}}%
\pgfpathlineto{\pgfqpoint{3.148523in}{8.677700in}}%
\pgfpathlineto{\pgfqpoint{3.204933in}{8.851311in}}%
\pgfpathlineto{\pgfqpoint{3.057251in}{8.958609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212699in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{1.212699in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212699in}{6.923285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212699in,y=6.826063in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105755in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{3.105755in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105755in}{6.923285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105755in,y=6.826063in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998810in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{4.998810in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998810in}{6.923285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.998810in,y=6.826063in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105755in,y=6.467773in,,top]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{7.105545in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{7.105545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{7.105545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=6.989823in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{7.834586in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{7.834586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{7.834586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=7.718863in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{8.563626in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{8.563626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{8.563626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=8.447903in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{9.292666in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{9.292666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{9.292666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=9.176944in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{10.021707in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{10.021707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{10.021707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=9.905984in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{10.750747in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{10.750747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{10.750747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=10.635025in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453949in,y=8.928146in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910852in}{9.282599in}}%
\pgfpathlineto{\pgfqpoint{4.207984in}{9.282599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559418in}{8.644576in}}%
\pgfpathlineto{\pgfqpoint{3.559418in}{9.920622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141957in}{9.312508in}}%
\pgfpathlineto{\pgfqpoint{4.221321in}{9.312508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681639in}{8.739668in}}%
\pgfpathlineto{\pgfqpoint{3.681639in}{9.885349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673898in}{7.786927in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{7.786927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915235in}{7.595196in}}%
\pgfpathlineto{\pgfqpoint{1.915235in}{7.978659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699518in}{7.781256in}}%
\pgfpathlineto{\pgfqpoint{2.011751in}{7.781256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855634in}{7.654098in}}%
\pgfpathlineto{\pgfqpoint{1.855634in}{7.908414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693737in}{8.474758in}}%
\pgfpathlineto{\pgfqpoint{3.351617in}{8.474758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522677in}{7.643675in}}%
\pgfpathlineto{\pgfqpoint{2.522677in}{9.305841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569503in}{8.803326in}}%
\pgfpathlineto{\pgfqpoint{3.544998in}{8.803326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057251in}{8.271995in}}%
\pgfpathlineto{\pgfqpoint{3.057251in}{9.334658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.212699in}{7.105545in}}%
\pgfpathlineto{\pgfqpoint{4.998810in}{10.750747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{1.023394in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188116in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{6.923285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{10.933007in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105755in,y=11.016341in,,bottom]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e) Combined Processing Peak Clip*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{10.933007in}}%
\pgfpathlineto{\pgfqpoint{7.270477in}{10.933007in}}%
\pgfpathlineto{\pgfqpoint{7.270477in}{6.923285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.494112in}{8.873458in}}%
\pgfpathcurveto{\pgfqpoint{9.535293in}{8.873458in}}{\pgfqpoint{9.574794in}{8.889820in}}{\pgfqpoint{9.603913in}{8.918939in}}%
\pgfpathcurveto{\pgfqpoint{9.633033in}{8.948059in}}{\pgfqpoint{9.649395in}{8.987559in}}{\pgfqpoint{9.649395in}{9.028741in}}%
\pgfpathcurveto{\pgfqpoint{9.649395in}{9.069922in}}{\pgfqpoint{9.633033in}{9.109422in}}{\pgfqpoint{9.603913in}{9.138542in}}%
\pgfpathcurveto{\pgfqpoint{9.574794in}{9.167662in}}{\pgfqpoint{9.535293in}{9.184023in}}{\pgfqpoint{9.494112in}{9.184023in}}%
\pgfpathcurveto{\pgfqpoint{9.452931in}{9.184023in}}{\pgfqpoint{9.413430in}{9.167662in}}{\pgfqpoint{9.384311in}{9.138542in}}%
\pgfpathcurveto{\pgfqpoint{9.355191in}{9.109422in}}{\pgfqpoint{9.338830in}{9.069922in}}{\pgfqpoint{9.338830in}{9.028741in}}%
\pgfpathcurveto{\pgfqpoint{9.338830in}{8.987559in}}{\pgfqpoint{9.355191in}{8.948059in}}{\pgfqpoint{9.384311in}{8.918939in}}%
\pgfpathcurveto{\pgfqpoint{9.413430in}{8.889820in}}{\pgfqpoint{9.452931in}{8.873458in}}{\pgfqpoint{9.494112in}{8.873458in}}%
\pgfpathlineto{\pgfqpoint{9.494112in}{8.873458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.519954in}{9.009969in}}%
\pgfpathlineto{\pgfqpoint{9.830519in}{9.009969in}}%
\pgfpathlineto{\pgfqpoint{9.830519in}{9.320534in}}%
\pgfpathlineto{\pgfqpoint{9.519954in}{9.320534in}}%
\pgfpathlineto{\pgfqpoint{9.519954in}{9.009969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139362in}{7.940867in}}%
\pgfpathlineto{\pgfqpoint{8.104499in}{7.833569in}}%
\pgfpathlineto{\pgfqpoint{7.991679in}{7.833569in}}%
\pgfpathlineto{\pgfqpoint{8.082952in}{7.767256in}}%
\pgfpathlineto{\pgfqpoint{8.048089in}{7.659958in}}%
\pgfpathlineto{\pgfqpoint{8.139362in}{7.726272in}}%
\pgfpathlineto{\pgfqpoint{8.230635in}{7.659958in}}%
\pgfpathlineto{\pgfqpoint{8.195772in}{7.767256in}}%
\pgfpathlineto{\pgfqpoint{8.287044in}{7.833569in}}%
\pgfpathlineto{\pgfqpoint{8.174225in}{7.833569in}}%
\pgfpathlineto{\pgfqpoint{8.139362in}{7.940867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.093449in}{7.626925in}}%
\pgfpathlineto{\pgfqpoint{8.248732in}{7.937490in}}%
\pgfpathlineto{\pgfqpoint{7.938167in}{7.937490in}}%
\pgfpathlineto{\pgfqpoint{8.093449in}{7.626925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.573674in}{8.439636in}}%
\pgfpathlineto{\pgfqpoint{8.418392in}{8.129071in}}%
\pgfpathlineto{\pgfqpoint{8.728957in}{8.129071in}}%
\pgfpathlineto{\pgfqpoint{8.573674in}{8.439636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.177675in}{8.911791in}}%
\pgfpathlineto{\pgfqpoint{9.029992in}{8.804493in}}%
\pgfpathlineto{\pgfqpoint{9.086402in}{8.630882in}}%
\pgfpathlineto{\pgfqpoint{9.268948in}{8.630882in}}%
\pgfpathlineto{\pgfqpoint{9.325357in}{8.804493in}}%
\pgfpathlineto{\pgfqpoint{9.177675in}{8.911791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459783in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{7.459783in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.459783in}{6.923285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.459783in,y=6.826063in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.352838in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{9.352838in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.352838in}{6.923285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.352838in,y=6.826063in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245894in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{11.245894in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.245894in}{6.923285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.245894in,y=6.826063in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.352838in,y=6.467773in,,top]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{7.105545in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{7.105545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{7.105545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=6.989823in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{7.834586in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{7.834586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{7.834586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=7.718863in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{8.563626in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{8.563626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{8.563626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=8.447903in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{9.292666in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{9.292666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{9.292666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=9.176944in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{10.021707in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{10.021707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{10.021707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=9.905984in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{10.750747in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{10.750747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{10.750747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=10.635025in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.701033in,y=8.928146in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.840644in}{9.028741in}}%
\pgfpathlineto{\pgfqpoint{10.147580in}{9.028741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.494112in}{8.371457in}}%
\pgfpathlineto{\pgfqpoint{9.494112in}{9.686025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.043512in}{9.165251in}}%
\pgfpathlineto{\pgfqpoint{10.306961in}{9.165251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.675236in}{8.529695in}}%
\pgfpathlineto{\pgfqpoint{9.675236in}{9.800808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.904698in}{7.785584in}}%
\pgfpathlineto{\pgfqpoint{8.374025in}{7.785584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139362in}{7.596364in}}%
\pgfpathlineto{\pgfqpoint{8.139362in}{7.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.943541in}{7.782207in}}%
\pgfpathlineto{\pgfqpoint{8.243358in}{7.782207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.093449in}{7.651460in}}%
\pgfpathlineto{\pgfqpoint{8.093449in}{7.912955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903813in}{8.284354in}}%
\pgfpathlineto{\pgfqpoint{9.243535in}{8.284354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.573674in}{7.600550in}}%
\pgfpathlineto{\pgfqpoint{8.573674in}{8.968158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.660360in}{8.756508in}}%
\pgfpathlineto{\pgfqpoint{9.694990in}{8.756508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.177675in}{8.202084in}}%
\pgfpathlineto{\pgfqpoint{9.177675in}{9.310933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{6.923285in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.459783in}{7.105545in}}%
\pgfpathlineto{\pgfqpoint{11.245894in}{10.750747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{7.270477in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.435199in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{6.923285in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{6.923285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{10.933007in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{10.933007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.352838in,y=11.016341in,,bottom]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f) Combined Processing Quant*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{4.918424in}}%
\pgfpathlineto{\pgfqpoint{1.023394in}{4.918424in}}%
\pgfpathlineto{\pgfqpoint{1.023394in}{0.908702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520834in}{3.085064in}}%
\pgfpathcurveto{\pgfqpoint{3.562015in}{3.085064in}}{\pgfqpoint{3.601516in}{3.101425in}}{\pgfqpoint{3.630635in}{3.130545in}}%
\pgfpathcurveto{\pgfqpoint{3.659755in}{3.159665in}}{\pgfqpoint{3.676117in}{3.199165in}}{\pgfqpoint{3.676117in}{3.240346in}}%
\pgfpathcurveto{\pgfqpoint{3.676117in}{3.281528in}}{\pgfqpoint{3.659755in}{3.321028in}}{\pgfqpoint{3.630635in}{3.350148in}}%
\pgfpathcurveto{\pgfqpoint{3.601516in}{3.379267in}}{\pgfqpoint{3.562015in}{3.395629in}}{\pgfqpoint{3.520834in}{3.395629in}}%
\pgfpathcurveto{\pgfqpoint{3.479653in}{3.395629in}}{\pgfqpoint{3.440152in}{3.379267in}}{\pgfqpoint{3.411033in}{3.350148in}}%
\pgfpathcurveto{\pgfqpoint{3.381913in}{3.321028in}}{\pgfqpoint{3.365552in}{3.281528in}}{\pgfqpoint{3.365552in}{3.240346in}}%
\pgfpathcurveto{\pgfqpoint{3.365552in}{3.199165in}}{\pgfqpoint{3.381913in}{3.159665in}}{\pgfqpoint{3.411033in}{3.130545in}}%
\pgfpathcurveto{\pgfqpoint{3.440152in}{3.101425in}}{\pgfqpoint{3.479653in}{3.085064in}}{\pgfqpoint{3.520834in}{3.085064in}}%
\pgfpathlineto{\pgfqpoint{3.520834in}{3.085064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481246in}{3.118155in}}%
\pgfpathlineto{\pgfqpoint{3.791811in}{3.118155in}}%
\pgfpathlineto{\pgfqpoint{3.791811in}{3.428720in}}%
\pgfpathlineto{\pgfqpoint{3.481246in}{3.428720in}}%
\pgfpathlineto{\pgfqpoint{3.481246in}{3.118155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909937in}{1.920456in}}%
\pgfpathlineto{\pgfqpoint{1.875073in}{1.813158in}}%
\pgfpathlineto{\pgfqpoint{1.762254in}{1.813158in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{1.746845in}}%
\pgfpathlineto{\pgfqpoint{1.818664in}{1.639547in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.705861in}}%
\pgfpathlineto{\pgfqpoint{2.001209in}{1.639547in}}%
\pgfpathlineto{\pgfqpoint{1.966346in}{1.746845in}}%
\pgfpathlineto{\pgfqpoint{2.057619in}{1.813158in}}%
\pgfpathlineto{\pgfqpoint{1.944800in}{1.813158in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.920456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867852in}{1.620539in}}%
\pgfpathlineto{\pgfqpoint{2.023134in}{1.931104in}}%
\pgfpathlineto{\pgfqpoint{1.712569in}{1.931104in}}%
\pgfpathlineto{\pgfqpoint{1.867852in}{1.620539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417040in}{2.508538in}}%
\pgfpathlineto{\pgfqpoint{2.261758in}{2.197973in}}%
\pgfpathlineto{\pgfqpoint{2.572323in}{2.197973in}}%
\pgfpathlineto{\pgfqpoint{2.417040in}{2.508538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026558in}{2.904742in}}%
\pgfpathlineto{\pgfqpoint{2.878876in}{2.797445in}}%
\pgfpathlineto{\pgfqpoint{2.935286in}{2.623834in}}%
\pgfpathlineto{\pgfqpoint{3.117831in}{2.623834in}}%
\pgfpathlineto{\pgfqpoint{3.174241in}{2.797445in}}%
\pgfpathlineto{\pgfqpoint{3.026558in}{2.904742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212699in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{1.212699in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212699in}{0.908702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212699in,y=0.811480in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105755in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{3.105755in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105755in}{0.908702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105755in,y=0.811480in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998810in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{4.998810in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998810in}{0.908702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.998810in,y=0.811480in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105755in,y=0.453190in,,top]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{1.090962in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{1.090962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{1.090962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=0.975239in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{1.820002in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{1.820002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{1.820002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=1.704280in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{2.549043in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{2.549043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{2.549043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=2.433320in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{3.278083in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{3.278083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{3.278083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=3.162360in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{4.007124in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{4.007124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{4.007124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=3.891401in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{4.736164in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{4.736164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023394in}{4.736164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509505in, y=4.620441in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453949in,y=2.913563in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846178in}{3.240346in}}%
\pgfpathlineto{\pgfqpoint{4.195490in}{3.240346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520834in}{2.587475in}}%
\pgfpathlineto{\pgfqpoint{3.520834in}{3.893218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062804in}{3.273438in}}%
\pgfpathlineto{\pgfqpoint{4.210253in}{3.273438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636528in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{3.636528in}{3.865002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662125in}{1.765173in}}%
\pgfpathlineto{\pgfqpoint{2.157748in}{1.765173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909937in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.960464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700904in}{1.775821in}}%
\pgfpathlineto{\pgfqpoint{2.034799in}{1.775821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867852in}{1.644907in}}%
\pgfpathlineto{\pgfqpoint{1.867852in}{1.906735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621555in}{2.353256in}}%
\pgfpathlineto{\pgfqpoint{3.212526in}{2.353256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417040in}{1.548663in}}%
\pgfpathlineto{\pgfqpoint{2.417040in}{3.157849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517895in}{2.749460in}}%
\pgfpathlineto{\pgfqpoint{3.535221in}{2.749460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026558in}{2.212951in}}%
\pgfpathlineto{\pgfqpoint{3.026558in}{3.285969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.023394in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.212699in}{1.090962in}}%
\pgfpathlineto{\pgfqpoint{4.998810in}{4.736164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{1.023394in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188116in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{0.908702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023394in}{4.918424in}}%
\pgfpathlineto{\pgfqpoint{5.188116in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105755in,y=5.001757in,,bottom]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(g) Combined Processing Comp*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{4.918424in}}%
\pgfpathlineto{\pgfqpoint{7.270477in}{4.918424in}}%
\pgfpathlineto{\pgfqpoint{7.270477in}{0.908702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.710474in}{2.182023in}}%
\pgfpathcurveto{\pgfqpoint{8.751655in}{2.182023in}}{\pgfqpoint{8.791155in}{2.198385in}}{\pgfqpoint{8.820275in}{2.227504in}}%
\pgfpathcurveto{\pgfqpoint{8.849395in}{2.256624in}}{\pgfqpoint{8.865756in}{2.296124in}}{\pgfqpoint{8.865756in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{8.865756in}{2.378487in}}{\pgfqpoint{8.849395in}{2.417987in}}{\pgfqpoint{8.820275in}{2.447107in}}%
\pgfpathcurveto{\pgfqpoint{8.791155in}{2.476227in}}{\pgfqpoint{8.751655in}{2.492588in}}{\pgfqpoint{8.710474in}{2.492588in}}%
\pgfpathcurveto{\pgfqpoint{8.669292in}{2.492588in}}{\pgfqpoint{8.629792in}{2.476227in}}{\pgfqpoint{8.600672in}{2.447107in}}%
\pgfpathcurveto{\pgfqpoint{8.571553in}{2.417987in}}{\pgfqpoint{8.555191in}{2.378487in}}{\pgfqpoint{8.555191in}{2.337306in}}%
\pgfpathcurveto{\pgfqpoint{8.555191in}{2.296124in}}{\pgfqpoint{8.571553in}{2.256624in}}{\pgfqpoint{8.600672in}{2.227504in}}%
\pgfpathcurveto{\pgfqpoint{8.629792in}{2.198385in}}{\pgfqpoint{8.669292in}{2.182023in}}{\pgfqpoint{8.710474in}{2.182023in}}%
\pgfpathlineto{\pgfqpoint{8.710474in}{2.182023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.616663in}{2.234355in}}%
\pgfpathlineto{\pgfqpoint{8.927228in}{2.234355in}}%
\pgfpathlineto{\pgfqpoint{8.927228in}{2.544920in}}%
\pgfpathlineto{\pgfqpoint{8.616663in}{2.544920in}}%
\pgfpathlineto{\pgfqpoint{8.616663in}{2.234355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935962in}{1.788357in}}%
\pgfpathlineto{\pgfqpoint{7.901099in}{1.681059in}}%
\pgfpathlineto{\pgfqpoint{7.788280in}{1.681059in}}%
\pgfpathlineto{\pgfqpoint{7.879553in}{1.614746in}}%
\pgfpathlineto{\pgfqpoint{7.844690in}{1.507448in}}%
\pgfpathlineto{\pgfqpoint{7.935962in}{1.573762in}}%
\pgfpathlineto{\pgfqpoint{8.027235in}{1.507448in}}%
\pgfpathlineto{\pgfqpoint{7.992372in}{1.614746in}}%
\pgfpathlineto{\pgfqpoint{8.083645in}{1.681059in}}%
\pgfpathlineto{\pgfqpoint{7.970826in}{1.681059in}}%
\pgfpathlineto{\pgfqpoint{7.935962in}{1.788357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.060621in}{1.603876in}}%
\pgfpathlineto{\pgfqpoint{8.215903in}{1.914441in}}%
\pgfpathlineto{\pgfqpoint{7.905338in}{1.914441in}}%
\pgfpathlineto{\pgfqpoint{8.060621in}{1.603876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277341in}{2.144401in}}%
\pgfpathlineto{\pgfqpoint{8.122059in}{1.833836in}}%
\pgfpathlineto{\pgfqpoint{8.432624in}{1.833836in}}%
\pgfpathlineto{\pgfqpoint{8.277341in}{2.144401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.795563pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.473153in}{2.252784in}}%
\pgfpathlineto{\pgfqpoint{8.325471in}{2.145487in}}%
\pgfpathlineto{\pgfqpoint{8.381881in}{1.971875in}}%
\pgfpathlineto{\pgfqpoint{8.564426in}{1.971875in}}%
\pgfpathlineto{\pgfqpoint{8.620836in}{2.145487in}}%
\pgfpathlineto{\pgfqpoint{8.473153in}{2.252784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459783in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{7.459783in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.459783in}{0.908702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.459783in,y=0.811480in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.352838in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{9.352838in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.352838in}{0.908702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.352838in,y=0.811480in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245894in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{11.245894in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.245894in}{0.908702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.245894in,y=0.811480in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.352838in,y=0.453190in,,top]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{1.090962in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{1.090962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{1.090962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=0.975239in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{1.820002in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{1.820002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{1.820002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=1.704280in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{2.549043in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{2.549043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{2.549043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=2.433320in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{3.278083in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{3.278083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{3.278083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=3.162360in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{4.007124in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{4.007124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{4.007124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=3.891401in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{4.736164in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{4.736164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.270477in}{4.736164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.756588in, y=4.620441in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.701033in,y=2.913563in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.278694in}{2.337306in}}%
\pgfpathlineto{\pgfqpoint{9.142253in}{2.337306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.710474in}{1.855473in}}%
\pgfpathlineto{\pgfqpoint{8.710474in}{2.819139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.271523in}{2.389637in}}%
\pgfpathlineto{\pgfqpoint{9.272368in}{2.389637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.771945in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{8.771945in}{2.937537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788256in}{1.633074in}}%
\pgfpathlineto{\pgfqpoint{8.083669in}{1.633074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935962in}{1.474178in}}%
\pgfpathlineto{\pgfqpoint{7.935962in}{1.791971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.930861in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{8.190380in}{1.759159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.060621in}{1.639626in}}%
\pgfpathlineto{\pgfqpoint{8.060621in}{1.878691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846319in}{1.989118in}}%
\pgfpathlineto{\pgfqpoint{8.708363in}{1.989118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277341in}{1.565976in}}%
\pgfpathlineto{\pgfqpoint{8.277341in}{2.412260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.110305in}{2.097502in}}%
\pgfpathlineto{\pgfqpoint{8.836002in}{2.097502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.473153in}{1.693349in}}%
\pgfpathlineto{\pgfqpoint{8.473153in}{2.501654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.270477in}{0.908702in}}{\pgfqpoint{4.164722in}{4.009722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.459783in}{1.090962in}}%
\pgfpathlineto{\pgfqpoint{11.245894in}{4.736164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{7.270477in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.435199in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{0.908702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270477in}{4.918424in}}%
\pgfpathlineto{\pgfqpoint{11.435199in}{4.918424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.352838in,y=5.001757in,,bottom]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(h) Combined Processing Comp+Babble*}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/result_all_tests_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.305521in}{21.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.305521in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.305521in}{21.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{21.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{20.708418in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{20.708418in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{16.550644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182462in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{1.182462in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938071in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{2.938071in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693680in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{4.693680in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{16.739633in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{16.739633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=16.623911in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{17.495592in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{17.495592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=17.379870in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{18.251551in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{18.251551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=18.135829in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{19.007510in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{19.007510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=18.891788in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{19.763469in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{19.763469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=19.647747in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{20.519428in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{20.519428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=20.403706in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=18.629531in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Predicted HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726546in}{18.107224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591564in}{17.504022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488881in}{18.833727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085587in}{17.698651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939162in}{18.399061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446002in}{17.127369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315782in}{19.191079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751719in}{18.297589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610847in}{17.620335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817216in}{19.236964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507380in}{17.896979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756235in}{17.252030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656991in}{19.379290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571919in}{17.407939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765949in}{17.246488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985238in}{18.297720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067783in}{18.596508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982598in}{19.081220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014643in}{18.430469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671549in}{17.532749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824079in}{17.344548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330349in}{18.549283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434298in}{19.095761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564460in}{17.353587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732540in}{17.189223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346277in}{18.022301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632803in}{18.656617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463772in}{19.356168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359852in}{17.890294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823777in}{18.503430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522049in}{17.160261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785330in}{17.241938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646583in}{17.076246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466978in}{18.914567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924029in}{19.009095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752544in}{18.623985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593096in}{18.262175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700979in}{18.235666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796982in}{19.108701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725004in}{18.418289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477167in}{18.801882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393524in}{18.813571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841721in}{17.846893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437945in}{17.050766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651018in}{17.968457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180551in}{19.233451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605649in}{17.792274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422605in}{17.545189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957211in}{18.060238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501658in}{17.773751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558444in}{17.173158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550660in}{17.071522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043595in}{18.537141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578153in}{18.395018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968188in}{18.647496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804275in}{18.242908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981130in}{17.358010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886510in}{17.643360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651046in}{18.745724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771083in}{17.966791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232474in}{18.208255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626131in}{17.253899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109389in}{19.419228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864179in}{18.133223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563478in}{17.616767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020357in}{18.437329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885729in}{17.725501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271775in}{18.673072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587498in}{18.352808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740387in}{17.842939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874993in}{19.234904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644388in}{17.678907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977075in}{19.141567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725859in}{17.614008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034470in}{17.842986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851046in}{17.371057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803485in}{17.915753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904357in}{18.582772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202132in}{17.534981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118675in}{17.586366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340171in}{17.578372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861485in}{18.294278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386426in}{18.481812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314263in}{18.402518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725018in}{17.641953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630936in}{18.260690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092482in}{17.447840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471601in}{17.111986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235108in}{19.448037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637679in}{18.921643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867700in}{17.364191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890348in}{17.363536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972319in}{17.826785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479483in}{17.093745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993363in}{18.019755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747554in}{18.720173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773599in}{18.986011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777540in}{17.751481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721105in}{17.202985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449334in}{17.873061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201592in}{18.766093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085861in}{19.031292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789763in}{17.277074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843275in}{18.792335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477896in}{17.169862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601259in}{19.177960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561503in}{17.503084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061121in}{18.930896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535654in}{17.134841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145556in}{18.557902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839397in}{17.565231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504114in}{18.609384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918969in}{18.359708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307247in}{18.678142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356884in}{17.962947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613963in}{17.484443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775624in}{17.228484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005096in}{17.600731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938245in}{18.025968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001847in}{17.253481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269174in}{17.848390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440949in}{16.987139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667546in}{18.516132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442334in}{18.719585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577726in}{17.260977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853326in}{17.422829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089505in}{18.230927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884679in}{17.324590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475907in}{17.133083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848180in}{17.625449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764346in}{17.969202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663587in}{17.318285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323092in}{19.547275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552543in}{17.882180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318323in}{17.459517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631256in}{18.296352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158696in}{18.532944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314376in}{17.964100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667139in}{17.291781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085750in}{18.452289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826146in}{17.924346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393802in}{18.359659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429642in}{16.988597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067695in}{18.812460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182148in}{18.074411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758319in}{18.152690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036483in}{18.954738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016076in}{17.460445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789543in}{17.216477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852505in}{18.287452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326961in}{18.320277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272520in}{19.071808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698787in}{17.177740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311765in}{19.441485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336895in}{18.389566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204267in}{17.864302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353128in}{18.560247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015528in}{18.457367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644155in}{18.263518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547949in}{17.456179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876748in}{18.648717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915921in}{17.361913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892583in}{18.329402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391464in}{18.892466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268324in}{17.559572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784689in}{17.525823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927759in}{17.589904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348733in}{18.621336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759374in}{18.937166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434792in}{17.330048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559588in}{17.254345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285908in}{18.627566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327886in}{19.027416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006209in}{17.755376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671138in}{18.330982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291223in}{18.479972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749377in}{19.214647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897674in}{18.217922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820676in}{19.162922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589482in}{18.874064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786530in}{18.794529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674165in}{18.146908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{19.745286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951377in}{17.384217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859616in}{17.258476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937856in}{18.075868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881291in}{17.214225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685997in}{17.502137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676538in}{17.464372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462643in}{18.759230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786950in}{18.106872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916335in}{19.129391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421807in}{18.291282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617118in}{17.084532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871943in}{17.805432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812647in}{18.684532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032109in}{17.348008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287679in}{18.009384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712224in}{18.549277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812973in}{18.191390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090907in}{18.765418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489846in}{17.232956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557513in}{17.191392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432790in}{17.186573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700294in}{18.554575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812378in}{17.445255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730880in}{19.500973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474299in}{18.427673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527647in}{17.123919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137447in}{18.475991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672162in}{17.198929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640493in}{17.251630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084483in}{17.595996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039326in}{18.109644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875178in}{18.296040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854076in}{18.777983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154444in}{19.255493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710654in}{19.373005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617355in}{17.242976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320339in}{17.521587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915379in}{19.301133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728222in}{17.931661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771832in}{18.758358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448487in}{17.902071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126501in}{18.815537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667148in}{17.291781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968587in}{17.372312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048229in}{19.249621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981245in}{17.489186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990493in}{19.284053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075380in}{19.505425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514963in}{17.280010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712053in}{17.330919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937685in}{18.606939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370064in}{18.572213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813406in}{18.870743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810108in}{17.302862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916026in}{17.546558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734040in}{17.305840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396662in}{18.481510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670057in}{18.370891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281354in}{18.070641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567792in}{18.075447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762961in}{17.533901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763949in}{17.371917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873452in}{18.571656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535700in}{17.728149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500377in}{17.113762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090369in}{18.477387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642513in}{18.134285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568657in}{17.139551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282337in}{18.150843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877869in}{17.879464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630658in}{17.349077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455880in}{17.098206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879563in}{18.920227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469679in}{17.688605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519356in}{17.654561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663024in}{17.291509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016905in}{17.586989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773282in}{18.965478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968819in}{18.215209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815439in}{18.736250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721191in}{17.799556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630783in}{17.236177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654028in}{17.282262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158328in}{19.112398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667696in}{17.772405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139502in}{17.730327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697349in}{17.191623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537105in}{18.181523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069051in}{18.261197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378067in}{18.305828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743805in}{18.587879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859706in}{17.228750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716898in}{17.280221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615445in}{17.411528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563830in}{17.112920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834687in}{19.068440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741283in}{17.473156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575432in}{17.732828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131960in}{17.690050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754023in}{17.053979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125306in}{18.426321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572643in}{17.458068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055604in}{17.473437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446660in}{16.982830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044560in}{18.851205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127443in}{18.478229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013296in}{17.383080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066643in}{19.381447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671228in}{17.187218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018359in}{17.575804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755047in}{17.433285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716702in}{17.067642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012936in}{17.799896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208307in}{18.657075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790580in}{18.439784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913682in}{17.308100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063206in}{18.271239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328298in}{18.320258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429633in}{17.301123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011536in}{17.468116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083791in}{18.577159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057103in}{18.551367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408991in}{18.820549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603708in}{19.668635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675530in}{18.227290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375327in}{18.299146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158328in}{19.112398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823228in}{18.868833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439054in}{17.295193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663249in}{17.249256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241551in}{19.166149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776083in}{17.349880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233484in}{18.463231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639659in}{17.183474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043672in}{19.186158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261686in}{18.453824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056515in}{19.199728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053867in}{19.544802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627275in}{18.929619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993805in}{18.947107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551557in}{18.725895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475833in}{17.167178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889941in}{18.356601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598320in}{17.694392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686147in}{17.509448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601805in}{18.045037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316650in}{18.559009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375464in}{18.878652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780145in}{18.455213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818757in}{18.179558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903582in}{18.563612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571474in}{17.427744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109331in}{17.782824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705299in}{17.425218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310312in}{18.691787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117964in}{18.991489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452440in}{18.484925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535602in}{17.027654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812450in}{18.152203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089258in}{18.868763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977696in}{19.256390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838656in}{19.516352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894204in}{17.366850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439334in}{17.087721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444349in}{18.038547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845798in}{17.378041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597480in}{17.222645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758347in}{17.435095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371654in}{17.414796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335237in}{17.709119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714985in}{18.152866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882712in}{18.712352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458357in}{17.904100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832780in}{18.993338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755434in}{18.615156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664745in}{19.133976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735027in}{18.639652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299372in}{17.662430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807245in}{18.871329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856753in}{18.121178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399063in}{19.293620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496733in}{17.333626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304788in}{18.969830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642078in}{19.391235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424656in}{18.525677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983951in}{17.278563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801417in}{19.413010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528029in}{18.254783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116088in}{18.582854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306033in}{18.685563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539064in}{17.600539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354819in}{18.525344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654198in}{18.694127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026881in}{17.582395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063913in}{18.154031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146241in}{17.754316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593317in}{17.496261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021876in}{19.437878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229079in}{19.133723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598323in}{17.694392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968505in}{19.083460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691363in}{17.536617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436553in}{17.165506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699544in}{18.096066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440646in}{17.113787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129422in}{19.179152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112511in}{18.002192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832599in}{17.820454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685185in}{17.141287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482054in}{17.235204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368678in}{18.420900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520281in}{17.140639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226473in}{19.166154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460465in}{18.457396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232208in}{19.465526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709725in}{17.169019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600667in}{17.400987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648280in}{18.133768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863327in}{17.466671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629038in}{17.517211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975535in}{18.694815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376341in}{17.309503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676525in}{18.405916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480756in}{17.432389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865475in}{17.530752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348691in}{18.475685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041651in}{19.381662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868384in}{18.151945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696150in}{18.521591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646420in}{17.201352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745813in}{17.613244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655749in}{17.151396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072351in}{17.473481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677412in}{17.211584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569744in}{17.150142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774932in}{17.823826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607976in}{17.252702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598592in}{18.694908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862712in}{19.060529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947039in}{18.676830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873951in}{18.961530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845390in}{18.704953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791953in}{18.978778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544110in}{17.598035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904160in}{17.779255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150281in}{18.587395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914348in}{18.510343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611762in}{17.086523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539240in}{17.271128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827323in}{17.352758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406078in}{18.179060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536115in}{17.974407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624971in}{17.366578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998490in}{18.291997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645585in}{17.413602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248427in}{18.657044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800765in}{18.776085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784836in}{17.313485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769137in}{17.529855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455847in}{17.129264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572129in}{17.429727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742009in}{18.993459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597187in}{17.548126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344026in}{18.131513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261219in}{18.708946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051905in}{17.971027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869380in}{17.370505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167200in}{17.467631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997910in}{18.477713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623198in}{19.971944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062354in}{19.110017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608400in}{19.523851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983894in}{18.593579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948317in}{18.862941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100810in}{18.921350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{17.391246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755434in}{18.615156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085086in}{18.528938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708906in}{18.805719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504496in}{17.034282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242342in}{19.288242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792347in}{18.047847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970188in}{18.939026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282482in}{18.425898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762998in}{18.898050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570500in}{19.199012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964342in}{18.931955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412108in}{17.270576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638545in}{17.189620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644054in}{18.569707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510311in}{16.994646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045601in}{17.704398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759529in}{18.170586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820790in}{17.398927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027212in}{18.452706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983227in}{19.294156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790487in}{17.385116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978034in}{18.031219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544515in}{17.134027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979025in}{18.567628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853359in}{17.601286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786102in}{17.938117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383165in}{18.766931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676560in}{19.587707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492832in}{18.178060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147447in}{18.170300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064971in}{18.894229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752040in}{18.481536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658317in}{17.391642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814590in}{17.790162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969632in}{18.461169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053043in}{17.328214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794157in}{17.205316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802430in}{19.450837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947535in}{17.825040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567099in}{17.350844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754112in}{17.399999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.376341in}{17.429452in}}{\pgfqpoint{4.676560in}{19.602478in}}{%
\pgfpathmoveto{\pgfqpoint{1.376341in}{17.568634in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{17.429452in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{17.450181in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{17.471565in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{17.493145in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{17.515209in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{17.536121in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{17.556651in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{17.577807in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{17.598963in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{17.620197in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{17.641828in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{17.663328in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{17.684789in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{17.705913in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{17.726941in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{17.747465in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{17.768204in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{17.789344in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{17.810276in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{17.831060in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{17.852551in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{17.872521in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{17.892716in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{17.914026in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{17.934283in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{17.954902in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{17.974798in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{17.995407in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{18.016029in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{18.036348in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{18.056639in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{18.076933in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{18.096817in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{18.117637in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{18.137860in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{18.157260in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{18.176722in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{18.196949in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{18.217119in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{18.237004in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{18.257371in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{18.277120in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{18.296448in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{18.316574in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{18.336800in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{18.355876in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{18.375834in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{18.395483in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{18.414652in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{18.433502in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{18.452541in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{18.472901in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{18.493232in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{18.512608in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{18.531721in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{18.551436in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{18.570863in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{18.590261in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{18.609228in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{18.628400in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{18.647574in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{18.666750in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{18.685939in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{18.705114in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{18.724052in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{18.743017in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{18.761745in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{18.780237in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{18.798791in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{18.817093in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{18.835396in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{18.853707in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{18.872208in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{18.891253in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{18.910355in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{18.929441in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{18.948720in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{18.968000in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{18.986403in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{19.004432in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{19.022475in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{19.040972in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{19.060122in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{19.079281in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{19.098439in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{19.117373in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{19.135672in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{19.153880in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{19.172428in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{19.191552in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{19.210677in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{19.229327in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{19.247989in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{19.266655in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{19.285321in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{19.303988in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{19.322654in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{19.341320in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{19.359986in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{19.378653in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{19.602478in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{19.602478in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{19.580748in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{19.558896in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{19.537053in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{19.515413in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{19.493941in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{19.472364in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{19.451054in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{19.429609in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{19.408165in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{19.386710in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{19.365248in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{19.343798in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{19.322352in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{19.300887in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{19.279335in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{19.257921in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{19.236508in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{19.215075in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{19.193624in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{19.172172in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{19.150719in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{19.129225in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{19.107818in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{19.086623in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{19.065224in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{19.043806in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{19.022387in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{19.000825in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{18.979241in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{18.957846in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{18.936445in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{18.915336in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{18.893635in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{18.872058in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{18.850687in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{18.829317in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{18.808262in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{18.786849in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{18.765669in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{18.744029in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{18.722523in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{18.701095in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{18.679725in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{18.658611in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{18.637865in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{18.617327in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{18.596789in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{18.576087in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{18.555158in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{18.534171in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{18.514016in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{18.493268in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{18.472278in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{18.451813in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{18.430998in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{18.409507in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{18.389256in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{18.368464in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{18.348953in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{18.329454in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{18.308880in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{18.288303in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{18.267892in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{18.247607in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{18.227063in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{18.206632in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{18.187154in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{18.167547in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{18.147245in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{18.127332in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{18.106986in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{18.087966in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{18.068415in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{18.049218in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{18.029421in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{18.009692in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{17.990219in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{17.970657in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{17.951460in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{17.932760in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{17.913808in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{17.893851in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{17.874194in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{17.854450in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{17.834670in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{17.815538in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{17.796160in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{17.776828in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{17.757146in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{17.738611in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{17.719635in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{17.700788in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{17.681672in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{17.662667in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{17.644149in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{17.625426in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{17.606294in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{17.587332in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{17.568634in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{17.568634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376341in}{17.495301in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{17.515479in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{17.535658in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{17.555837in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{17.576015in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{17.596194in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{17.616373in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{17.636551in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{17.656730in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{17.676909in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{17.697088in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{17.717266in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{17.737445in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{17.757624in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{17.777802in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{17.797981in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{17.818160in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{17.838338in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{17.858517in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{17.878696in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{17.898874in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{17.919053in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{17.939232in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{17.959410in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{17.979589in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{17.999768in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{18.019947in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{18.040125in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{18.060304in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{18.080483in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{18.100661in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{18.120840in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{18.141019in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{18.161197in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{18.181376in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{18.201555in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{18.221733in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{18.241912in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{18.262091in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{18.282269in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{18.302448in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{18.322627in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{18.342805in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{18.362984in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{18.383163in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{18.403342in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{18.423520in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{18.443699in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{18.463878in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{18.484056in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{18.504235in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{18.524414in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{18.544592in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{18.564771in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{18.584950in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{18.605128in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{18.625307in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{18.645486in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{18.665664in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{18.685843in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{18.706022in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{18.726201in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{18.746379in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{18.766558in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{18.786737in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{18.806915in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{18.827094in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{18.847273in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{18.867451in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{18.887630in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{18.907809in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{18.927987in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{18.948166in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{18.968345in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{18.988523in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{19.008702in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{19.028881in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{19.049059in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{19.069238in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{19.089417in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{19.109596in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{19.129774in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{19.149953in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{19.170132in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{19.190310in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{19.210489in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{19.230668in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{19.250846in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{19.271025in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{19.291204in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{19.311382in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{19.331561in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{19.351740in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{19.371918in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{19.392097in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{19.412276in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{19.432455in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{19.452633in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{19.472812in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{19.492991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182462in}{16.739633in}}%
\pgfpathlineto{\pgfqpoint{4.693680in}{20.519428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869240in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{16.550644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{20.708418in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975228in, y=21.167842in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (a) spectrogram}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161283in, y=20.847307in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.670, SRCC = 0.708}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{20.708418in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{20.708418in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{16.550644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485970in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{5.485970in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241579in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{7.241579in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997188in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{8.997188in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{16.739633in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{16.739633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{17.495592in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{17.495592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{18.251551in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{18.251551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{19.007510in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{19.007510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{19.763469in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{19.763469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{20.519428in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{20.519428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030054in}{18.859036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895072in}{17.514711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.792389in}{17.970454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389096in}{17.134864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242671in}{17.808222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749511in}{17.586521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619291in}{18.965593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055228in}{18.957745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914355in}{17.433634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120725in}{18.034386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810889in}{18.058491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059744in}{17.856456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.960500in}{19.386745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875427in}{17.747944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069458in}{17.404463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.288746in}{19.316750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371291in}{18.022818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286107in}{18.414679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318151in}{17.863106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975058in}{17.928411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127588in}{17.427505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633857in}{18.274174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737807in}{18.971526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867968in}{17.102350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036048in}{17.274135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649786in}{18.773538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936311in}{18.769663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767280in}{19.392786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663361in}{17.922178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.127285in}{19.060644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825558in}{17.384314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088838in}{17.561164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950091in}{17.284795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.770486in}{19.187962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227537in}{18.971920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056052in}{18.443586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896605in}{18.343930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004487in}{18.978623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100490in}{18.990011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028512in}{18.561022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.780676in}{19.149895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697033in}{19.000184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145229in}{17.652516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741454in}{17.225786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954526in}{17.756203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484060in}{19.293236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.909157in}{17.920824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726113in}{17.713500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260719in}{17.820303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805166in}{17.746487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861952in}{18.121560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854169in}{17.211398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347104in}{18.792214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881662in}{19.137165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.271696in}{19.380209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107783in}{18.773448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284638in}{17.543455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190018in}{17.633994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.954554in}{18.779219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074592in}{18.489580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535982in}{18.981394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929640in}{17.525340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412897in}{19.124399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167688in}{18.412349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866987in}{18.115576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323865in}{18.492780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189237in}{17.567201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575283in}{18.367495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891006in}{18.704240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043896in}{17.543687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178502in}{18.796154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947896in}{17.953364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.280584in}{18.565937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.029367in}{17.643079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.337979in}{19.153414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154555in}{17.469157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106994in}{17.769605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207866in}{17.482044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505640in}{17.979433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422184in}{17.972512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643679in}{19.158972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164994in}{17.702011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689934in}{18.147272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617771in}{18.008511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028527in}{18.053804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934444in}{18.735408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395990in}{17.690414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775110in}{17.212318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.538617in}{19.105656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.941187in}{18.950955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171209in}{17.466818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193857in}{17.385656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275827in}{18.213277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782991in}{17.354654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296871in}{18.159475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051062in}{18.543254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077108in}{19.409311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081049in}{17.548078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024613in}{17.300559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752843in}{18.868305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505100in}{18.248770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389369in}{18.663435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093272in}{17.461551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146783in}{18.033643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781404in}{17.397573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904768in}{19.201109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865011in}{17.735084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364629in}{18.920630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839162in}{17.249442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449064in}{18.864521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142905in}{17.660466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807622in}{18.923269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222478in}{18.071761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610755in}{17.961430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660392in}{18.631316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917472in}{17.310535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079132in}{17.406996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308605in}{17.702215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.241754in}{19.001268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305355in}{17.621847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572682in}{19.379802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744457in}{17.185195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.971055in}{19.438160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.745842in}{18.790291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881234in}{17.439873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156835in}{17.539936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393014in}{18.493008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188187in}{18.603757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779416in}{17.231202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151688in}{18.598237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067854in}{17.793280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967095in}{17.627733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626601in}{18.935287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856051in}{19.333720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621831in}{18.393899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934764in}{18.087275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.462204in}{19.006344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617884in}{19.194025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970647in}{17.254786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389258in}{18.883123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129654in}{18.624682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697311in}{17.820377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733151in}{18.059479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371203in}{18.699112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485656in}{18.069718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061828in}{18.158820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339991in}{19.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319584in}{18.611952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093052in}{17.337578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156013in}{18.093454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630469in}{17.753343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576028in}{19.397794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002295in}{17.481924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.615274in}{19.460616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640404in}{17.676691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507775in}{18.250083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.656636in}{18.257771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319036in}{18.302040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947664in}{18.053634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851457in}{17.961518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180256in}{18.776962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219430in}{17.543441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196092in}{18.785680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.694972in}{18.636845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571833in}{18.472999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088197in}{18.780157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231268in}{17.367459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652242in}{18.384636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.062882in}{17.846058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738300in}{17.267584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863096in}{17.401148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.589417in}{18.355122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631395in}{18.937102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309718in}{17.882238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974647in}{18.700857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.594731in}{17.877884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.052885in}{19.182417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201183in}{18.440417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124184in}{18.801561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892990in}{18.821176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090039in}{18.608440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977673in}{18.811196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.190356in}{19.514596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254886in}{17.493109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163124in}{17.633121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.241364in}{18.267093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184799in}{17.449105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989506in}{17.511828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980046in}{18.082534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766152in}{18.465087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090458in}{18.441623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.219843in}{18.592412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725316in}{17.898143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920627in}{17.463840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175452in}{17.693986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.116155in}{18.971730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335617in}{17.442669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.591187in}{18.881278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015733in}{18.051991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116482in}{18.248721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394415in}{18.790796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793355in}{17.262035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861022in}{17.719580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736299in}{17.480761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003802in}{18.749551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115887in}{17.518895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034388in}{19.277744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777807in}{18.638479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831156in}{17.218774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.440955in}{18.260163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975671in}{17.920348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944002in}{17.135364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387992in}{17.949159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342834in}{18.665871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178687in}{18.534562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.157585in}{18.381303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.457952in}{19.269024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014163in}{17.623576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920864in}{18.051556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623848in}{19.016328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218887in}{18.446292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031731in}{18.784188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075341in}{17.944790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751996in}{18.120455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430009in}{18.891716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970657in}{17.254786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272096in}{17.339577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.351737in}{19.289635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284753in}{17.481169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.294001in}{18.721559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.378888in}{17.727201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818471in}{17.638815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015562in}{17.397609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241194in}{18.563072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.673572in}{18.510740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116914in}{18.483388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113617in}{17.384195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219534in}{18.112332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037549in}{17.402146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700171in}{18.640420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973566in}{18.530036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584863in}{18.779868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871300in}{17.658079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066469in}{17.441656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067457in}{17.381493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.176960in}{18.583929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839209in}{17.787092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803885in}{17.253554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393877in}{18.121737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946021in}{18.449465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872165in}{17.377414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585845in}{18.483464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181378in}{18.659104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934167in}{17.415237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759388in}{17.151298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.183071in}{18.808124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773187in}{18.966862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822864in}{17.784015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966532in}{17.265797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320414in}{18.917683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076791in}{19.171939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272328in}{19.331924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118948in}{17.825012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024699in}{17.418945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934291in}{17.350819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957536in}{17.429104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461837in}{18.558119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.971205in}{17.530705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443011in}{17.858375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000857in}{17.411129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840614in}{18.512520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372559in}{17.569082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.681575in}{18.753035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.047314in}{18.466680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163215in}{17.462839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020407in}{17.247231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918953in}{17.284853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867339in}{17.215393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138196in}{19.271103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044792in}{17.366904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878941in}{19.032675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435469in}{18.551499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057532in}{17.224202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428815in}{19.357073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876152in}{17.564169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359112in}{17.512107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750168in}{17.190660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348068in}{18.993553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430952in}{18.222840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316804in}{18.259645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370152in}{18.950743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974736in}{17.393069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321868in}{18.257869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058555in}{17.316120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020210in}{17.147795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316445in}{17.422504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.511815in}{19.137901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094089in}{17.614037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217190in}{17.510509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366715in}{18.872466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631807in}{18.594991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733142in}{17.951410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315045in}{18.742196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387299in}{18.909536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360612in}{18.485505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712499in}{19.057204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907216in}{18.918437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979039in}{18.072388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678836in}{18.106586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461837in}{18.558119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126736in}{18.379101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742562in}{18.412588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966757in}{17.411245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545059in}{19.403406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079592in}{17.978403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536992in}{18.913096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943167in}{17.419186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347180in}{18.566980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565195in}{18.696393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.360023in}{19.316982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357375in}{19.150341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930783in}{18.859974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297313in}{19.017019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.855065in}{19.148391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779342in}{17.192724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.193450in}{17.628165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901828in}{18.100351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989655in}{17.379139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905314in}{18.520592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620159in}{18.947990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.678973in}{19.073636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083653in}{18.496726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122265in}{18.880604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207091in}{18.576275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874983in}{18.085222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412840in}{19.097873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008808in}{18.065963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613821in}{18.883685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.421473in}{19.125844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.755948in}{18.939126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839111in}{17.147578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115959in}{18.485911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392767in}{18.823872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281205in}{18.638061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142164in}{19.080039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197712in}{17.546530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742842in}{17.214820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747857in}{18.448270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149306in}{17.439455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900988in}{17.729933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061855in}{17.512801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.675163in}{17.631335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638745in}{17.782849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018493in}{17.889617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186221in}{18.347880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761866in}{18.003290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136288in}{19.137426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058942in}{18.075223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.968254in}{18.866158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.038535in}{18.712975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602880in}{18.127641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110753in}{18.398739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160261in}{17.715340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.702572in}{18.523999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800242in}{18.458898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.608296in}{18.691249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945587in}{18.741506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.728164in}{18.916369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287459in}{17.538386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104925in}{19.266640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831538in}{18.483719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419596in}{17.567417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609541in}{17.981643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842573in}{18.433163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658327in}{19.021282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957706in}{18.925772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330389in}{19.438616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367421in}{18.291409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449750in}{18.160076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896826in}{17.581191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325384in}{18.762277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532587in}{18.911845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901831in}{18.100351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272014in}{18.802006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994871in}{17.273139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740061in}{17.828904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003052in}{18.452272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744155in}{17.177068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.432930in}{19.056290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416020in}{17.876919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136107in}{17.625150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988694in}{17.404878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785563in}{17.376203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672187in}{17.603640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823789in}{17.391207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.529981in}{19.164813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763974in}{18.944420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.535717in}{18.842572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013233in}{17.353258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904175in}{17.657188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.951788in}{18.394219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166836in}{17.350992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932546in}{17.421861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.279044in}{19.092146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679850in}{17.267243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980033in}{17.677106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784265in}{17.916310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168984in}{18.093532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652199in}{18.486016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345159in}{19.112854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171892in}{18.590818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999659in}{18.862709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949928in}{17.422866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049321in}{17.255698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959257in}{17.273345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375859in}{18.011358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980921in}{17.264932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873252in}{17.375894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078440in}{17.784084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911484in}{17.665687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902100in}{18.352898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.166221in}{19.197007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.250547in}{17.988337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177459in}{18.571668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148899in}{18.935674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095462in}{18.653235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847618in}{17.325310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207669in}{18.497190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.453789in}{19.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217856in}{18.786537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915271in}{17.157587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842749in}{17.797959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130831in}{17.450464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709586in}{19.351437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839624in}{18.823651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928479in}{17.871075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301998in}{18.454070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949094in}{17.311450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551936in}{18.392486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104273in}{19.307690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088345in}{17.752351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072646in}{17.327642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759355in}{17.270550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875638in}{18.086263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045518in}{18.987225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900695in}{17.276502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647535in}{18.427559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564728in}{18.437635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355413in}{18.579438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172888in}{17.459600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470708in}{18.301842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301418in}{18.667338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926706in}{19.492115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.365862in}{18.974188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.911908in}{19.199334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287402in}{18.837021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251825in}{18.959726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404319in}{19.101041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995812in}{17.646424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058942in}{18.075223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388594in}{17.802132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012414in}{18.684226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808005in}{17.549221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545851in}{19.306122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095855in}{17.805945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.273697in}{18.920501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585990in}{19.460391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066506in}{18.603544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874008in}{18.479833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267851in}{18.533272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715616in}{17.795068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942054in}{17.308064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947563in}{18.186117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813820in}{17.524584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.349109in}{18.356520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063038in}{18.745560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124299in}{17.477426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330720in}{18.542913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286735in}{19.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093996in}{17.348231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281543in}{17.383234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848024in}{17.300579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282534in}{17.993595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156868in}{18.396274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089611in}{18.396138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.686674in}{18.253876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980069in}{19.410789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796341in}{18.576098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450956in}{17.682412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368480in}{18.439520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055548in}{17.611261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961826in}{17.401551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118098in}{18.447454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273141in}{18.863379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356552in}{17.497205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097665in}{17.318962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105939in}{18.974152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251044in}{18.743526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870607in}{17.236076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057621in}{17.334582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.679850in}{17.592085in}}{\pgfqpoint{8.980069in}{19.593902in}}{%
\pgfpathmoveto{\pgfqpoint{5.679850in}{17.720916in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{17.592085in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{17.611669in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{17.631583in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{17.651610in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{17.671301in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{17.690626in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{17.711214in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{17.730446in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{17.749279in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{17.768291in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{17.787850in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{17.807527in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{17.827028in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{17.846608in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{17.866178in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{17.885855in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{17.905347in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{17.924615in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{17.943364in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{17.963084in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{17.982596in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{18.001680in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{18.020527in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{18.039886in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{18.058855in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{18.077741in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{18.096944in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{18.116005in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{18.134600in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{18.153176in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{18.171729in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{18.190431in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{18.209504in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{18.228653in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{18.247104in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{18.265785in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{18.284146in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{18.302493in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{18.320727in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{18.339052in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{18.357031in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{18.375197in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{18.393355in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{18.411939in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{18.430022in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{18.447870in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{18.466222in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{18.483976in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{18.502279in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{18.520445in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{18.538598in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{18.556221in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{18.572670in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{18.589968in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{18.607422in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{18.624977in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{18.643038in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{18.660178in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{18.677752in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{18.695350in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{18.712438in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{18.730080in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{18.747739in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{18.765409in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{18.782493in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{18.799491in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{18.816489in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{18.833487in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{18.851251in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{18.868833in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{18.885131in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{18.902510in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{18.920059in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{18.936970in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{18.954455in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{18.971940in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{18.989380in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{19.006590in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{19.023814in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{19.041049in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{19.058258in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{19.075512in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{19.092727in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{19.109942in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{19.127157in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{19.144372in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{19.161587in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{19.178802in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{19.196018in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{19.213233in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{19.230448in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{19.247663in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{19.264878in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{19.282102in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{19.299331in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{19.316559in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{19.333868in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{19.351492in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{19.369117in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{19.386309in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{19.593902in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{19.593902in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{19.573650in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{19.554068in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{19.534432in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{19.514241in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{19.494049in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{19.474214in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{19.454747in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{19.435276in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{19.415798in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{19.396320in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{19.376315in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{19.356292in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{19.336268in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{19.316848in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{19.297452in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{19.277921in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{19.257943in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{19.237965in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{19.217979in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{19.198068in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{19.178546in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{19.159132in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{19.139528in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{19.120029in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{19.100517in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{19.080918in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{19.060610in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{19.040912in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{19.021311in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{19.001616in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{18.982070in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{18.962930in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{18.942709in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{18.922451in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{18.902584in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{18.883010in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{18.862588in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{18.843918in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{18.824361in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{18.804192in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{18.784780in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{18.764914in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{18.745734in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{18.726553in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{18.707066in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{18.687059in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{18.667600in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{18.648424in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{18.628935in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{18.610101in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{18.591187in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{18.572104in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{18.552508in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{18.533669in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{18.514947in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{18.495986in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{18.477351in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{18.458160in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{18.439378in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{18.420919in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{18.402055in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{18.383533in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{18.364711in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{18.345686in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{18.327089in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{18.308875in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{18.290701in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{18.272369in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{18.254438in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{18.236246in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{18.218173in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{18.199725in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{18.180999in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{18.162746in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{18.144309in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{18.126058in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{18.107945in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{18.090059in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{18.071952in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{18.053714in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{18.036050in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{18.018568in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{18.001099in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{17.984067in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{17.966216in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{17.948666in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{17.931011in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{17.913508in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{17.895391in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{17.878171in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{17.860469in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{17.843324in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{17.825663in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{17.807803in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{17.789942in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{17.773522in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{17.755958in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{17.738476in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{17.720916in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{17.720916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679850in}{17.652902in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{17.671455in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{17.690008in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{17.708561in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{17.727115in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{17.745668in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{17.764221in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{17.782774in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{17.801327in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{17.819880in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{17.838434in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{17.856987in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{17.875540in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{17.894093in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{17.912646in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{17.931200in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{17.949753in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{17.968306in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{17.986859in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{18.005412in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{18.023965in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{18.042519in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{18.061072in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{18.079625in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{18.098178in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{18.116731in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{18.135284in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{18.153838in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{18.172391in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{18.190944in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{18.209497in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{18.228050in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{18.246604in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{18.265157in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{18.283710in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{18.302263in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{18.320816in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{18.339369in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{18.357923in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{18.376476in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{18.395029in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{18.413582in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{18.432135in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{18.450688in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{18.469242in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{18.487795in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{18.506348in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{18.524901in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{18.543454in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{18.562008in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{18.580561in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{18.599114in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{18.617667in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{18.636220in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{18.654773in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{18.673327in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{18.691880in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{18.710433in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{18.728986in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{18.747539in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{18.766092in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{18.784646in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{18.803199in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{18.821752in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{18.840305in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{18.858858in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{18.877412in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{18.895965in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{18.914518in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{18.933071in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{18.951624in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{18.970177in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{18.988731in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{19.007284in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{19.025837in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{19.044390in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{19.062943in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{19.081497in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{19.100050in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{19.118603in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{19.137156in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{19.155709in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{19.174262in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{19.192816in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{19.211369in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{19.229922in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{19.248475in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{19.267028in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{19.285581in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{19.304135in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{19.322688in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{19.341241in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{19.359794in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{19.378347in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{19.396901in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{19.415454in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{19.434007in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{19.452560in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{19.471113in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{19.489666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{16.550644in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.485970in}{16.739633in}}%
\pgfpathlineto{\pgfqpoint{8.997188in}{20.519428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172749in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{16.550644in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{16.550644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{20.708418in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{20.708418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.575489in, y=21.167245in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (b) HuBert}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.464791in, y=20.847307in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.639, SRCC = 0.664}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{15.489193in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{15.489193in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{11.331419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182462in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{1.182462in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938071in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{2.938071in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693680in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{4.693680in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{11.520408in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{11.520408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=11.404686in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{12.276367in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{12.276367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=12.160645in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{13.032326in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{13.032326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=12.916604in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{13.788285in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{13.788285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=13.672563in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{14.544244in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{14.544244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=14.428522in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{15.300203in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{15.300203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=15.184481in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=13.410306in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Predicted HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726546in}{12.608127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591564in}{12.403481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488881in}{13.394334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085587in}{12.535326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939162in}{13.043342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446002in}{12.071795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315782in}{12.242237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751719in}{13.539054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610847in}{12.183229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817216in}{12.778604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507380in}{12.515806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756235in}{12.411261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656991in}{13.991335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571919in}{12.667050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765949in}{12.807752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985238in}{14.072815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067783in}{12.875444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982598in}{13.567060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014643in}{12.573579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671549in}{12.851688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824079in}{12.208316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330349in}{12.775820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434298in}{13.786780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564460in}{12.131450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732540in}{12.041534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346277in}{13.498979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632803in}{13.491253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463772in}{13.974690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359852in}{13.565696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823777in}{13.418272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522049in}{12.149016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785330in}{12.087436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646583in}{12.400677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466978in}{13.677309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924029in}{13.367726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752544in}{12.610805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593096in}{12.843843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700979in}{13.057915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796982in}{12.956156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725004in}{13.435110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477167in}{13.517517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393524in}{13.420933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841721in}{12.326777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437945in}{12.056372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651018in}{12.208334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180551in}{13.826097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605649in}{12.458948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422605in}{12.703306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957211in}{12.719020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501658in}{12.282612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558444in}{12.200616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550660in}{12.103245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043595in}{13.227978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578153in}{13.023857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968188in}{13.873020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804275in}{12.704185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981130in}{12.516065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886510in}{12.121995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651046in}{12.510172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771083in}{12.550832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232474in}{13.125901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626131in}{12.359099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109389in}{13.519508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864179in}{13.168655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563478in}{12.841130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020357in}{13.152849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885729in}{12.437649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271775in}{12.393607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587498in}{14.051341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740387in}{12.321639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874993in}{13.279382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644388in}{13.303747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977075in}{13.536289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725859in}{12.246698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034470in}{12.816313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851046in}{12.272465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803485in}{13.004311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904357in}{13.503241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202132in}{13.055075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118675in}{12.255762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340171in}{13.787640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861485in}{12.339767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386426in}{12.666081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314263in}{12.819789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725018in}{12.705255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630936in}{12.752031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092482in}{12.606715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471601in}{12.215158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235108in}{13.811301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637679in}{13.639381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867700in}{12.290757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890348in}{12.180749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972319in}{13.028014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479483in}{12.038021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993363in}{12.967931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747554in}{13.232780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773599in}{13.297562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777540in}{12.491161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721105in}{12.160171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449334in}{12.771463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201592in}{13.365534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085861in}{13.288162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789763in}{12.249485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843275in}{13.247096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477896in}{12.309698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601259in}{13.268674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561503in}{12.334977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061121in}{12.900719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535654in}{12.200908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145556in}{13.423271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839397in}{13.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504114in}{13.922939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918969in}{13.231996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307247in}{12.681535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356884in}{13.052419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613963in}{12.383811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775624in}{12.209503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005096in}{12.215434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938245in}{13.682585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001847in}{12.539436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269174in}{12.982642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440949in}{12.269132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667546in}{14.351536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442334in}{12.809197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577726in}{12.149122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853326in}{12.234215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089505in}{13.607766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884679in}{12.650483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475907in}{12.018215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848180in}{13.892292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764346in}{13.207468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663587in}{12.142673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323092in}{13.642571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552543in}{12.751021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318323in}{12.397790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631256in}{12.919619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158696in}{13.223994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314376in}{13.597603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667139in}{12.149556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085750in}{13.719097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826146in}{12.195583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393802in}{13.354652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429642in}{12.513830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067695in}{13.623170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182148in}{12.638778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758319in}{12.910311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036483in}{13.815319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016076in}{13.412907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789543in}{12.163918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852505in}{12.970044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326961in}{12.660326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272520in}{13.292209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698787in}{12.095053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311765in}{13.895264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336895in}{12.875338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204267in}{13.284487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353128in}{13.271509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015528in}{13.651576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644155in}{12.376955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547949in}{12.228963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876748in}{13.749760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915921in}{12.440767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892583in}{13.515484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391464in}{13.447378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268324in}{12.305764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784689in}{12.201804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927759in}{12.486367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348733in}{13.441716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759374in}{13.230464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434792in}{12.033054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559588in}{12.240284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285908in}{13.378946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327886in}{13.249771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006209in}{12.880183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671138in}{13.728278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291223in}{13.142266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749377in}{14.009665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897674in}{13.130008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820676in}{13.532306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589482in}{13.488930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786530in}{12.808729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674165in}{12.921046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{14.374858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951377in}{12.235409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859616in}{12.668070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937856in}{12.602589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881291in}{12.200603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685997in}{12.182847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676538in}{13.016260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462643in}{12.777366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786950in}{13.857518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916335in}{13.568879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421807in}{12.783047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617118in}{12.113058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871943in}{12.771273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812647in}{13.579934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032109in}{12.201306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287679in}{13.140470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712224in}{13.044918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812973in}{13.046160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090907in}{13.433759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489846in}{12.142932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557513in}{12.428656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432790in}{12.342329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700294in}{12.656111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812378in}{12.181558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730880in}{14.412245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474299in}{13.227560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527647in}{11.998174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137447in}{13.559006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672162in}{12.795186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640493in}{12.118562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084483in}{12.254658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039326in}{12.975068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875178in}{12.811162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854076in}{12.525706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154444in}{12.940479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710654in}{13.457605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617355in}{12.781370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320339in}{14.145730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915379in}{13.427931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728222in}{14.207023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771832in}{12.928526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448487in}{12.899218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126501in}{13.491281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667148in}{12.149556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968587in}{12.593883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048229in}{14.003586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981245in}{12.388713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990493in}{13.277845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075380in}{13.270098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514963in}{13.159667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712053in}{12.034542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937685in}{13.456688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370064in}{13.273269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813406in}{12.466222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810108in}{12.116819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916026in}{12.856193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734040in}{12.150917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396662in}{13.278315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670057in}{13.097583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281354in}{12.561827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567792in}{12.414263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762961in}{12.363589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763949in}{12.523286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873452in}{12.842184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535700in}{12.615892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500377in}{12.041911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090369in}{12.740498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642513in}{12.822222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568657in}{12.053902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282337in}{12.785348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877869in}{12.511037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630658in}{12.137668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455880in}{12.042235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879563in}{13.274269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469679in}{12.637124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519356in}{12.472217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663024in}{12.160545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016905in}{12.845857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773282in}{13.440672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968819in}{13.498399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815439in}{12.958002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721191in}{12.156401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630783in}{12.179470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654028in}{12.109755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158328in}{13.398867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667696in}{12.398873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139502in}{13.167576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697349in}{12.168819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537105in}{13.175436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069051in}{12.477916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378067in}{13.139759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743805in}{13.317378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859706in}{12.616399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716898in}{12.094015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615445in}{12.054379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563830in}{12.020844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834687in}{13.450171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741283in}{12.335026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575432in}{13.703189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131960in}{12.668563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754023in}{12.435698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125306in}{13.494631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572643in}{12.609101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055604in}{12.383023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446660in}{12.033116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044560in}{13.458522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127443in}{13.955883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013296in}{12.526763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066643in}{13.392907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671228in}{12.193826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018359in}{13.235536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755047in}{12.369128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716702in}{12.382544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012936in}{12.564790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208307in}{13.652737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790580in}{12.173715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913682in}{12.479977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063206in}{13.272560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328298in}{12.821209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429633in}{12.519680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011536in}{12.762473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083791in}{12.560451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057103in}{13.391382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408991in}{13.608288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603708in}{13.597966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675530in}{13.235993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375327in}{12.928846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158328in}{13.398867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823228in}{12.369585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439054in}{12.916912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663249in}{12.264193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241551in}{13.616563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776083in}{12.257056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233484in}{13.436922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639659in}{12.044786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043672in}{13.349352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261686in}{13.447316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056515in}{13.962672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053867in}{13.889884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627275in}{13.073720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993805in}{13.616696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551557in}{13.682273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475833in}{12.030598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889941in}{12.333236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598320in}{12.324069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686147in}{12.322283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601805in}{13.350816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316650in}{13.314588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375464in}{13.654799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780145in}{13.230192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818757in}{14.016521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903582in}{13.424145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571474in}{12.608983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109331in}{13.652366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705299in}{12.790025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310312in}{13.658731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117964in}{13.609477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452440in}{13.572856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535602in}{12.014947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812450in}{13.479604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089258in}{13.219255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977696in}{13.443208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838656in}{13.309850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894204in}{12.436154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439334in}{11.956019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444349in}{13.088616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845798in}{12.179588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597480in}{12.086673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758347in}{12.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371654in}{12.327611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335237in}{13.687857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714985in}{12.860511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882712in}{13.481111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458357in}{12.582643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832780in}{13.360621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755434in}{12.947516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664745in}{13.416903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735027in}{13.345197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299372in}{12.928480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807245in}{13.458994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856753in}{12.724805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399063in}{13.630231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496733in}{13.275302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304788in}{13.033157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642078in}{13.356386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424656in}{12.800539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983951in}{12.506972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801417in}{13.535172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528029in}{13.012352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116088in}{12.796144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306033in}{12.626492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539064in}{13.355362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354819in}{12.557780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654198in}{13.037622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026881in}{12.603465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063913in}{13.371309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146241in}{12.489519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593317in}{12.436810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021876in}{13.474706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229079in}{12.785338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598323in}{12.324069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968505in}{13.681790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691363in}{12.101370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436553in}{12.107146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699544in}{12.874212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440646in}{12.131893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129422in}{13.349161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112511in}{12.856654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832599in}{12.178803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685185in}{12.077634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482054in}{12.252883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368678in}{13.060932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520281in}{12.202287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226473in}{13.578137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460465in}{13.423166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232208in}{13.261724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709725in}{12.116112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600667in}{12.481873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648280in}{12.885656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863327in}{12.456569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629038in}{12.618421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975535in}{13.406760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376341in}{12.001901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676525in}{12.424726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480756in}{13.270587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865475in}{12.805324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348691in}{12.974786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041651in}{13.980177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868384in}{13.011486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696150in}{13.303353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646420in}{12.049239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745813in}{12.339455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655749in}{12.082054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072351in}{12.670787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677412in}{12.019173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569744in}{12.057795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774932in}{12.197739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607976in}{12.296449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598592in}{12.591226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862712in}{13.628679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947039in}{12.790528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873951in}{13.222497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845390in}{13.340602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791953in}{13.506063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544110in}{12.297594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904160in}{13.085580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150281in}{13.751936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914348in}{13.599788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611762in}{12.203847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539240in}{12.647037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827323in}{12.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406078in}{14.056815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536115in}{12.402725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624971in}{12.340349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998490in}{12.394384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645585in}{12.498325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248427in}{12.287137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800765in}{13.952976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784836in}{12.308341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769137in}{12.482093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455847in}{12.340691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572129in}{13.225517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742009in}{13.525802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597187in}{12.261849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344026in}{12.800976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261219in}{13.001904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051905in}{13.462443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869380in}{12.299051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167200in}{12.837915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997910in}{13.046610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623198in}{14.394773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062354in}{13.171584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608400in}{14.271780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983894in}{12.540600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948317in}{14.094461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100810in}{13.566987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{12.468442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755434in}{12.947516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085086in}{13.158370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708906in}{13.222377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504496in}{12.539959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242342in}{13.894097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792347in}{13.192279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970188in}{13.757917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282482in}{14.281556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762998in}{13.018719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570500in}{12.746440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964342in}{13.270326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412108in}{12.298707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638545in}{12.176489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644054in}{12.987248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510311in}{12.080621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045601in}{12.346133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759529in}{13.217759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820790in}{12.190039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027212in}{13.087930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983227in}{13.903402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790487in}{12.139898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978034in}{12.200174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544515in}{12.034813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979025in}{12.999965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853359in}{12.981269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786102in}{13.568813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383165in}{13.552112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676560in}{14.395704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492832in}{13.428354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147447in}{12.414396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064971in}{12.948636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752040in}{13.445114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658317in}{12.264046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814590in}{13.198551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969632in}{13.397617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053043in}{12.310046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794157in}{12.378397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802430in}{13.742998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947535in}{12.921706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567099in}{12.217171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754112in}{12.097454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.376341in}{12.351636in}}{\pgfqpoint{4.676560in}{14.082538in}}{%
\pgfpathmoveto{\pgfqpoint{1.376341in}{12.479222in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{12.351636in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{12.368839in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{12.385502in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{12.402620in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{12.419373in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{12.436077in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{12.452802in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{12.469530in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{12.486861in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{12.503808in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{12.520955in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{12.537813in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{12.554523in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{12.571291in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{12.587457in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{12.603863in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{12.620963in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{12.637603in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{12.653733in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{12.670227in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{12.687000in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{12.703652in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{12.720365in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{12.736891in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{12.753391in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{12.770159in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{12.786685in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{12.802238in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{12.818404in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{12.834843in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{12.851490in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{12.868556in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{12.884502in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{12.901120in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{12.916245in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{12.931898in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{12.947276in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{12.962730in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{12.978936in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{12.993831in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{13.010042in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{13.025769in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{13.041623in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{13.056238in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{13.071302in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{13.086714in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{13.101970in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{13.116449in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{13.131827in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{13.147221in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{13.162940in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{13.178871in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{13.195395in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{13.210729in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{13.226639in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{13.241558in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{13.257005in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{13.272877in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{13.288048in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{13.303163in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{13.317624in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{13.332243in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{13.346892in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{13.361711in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{13.376513in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{13.391252in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{13.406094in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{13.420922in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{13.435725in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{13.450106in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{13.465276in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{13.480133in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{13.494936in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{13.509739in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{13.523768in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{13.538474in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{13.553187in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{13.567933in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{13.582685in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{13.597624in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{13.612950in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{13.627379in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{13.641808in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{13.656359in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{13.671084in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{13.685809in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{13.700445in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{13.714668in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{13.728891in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{13.743114in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{13.757337in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{13.771936in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{13.786862in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{13.801788in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{13.816720in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{13.831237in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{13.845510in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{13.860045in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{13.874745in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{13.889233in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{14.082538in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{14.082538in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{14.065420in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{14.048344in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{14.031209in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{14.014111in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{13.997014in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{13.980092in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{13.963259in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{13.946424in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{13.929589in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{13.912754in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{13.895865in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{13.878766in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{13.861667in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{13.844568in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{13.827603in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{13.810743in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{13.793884in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{13.777024in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{13.760164in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{13.743292in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{13.726418in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{13.708854in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{13.691730in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{13.674586in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{13.657623in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{13.640747in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{13.623863in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{13.606571in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{13.589676in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{13.572544in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{13.555801in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{13.539581in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{13.522605in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{13.505951in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{13.489579in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{13.473135in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{13.456646in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{13.439570in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{13.422459in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{13.405755in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{13.389087in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{13.372344in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{13.355747in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{13.339081in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{13.321777in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{13.305050in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{13.288344in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{13.271748in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{13.255034in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{13.238098in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{13.221943in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{13.205347in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{13.189055in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{13.172315in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{13.155715in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{13.139173in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{13.122455in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{13.105816in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{13.090644in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{13.074695in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{13.058228in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{13.041772in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{13.025324in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{13.009647in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{12.994130in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{12.978617in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{12.963175in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{12.947678in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{12.932005in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{12.917322in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{12.901131in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{12.885816in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{12.870495in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{12.855158in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{12.839811in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{12.824494in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{12.808919in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{12.793753in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{12.778519in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{12.763206in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{12.748318in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{12.733598in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{12.718589in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{12.703582in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{12.689100in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{12.674074in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{12.659176in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{12.643974in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{12.628710in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{12.613231in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{12.597849in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{12.582897in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{12.567640in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{12.552463in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{12.537820in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{12.523177in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{12.508534in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{12.493891in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{12.479222in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{12.479222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376341in}{12.413233in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{12.429164in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{12.445096in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{12.461027in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{12.476959in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{12.492891in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{12.508822in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{12.524754in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{12.540686in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{12.556617in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{12.572549in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{12.588481in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{12.604412in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{12.620344in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{12.636276in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{12.652207in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{12.668139in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{12.684071in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{12.700002in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{12.715934in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{12.731866in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{12.747797in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{12.763729in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{12.779660in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{12.795592in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{12.811524in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{12.827455in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{12.843387in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{12.859319in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{12.875250in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{12.891182in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{12.907114in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{12.923045in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{12.938977in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{12.954909in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{12.970840in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{12.986772in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{13.002704in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{13.018635in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{13.034567in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{13.050499in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{13.066430in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{13.082362in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{13.098293in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{13.114225in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{13.130157in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{13.146088in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{13.162020in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{13.177952in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{13.193883in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{13.209815in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{13.225747in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{13.241678in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{13.257610in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{13.273542in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{13.289473in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{13.305405in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{13.321337in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{13.337268in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{13.353200in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{13.369132in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{13.385063in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{13.400995in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{13.416926in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{13.432858in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{13.448790in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{13.464721in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{13.480653in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{13.496585in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{13.512516in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{13.528448in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{13.544380in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{13.560311in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{13.576243in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{13.592175in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{13.608106in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{13.624038in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{13.639970in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{13.655901in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{13.671833in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{13.687765in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{13.703696in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{13.719628in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{13.735559in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{13.751491in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{13.767423in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{13.783354in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{13.799286in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{13.815218in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{13.831149in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{13.847081in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{13.863013in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{13.878944in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{13.894876in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{13.910808in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{13.926739in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{13.942671in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{13.958603in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{13.974534in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{13.990466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182462in}{11.520408in}}%
\pgfpathlineto{\pgfqpoint{4.693680in}{15.300203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869240in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{11.331419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{15.489193in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919577in, y=15.948020in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (c) Wav2Vec 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161283in, y=15.628082in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.648, SRCC = 0.664}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{15.489193in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{15.489193in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{11.331419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485970in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{5.485970in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241579in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{7.241579in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997188in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{8.997188in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{11.520408in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{11.520408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{12.276367in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{12.276367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{13.032326in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{13.032326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{13.788285in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{13.788285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{14.544244in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{14.544244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{15.300203in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{15.300203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030054in}{13.252034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895072in}{12.232623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.792389in}{13.398853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389096in}{12.119066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242671in}{12.926174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749511in}{11.907761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619291in}{13.127664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055228in}{14.013751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914355in}{11.707607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120725in}{12.858459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810889in}{11.743141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059744in}{12.033833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.960500in}{14.633275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875427in}{12.097858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069458in}{12.081694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.288746in}{14.543902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371291in}{12.535199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286107in}{13.526288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318151in}{12.424992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975058in}{12.124640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127588in}{12.248087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633857in}{13.086786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737807in}{13.711652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867968in}{11.982454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036048in}{12.151122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649786in}{13.193016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936311in}{14.015164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767280in}{14.126829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663361in}{12.329632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.127285in}{13.602803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825558in}{12.253235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088838in}{12.212746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950091in}{11.907253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.770486in}{14.550796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227537in}{13.577197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056052in}{13.366048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896605in}{12.005553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004487in}{13.364221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100490in}{13.672658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028512in}{13.608245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.780676in}{13.836552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697033in}{13.391546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145229in}{12.324790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741454in}{12.424656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954526in}{11.883143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484060in}{13.854395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.909157in}{12.534866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726113in}{13.220115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260719in}{13.080106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805166in}{11.943275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861952in}{12.238552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854169in}{12.260480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347104in}{13.141569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881662in}{13.636288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.271696in}{13.803679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107783in}{12.585254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284638in}{12.234885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190018in}{12.288069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.954554in}{13.394098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074592in}{12.675458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535982in}{13.122484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929640in}{11.729928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412897in}{13.624792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167688in}{13.195103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866987in}{12.808689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323865in}{13.368623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189237in}{12.948744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575283in}{12.694330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891006in}{13.538704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043896in}{12.226991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178502in}{12.579057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947896in}{12.047029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.280584in}{13.792187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.029367in}{13.683976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.337979in}{13.523782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154555in}{12.255474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106994in}{12.570328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207866in}{12.745275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505640in}{12.217830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422184in}{12.250090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643679in}{13.883146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164994in}{12.455194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689934in}{12.027272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617771in}{12.997948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028527in}{12.850279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934444in}{12.487674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395990in}{12.500262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775110in}{11.970890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.538617in}{14.032763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.941187in}{14.226228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171209in}{12.214041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193857in}{12.090483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275827in}{12.248668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782991in}{12.121065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296871in}{12.618902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051062in}{12.290779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077108in}{13.335469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081049in}{12.334738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024613in}{12.173693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752843in}{13.110862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505100in}{13.527404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389369in}{13.243696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093272in}{12.187737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146783in}{12.015754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781404in}{12.009878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904768in}{14.310865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865011in}{11.982088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364629in}{14.161800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839162in}{12.377668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449064in}{12.992857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142905in}{12.322370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807622in}{14.159021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222478in}{12.402869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610755in}{13.339901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660392in}{13.212160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917472in}{12.244054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079132in}{12.105431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308605in}{12.200638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.241754in}{14.307612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305355in}{12.222814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572682in}{14.242212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744457in}{11.946129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.971055in}{14.709011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.745842in}{13.334234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881234in}{12.241486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156835in}{12.293179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393014in}{12.909370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188187in}{12.708820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779416in}{12.260105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151688in}{12.362381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067854in}{13.006624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967095in}{12.143903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626601in}{13.280744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856051in}{13.993376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621831in}{12.275670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934764in}{13.197300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.462204in}{13.230121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617884in}{13.906575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970647in}{12.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389258in}{13.816131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129654in}{12.515790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697311in}{13.141026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733151in}{12.077215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371203in}{14.243771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485656in}{12.296136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061828in}{13.226588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339991in}{13.872327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319584in}{12.730090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093052in}{12.219223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156013in}{12.977088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630469in}{13.397351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576028in}{13.972336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002295in}{12.293740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.615274in}{14.693515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640404in}{12.843048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507775in}{12.812262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.656636in}{13.545973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319036in}{13.890885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947664in}{12.062013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851457in}{12.779974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180256in}{13.731836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219430in}{12.260800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196092in}{13.528021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.694972in}{13.268220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571833in}{12.869066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088197in}{12.735227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231268in}{12.269341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652242in}{13.270902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.062882in}{13.401203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738300in}{11.790756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863096in}{12.005699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.589417in}{13.513762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631395in}{13.704554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309718in}{12.207325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974647in}{13.740389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.594731in}{12.007027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.052885in}{14.154589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201183in}{12.670857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124184in}{13.441475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892990in}{14.150122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090039in}{13.517590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977673in}{11.748189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.190356in}{14.529534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254886in}{12.314351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163124in}{12.239196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.241364in}{13.439876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184799in}{12.269840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989506in}{12.419519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980046in}{12.121123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766152in}{13.749830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090458in}{12.184565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.219843in}{13.795970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725316in}{13.095369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920627in}{12.177191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175452in}{12.034586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.116155in}{13.717566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335617in}{12.098369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.591187in}{13.724918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015733in}{13.853044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116482in}{13.128452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394415in}{13.650534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793355in}{12.322670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861022in}{12.441741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736299in}{12.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003802in}{13.045851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115887in}{12.012667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034388in}{14.407812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777807in}{13.406254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831156in}{12.315486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.440955in}{13.073392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975671in}{12.050423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944002in}{12.008699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387992in}{12.125119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342834in}{13.571863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178687in}{13.415850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.157585in}{13.826412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.457952in}{13.659924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014163in}{13.602517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920864in}{11.997841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623848in}{13.430770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218887in}{12.272003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031731in}{12.506563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075341in}{12.858207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751996in}{11.849711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430009in}{12.814548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970657in}{12.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272096in}{12.507305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.351737in}{14.010026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284753in}{12.393217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.294001in}{13.668914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.378888in}{13.862739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818471in}{12.522913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015562in}{12.259000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241194in}{12.296871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.673572in}{13.504968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116914in}{13.466398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113617in}{12.280731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219534in}{12.628404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037549in}{12.226419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700171in}{12.858267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973566in}{13.108912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584863in}{13.472682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871300in}{11.872374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066469in}{12.036886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067457in}{12.259968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.176960in}{12.503487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839209in}{12.537479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803885in}{11.670301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393877in}{12.754794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946021in}{13.199015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872165in}{12.245818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585845in}{12.901356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181378in}{13.073813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934167in}{12.244672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759388in}{12.005049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.183071in}{13.832204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773187in}{13.226515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822864in}{12.591272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966532in}{12.171144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320414in}{13.518984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076791in}{13.934933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272328in}{13.871171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118948in}{12.777240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024699in}{12.210999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934291in}{12.169867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957536in}{12.197900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461837in}{13.435115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.971205in}{12.516779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443011in}{12.687659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000857in}{12.192496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840614in}{13.615792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372559in}{12.566216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.681575in}{13.173569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.047314in}{13.953604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163215in}{12.255495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020407in}{12.198222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918953in}{11.704256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867339in}{12.174461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138196in}{13.439128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044792in}{12.082680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878941in}{14.342433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435469in}{12.635951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057532in}{11.911349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428815in}{13.897456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876152in}{11.775829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359112in}{12.249198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750168in}{11.999426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348068in}{13.948886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430952in}{12.609166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316804in}{13.380274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370152in}{13.472767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974736in}{12.257037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321868in}{12.904035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058555in}{12.149741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020210in}{11.973212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316445in}{12.346018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.511815in}{13.973527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094089in}{12.281987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217190in}{12.070250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366715in}{13.368347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631807in}{13.067254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733142in}{11.981056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315045in}{13.378844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387299in}{12.265743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360612in}{13.666407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712499in}{13.789838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907216in}{14.355887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979039in}{12.150576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678836in}{12.979417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461837in}{13.435115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126736in}{13.840032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742562in}{12.985661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966757in}{12.227648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545059in}{14.148308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079592in}{12.264762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536992in}{13.678929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943167in}{12.174138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347180in}{13.768568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565195in}{13.389701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.360023in}{13.996750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357375in}{14.231221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930783in}{12.864004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297313in}{14.031342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.855065in}{14.137259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779342in}{12.061683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.193450in}{12.170049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901828in}{12.001966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989655in}{11.725156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905314in}{13.305538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620159in}{12.617243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.678973in}{13.721629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083653in}{12.090521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122265in}{12.840913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207091in}{13.210592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874983in}{13.335686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412840in}{13.035389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008808in}{12.810220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613821in}{13.628505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.421473in}{13.798125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.755948in}{13.143371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839111in}{12.066838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115959in}{13.019921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392767in}{13.066752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281205in}{13.131491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142164in}{14.509307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197712in}{12.234214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742842in}{12.066292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747857in}{12.834422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149306in}{12.253277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900988in}{12.147739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061855in}{12.410258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.675163in}{13.398229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638745in}{13.382160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018493in}{12.160846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186221in}{12.175574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761866in}{12.811861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136288in}{13.901491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058942in}{12.210447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.968254in}{13.590493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.038535in}{12.317643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602880in}{12.687885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110753in}{12.548963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160261in}{11.969599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.702572in}{13.977697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800242in}{13.065673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.608296in}{13.907473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945587in}{13.756704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.728164in}{13.161405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287459in}{12.270219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104925in}{13.084532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831538in}{12.457610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419596in}{12.816849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609541in}{13.390940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842573in}{12.755538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658327in}{13.160027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957706in}{13.820087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330389in}{13.255287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367421in}{13.385322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449750in}{12.702091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896826in}{11.999360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325384in}{12.858959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532587in}{13.471453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901831in}{12.001966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272014in}{13.428972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994871in}{12.430796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740061in}{12.496919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003052in}{12.197998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744155in}{11.915775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.432930in}{13.944745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416020in}{12.640232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136107in}{12.582094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988694in}{12.258026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785563in}{12.190700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672187in}{13.048331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823789in}{12.334964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.529981in}{13.920453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763974in}{13.837652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.535717in}{14.047097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013233in}{12.158457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904175in}{11.932535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.951788in}{12.792497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166836in}{12.256014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932546in}{11.880283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.279044in}{14.363517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679850in}{11.699581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980033in}{11.918391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784265in}{12.223958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168984in}{12.739200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652199in}{14.056686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345159in}{13.995963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171892in}{12.626088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999659in}{13.740949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949928in}{12.238523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049321in}{12.228664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959257in}{12.173678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375859in}{12.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980921in}{12.055556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873252in}{12.251181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078440in}{12.169785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911484in}{11.965032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902100in}{12.615237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.166221in}{13.716915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.250547in}{12.223789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177459in}{12.712386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148899in}{13.378630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095462in}{13.008362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847618in}{12.350702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207669in}{12.688826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.453789in}{14.395095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217856in}{13.727686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915271in}{12.049392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842749in}{12.642246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130831in}{12.255222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709586in}{14.055925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839624in}{12.958121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928479in}{12.917774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301998in}{13.342926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949094in}{12.029400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551936in}{12.708616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104273in}{14.197776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088345in}{12.386348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072646in}{12.417686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759355in}{12.024307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875638in}{12.636265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045518in}{13.315959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900695in}{11.990944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647535in}{13.108977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564728in}{13.387071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355413in}{13.209080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172888in}{12.261822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470708in}{13.542487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301418in}{12.679656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926706in}{14.727850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.365862in}{13.865269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.911908in}{14.424166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287402in}{13.271346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251825in}{12.205409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404319in}{14.033257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995812in}{12.253711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058942in}{12.210447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388594in}{12.757700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012414in}{13.272312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808005in}{12.450040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545851in}{13.622894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095855in}{12.917042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.273697in}{13.922166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585990in}{14.610098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066506in}{12.287083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874008in}{13.646936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267851in}{12.441746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715616in}{12.077196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942054in}{12.105359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947563in}{12.269628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813820in}{11.692851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.349109in}{12.498669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063038in}{13.316911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124299in}{12.110213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330720in}{13.089903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286735in}{13.769258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093996in}{12.344705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281543in}{12.104285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848024in}{12.109398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282534in}{12.235747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156868in}{12.365498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089611in}{13.795478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.686674in}{12.429335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980069in}{14.766600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796341in}{13.559455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450956in}{12.293311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368480in}{13.827523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055548in}{12.773248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961826in}{12.155650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118098in}{13.233987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273141in}{12.902260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356552in}{12.189059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097665in}{12.084659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105939in}{13.870851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251044in}{12.948620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870607in}{12.305786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057621in}{12.199111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.679850in}{12.101721in}}{\pgfqpoint{8.980069in}{14.651884in}}{%
\pgfpathmoveto{\pgfqpoint{5.679850in}{12.206675in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{12.101721in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{12.127204in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{12.152340in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{12.176914in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{12.201906in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{12.227404in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{12.252905in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{12.278270in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{12.303193in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{12.327893in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{12.352871in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{12.377525in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{12.401932in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{12.426382in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{12.451708in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{12.477036in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{12.501628in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{12.525506in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{12.549696in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{12.573855in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{12.598396in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{12.623112in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{12.647703in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{12.672761in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{12.697562in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{12.721952in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{12.745205in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{12.768816in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{12.792122in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{12.816477in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{12.840710in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{12.863526in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{12.887783in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{12.911089in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{12.934765in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{12.958122in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{12.981192in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{13.004263in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{13.027525in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{13.051503in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{13.075615in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{13.099726in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{13.123838in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{13.146938in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{13.170678in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{13.193998in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{13.217744in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{13.241543in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{13.264891in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{13.288565in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{13.311245in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{13.333953in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{13.356766in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{13.380080in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{13.402522in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{13.426214in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{13.449291in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{13.472728in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{13.495572in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{13.518375in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{13.541095in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{13.563782in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{13.586489in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{13.609655in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{13.632945in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{13.655892in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{13.678495in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{13.701602in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{13.724087in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{13.746924in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{13.769768in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{13.792611in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{13.815456in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{13.838313in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{13.861170in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{13.883932in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{13.906745in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{13.929738in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{13.953030in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{13.976173in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{13.999019in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{14.021209in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{14.043969in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{14.066807in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{14.089667in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{14.112528in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{14.135637in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{14.158914in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{14.182192in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{14.205470in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{14.228449in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{14.251154in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{14.273780in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{14.296406in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{14.319126in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{14.342120in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{14.364824in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{14.387154in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{14.409573in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{14.432417in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{14.651884in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{14.651884in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{14.626374in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{14.601194in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{14.575859in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{14.550523in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{14.525187in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{14.499852in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{14.474516in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{14.449180in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{14.423845in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{14.398507in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{14.373153in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{14.347799in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{14.322444in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{14.297090in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{14.271736in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{14.246381in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{14.221027in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{14.195673in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{14.170318in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{14.144827in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{14.119633in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{14.094489in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{14.069545in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{14.044601in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{14.019658in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{13.994714in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{13.969770in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{13.944707in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{13.919568in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{13.894718in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{13.869867in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{13.845017in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{13.820096in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{13.794909in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{13.769246in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{13.743565in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{13.717874in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{13.692168in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{13.665879in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{13.639583in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{13.614426in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{13.588536in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{13.562500in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{13.537470in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{13.512415in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{13.486982in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{13.461820in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{13.436861in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{13.412064in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{13.387285in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{13.362515in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{13.337732in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{13.312992in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{13.289020in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{13.264111in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{13.239092in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{13.213776in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{13.188518in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{13.163452in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{13.137949in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{13.113887in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{13.088622in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{13.064406in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{13.039640in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{13.014175in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{12.990115in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{12.965225in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{12.940873in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{12.916329in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{12.891549in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{12.867057in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{12.842904in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{12.818574in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{12.795161in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{12.771467in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{12.746762in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{12.722569in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{12.698550in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{12.674891in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{12.650642in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{12.626849in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{12.602985in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{12.579595in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{12.555600in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{12.532378in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{12.508630in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{12.485352in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{12.461792in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{12.438504in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{12.414943in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{12.391548in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{12.368924in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{12.345787in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{12.322974in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{12.299451in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{12.276817in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{12.253341in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{12.229820in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{12.206675in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{12.206675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679850in}{12.156884in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{12.181021in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{12.205157in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{12.229294in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{12.253430in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{12.277567in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{12.301703in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{12.325840in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{12.349976in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{12.374113in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{12.398249in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{12.422386in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{12.446523in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{12.470659in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{12.494796in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{12.518932in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{12.543069in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{12.567205in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{12.591342in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{12.615478in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{12.639615in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{12.663751in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{12.687888in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{12.712024in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{12.736161in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{12.760297in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{12.784434in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{12.808570in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{12.832707in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{12.856843in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{12.880980in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{12.905116in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{12.929253in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{12.953389in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{12.977526in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{13.001662in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{13.025799in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{13.049935in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{13.074072in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{13.098208in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{13.122345in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{13.146481in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{13.170618in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{13.194754in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{13.218891in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{13.243027in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{13.267164in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{13.291301in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{13.315437in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{13.339574in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{13.363710in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{13.387847in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{13.411983in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{13.436120in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{13.460256in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{13.484393in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{13.508529in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{13.532666in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{13.556802in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{13.580939in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{13.605075in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{13.629212in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{13.653348in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{13.677485in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{13.701621in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{13.725758in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{13.749894in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{13.774031in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{13.798167in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{13.822304in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{13.846440in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{13.870577in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{13.894713in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{13.918850in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{13.942986in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{13.967123in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{13.991259in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{14.015396in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{14.039532in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{14.063669in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{14.087805in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{14.111942in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{14.136078in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{14.160215in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{14.184352in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{14.208488in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{14.232625in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{14.256761in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{14.280898in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{14.305034in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{14.329171in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{14.353307in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{14.377444in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{14.401580in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{14.425717in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{14.449853in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{14.473990in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{14.498126in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{14.522263in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{14.546399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{11.331419in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.485970in}{11.520408in}}%
\pgfpathlineto{\pgfqpoint{8.997188in}{15.300203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172749in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{11.331419in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{11.331419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{15.489193in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{15.489193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.519913in, y=15.948020in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (d) WavLM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.464791in, y=15.628082in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.781, SRCC = 0.783}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{10.269968in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{10.269968in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{6.112193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182462in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{1.182462in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938071in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{2.938071in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693680in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{4.693680in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{6.301183in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{6.301183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=6.185461in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{7.057142in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{7.057142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=6.941420in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{7.813101in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{7.813101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=7.697379in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{8.569060in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{8.569060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=8.453338in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{9.325019in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{9.325019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=9.209297in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{10.080978in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{10.080978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=9.965256in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=8.191081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Predicted HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726546in}{8.185322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591564in}{6.860439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488881in}{8.998653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085587in}{6.905372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939162in}{7.061274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446002in}{6.619037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315782in}{7.766738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751719in}{8.101481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610847in}{6.614614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817216in}{7.220668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507380in}{6.527378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756235in}{6.822723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656991in}{9.816047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571919in}{6.920476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765949in}{6.787860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985238in}{9.894056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067783in}{7.071491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982598in}{8.580071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014643in}{6.957614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671549in}{6.972239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824079in}{7.113467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330349in}{7.782043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434298in}{7.383927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564460in}{6.638330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732540in}{6.979437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346277in}{7.477949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632803in}{8.802636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463772in}{9.432858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359852in}{7.456449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823777in}{8.212506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522049in}{6.675615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785330in}{6.930765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646583in}{6.761815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466978in}{9.831833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924029in}{7.011179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752544in}{8.064499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593096in}{6.526752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700979in}{8.284075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796982in}{8.968624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725004in}{7.748303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477167in}{8.600449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393524in}{8.179231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841721in}{6.991109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437945in}{6.895492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651018in}{6.761793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180551in}{8.946746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605649in}{7.509901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422605in}{8.478561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957211in}{7.140345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501658in}{6.808916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558444in}{6.714705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550660in}{6.997178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043595in}{7.156613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578153in}{8.969498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968188in}{9.051205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804275in}{8.295425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981130in}{6.968819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886510in}{7.141894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651046in}{8.873150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771083in}{7.108281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232474in}{7.553963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626131in}{6.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109389in}{7.319586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864179in}{7.728436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563478in}{7.603882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020357in}{7.331361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885729in}{7.146661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271775in}{7.325756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587498in}{6.726774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740387in}{6.887900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874993in}{7.230115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644388in}{6.566880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977075in}{9.138328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725859in}{8.309692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034470in}{7.768280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851046in}{6.998900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803485in}{6.983449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904357in}{7.164413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202132in}{7.286056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118675in}{7.477343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340171in}{7.496805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861485in}{7.978881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386426in}{7.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314263in}{7.531842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725018in}{8.304377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630936in}{6.745545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092482in}{7.471981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471601in}{6.765353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235108in}{8.726828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637679in}{9.120726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867700in}{7.036540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890348in}{7.043493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972319in}{6.947919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479483in}{6.729145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993363in}{6.987301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747554in}{6.867713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773599in}{8.500275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777540in}{6.977500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721105in}{6.836690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449334in}{7.661541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201592in}{7.639873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085861in}{7.549591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789763in}{7.071145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843275in}{6.848802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477896in}{6.801702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601259in}{8.975621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561503in}{6.766671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061121in}{8.530251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535654in}{6.711088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145556in}{8.178717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839397in}{6.901757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504114in}{8.954448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918969in}{7.136275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307247in}{8.458182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356884in}{7.466582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613963in}{6.900873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775624in}{6.994712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005096in}{7.321486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938245in}{9.092175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001847in}{7.207539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269174in}{8.577230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440949in}{6.782253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667546in}{10.050080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442334in}{8.432547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577726in}{6.719759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853326in}{7.022769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089505in}{7.236574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884679in}{7.172872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475907in}{6.706289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848180in}{6.922843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764346in}{7.716617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663587in}{6.789801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323092in}{8.564500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552543in}{8.018220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318323in}{7.234889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631256in}{7.475118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158696in}{8.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314376in}{8.215547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667139in}{6.827717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085750in}{8.497071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826146in}{7.353836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393802in}{8.645178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429642in}{6.673961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067695in}{8.633492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182148in}{7.264599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758319in}{7.675566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036483in}{7.238182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016076in}{7.137128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789543in}{7.062059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852505in}{7.174179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326961in}{7.654940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272520in}{9.237212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698787in}{6.914435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311765in}{8.735696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336895in}{7.427966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204267in}{8.348753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353128in}{8.517536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015528in}{8.661960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644155in}{6.587376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547949in}{7.568602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876748in}{8.203092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915921in}{7.069497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892583in}{8.181034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391464in}{8.709457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268324in}{7.238382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784689in}{7.120753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927759in}{6.975806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348733in}{8.808979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759374in}{9.197911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434792in}{6.656544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559588in}{6.739580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285908in}{8.583261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327886in}{8.833742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006209in}{7.231430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671138in}{8.072316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291223in}{8.044315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749377in}{9.160709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897674in}{7.601804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820676in}{7.031625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589482in}{8.070919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786530in}{8.612792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674165in}{6.720599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{9.460325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951377in}{7.109912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859616in}{6.969769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937856in}{8.904928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881291in}{7.137213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685997in}{7.005850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676538in}{6.884029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462643in}{9.028602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786950in}{7.086314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916335in}{9.152946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421807in}{8.080462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617118in}{6.766533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871943in}{7.175213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812647in}{9.225717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032109in}{7.262667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287679in}{8.573247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712224in}{8.848518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812973in}{7.622393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090907in}{8.239253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489846in}{6.935308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557513in}{6.701871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432790in}{6.603280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700294in}{6.960948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812378in}{7.169597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730880in}{9.363528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474299in}{8.497974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527647in}{6.804626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137447in}{7.934206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672162in}{6.883304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640493in}{6.732091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084483in}{6.933184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039326in}{8.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875178in}{7.119926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854076in}{9.139341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154444in}{8.784746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710654in}{8.783454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617355in}{6.610953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320339in}{7.498218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915379in}{7.160816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728222in}{6.769793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771832in}{6.974499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448487in}{7.420247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126501in}{7.397208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667148in}{6.827717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968587in}{7.247993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048229in}{8.620017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981245in}{6.987604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990493in}{9.221853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075380in}{9.362179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514963in}{6.810944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712053in}{6.879839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937685in}{7.214000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370064in}{8.116294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813406in}{7.079221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810108in}{6.938765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916026in}{7.161028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734040in}{6.841271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396662in}{7.336243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670057in}{7.889431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281354in}{7.341352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567792in}{6.770378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762961in}{6.859130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763949in}{6.972826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873452in}{6.984857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535700in}{7.976607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500377in}{6.658082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090369in}{7.604763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642513in}{7.806912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568657in}{6.788526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282337in}{8.360104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877869in}{8.025092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630658in}{6.793474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455880in}{6.581582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879563in}{9.085818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469679in}{7.476039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519356in}{7.185905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663024in}{6.872541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016905in}{7.374085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773282in}{9.140687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968819in}{8.159659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815439in}{7.324706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721191in}{6.812817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630783in}{6.936625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654028in}{6.780221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158328in}{7.395952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667696in}{7.112023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139502in}{7.306851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697349in}{6.880538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537105in}{8.278035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069051in}{7.190898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378067in}{8.954262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743805in}{8.169364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859706in}{6.922711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716898in}{6.997232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615445in}{6.649173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563830in}{6.745693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834687in}{8.916376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741283in}{7.080359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575432in}{9.034768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131960in}{7.451966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754023in}{6.951381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125306in}{8.192761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572643in}{6.634073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055604in}{7.289736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446660in}{6.658193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044560in}{7.383447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127443in}{9.201316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013296in}{8.194747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066643in}{7.497951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671228in}{6.843294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018359in}{7.067404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755047in}{7.059830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716702in}{6.730940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012936in}{6.954179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208307in}{8.365067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790580in}{7.007110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913682in}{7.244928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063206in}{7.176133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328298in}{8.417008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429633in}{6.585478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011536in}{7.406658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083791in}{7.406823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057103in}{8.189991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408991in}{8.829865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603708in}{8.056372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675530in}{6.819815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375327in}{7.638547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158328in}{7.395952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823228in}{9.121706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439054in}{6.645081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663249in}{6.828562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241551in}{9.371380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776083in}{6.758439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233484in}{7.904863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639659in}{6.777916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043672in}{8.185188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261686in}{7.646752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056515in}{9.214399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053867in}{9.342466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627275in}{7.212121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993805in}{8.953753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551557in}{9.104906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475833in}{6.742225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889941in}{7.020473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598320in}{6.913264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686147in}{6.689682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601805in}{7.783425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316650in}{7.359471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375464in}{8.817811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780145in}{6.968400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818757in}{7.087555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903582in}{7.148717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571474in}{7.129397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109331in}{7.493011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705299in}{6.954490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310312in}{8.671433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117964in}{8.675727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452440in}{7.980264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535602in}{6.735190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812450in}{7.142605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089258in}{7.451877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977696in}{7.272169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838656in}{9.467406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894204in}{7.076761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439334in}{6.573381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444349in}{6.551475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845798in}{7.120249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597480in}{6.689357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758347in}{6.874223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371654in}{7.559533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335237in}{8.152258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714985in}{7.123994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882712in}{8.590322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458357in}{7.745323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832780in}{9.419423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755434in}{6.938475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664745in}{8.739714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735027in}{8.709383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299372in}{7.278865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807245in}{6.914528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856753in}{6.903395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399063in}{8.743197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496733in}{7.252539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304788in}{8.792118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642078in}{9.151968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424656in}{8.664917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983951in}{6.943238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801417in}{7.173072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528029in}{7.521786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116088in}{7.750621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306033in}{8.578091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539064in}{6.601689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354819in}{8.401654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654198in}{8.353087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026881in}{7.174668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063913in}{7.795146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146241in}{7.196354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593317in}{6.777825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021876in}{7.581487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229079in}{9.392572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598323in}{6.913264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968505in}{9.196837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691363in}{6.853078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436553in}{6.649673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699544in}{6.588850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440646in}{6.747100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129422in}{9.148657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112511in}{7.335151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832599in}{7.260563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685185in}{6.836110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482054in}{7.028746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368678in}{8.146257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520281in}{6.772455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226473in}{9.542316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460465in}{7.800646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232208in}{9.378988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709725in}{6.769359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600667in}{6.579231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648280in}{7.854714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863327in}{6.945763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629038in}{6.713808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975535in}{9.276178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376341in}{6.594422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676525in}{6.712772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480756in}{6.506229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865475in}{7.196309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348691in}{8.508207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041651in}{8.139322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868384in}{7.999210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696150in}{8.749736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646420in}{6.819470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745813in}{6.976363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655749in}{6.787664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072351in}{7.362484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677412in}{6.861444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569744in}{6.786423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774932in}{7.219776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607976in}{6.883872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598592in}{6.843702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862712in}{9.117052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947039in}{7.091744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873951in}{7.050882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845390in}{8.382345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791953in}{7.454258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544110in}{6.805448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904160in}{7.143591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150281in}{9.389141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914348in}{8.474370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611762in}{6.764192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539240in}{6.896505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827323in}{7.118605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406078in}{9.864888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536115in}{7.912882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624971in}{6.922006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998490in}{7.327061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645585in}{6.936122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248427in}{7.287866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800765in}{9.095817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784836in}{6.897305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769137in}{7.024536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455847in}{6.770443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572129in}{6.558993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742009in}{8.315588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597187in}{6.837647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344026in}{7.111785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261219in}{8.747408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051905in}{7.055253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869380in}{7.041853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167200in}{8.956023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997910in}{7.066370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623198in}{9.805108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062354in}{9.094840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608400in}{9.930668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983894in}{7.315814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948317in}{7.113891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100810in}{9.331168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{6.821657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755434in}{6.938475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085086in}{7.148129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708906in}{8.445406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504496in}{6.682763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242342in}{9.568113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792347in}{7.724197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970188in}{9.212245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282482in}{8.879128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762998in}{7.021550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570500in}{9.166753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964342in}{7.560076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412108in}{6.657669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638545in}{6.985912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644054in}{6.783350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510311in}{6.664076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045601in}{7.155455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759529in}{7.907207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820790in}{7.121769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027212in}{7.798568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983227in}{9.202511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790487in}{6.897521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978034in}{6.922892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544515in}{6.844747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979025in}{6.843391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853359in}{7.184132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786102in}{8.380190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383165in}{8.531524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676560in}{10.011467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492832in}{8.404697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147447in}{7.105020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064971in}{8.340016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752040in}{7.825222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658317in}{6.916501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814590in}{7.338859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969632in}{8.121430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053043in}{7.117792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794157in}{6.957701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802430in}{9.176348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947535in}{7.961407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567099in}{6.864718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754112in}{6.992370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.376341in}{6.583262in}}{\pgfqpoint{4.676560in}{10.011905in}}{%
\pgfpathmoveto{\pgfqpoint{1.376341in}{6.637639in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{6.583262in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{6.617329in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{6.651835in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{6.686215in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{6.720614in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{6.754471in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{6.788172in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{6.821856in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{6.855535in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{6.889256in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{6.923051in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{6.956448in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{6.990510in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{7.023797in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{7.057419in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{7.091126in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{7.124843in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{7.158291in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{7.192018in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{7.225382in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{7.259002in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{7.292353in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{7.325520in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{7.358694in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{7.391947in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{7.425081in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{7.458054in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{7.491138in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{7.524495in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{7.557398in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{7.590478in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{7.622902in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{7.656077in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{7.688867in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{7.721872in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{7.755237in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{7.788419in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{7.821059in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{7.853952in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{7.886803in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{7.919662in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{7.952141in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{7.984579in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{8.017156in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{8.050194in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{8.083234in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{8.115505in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{8.148362in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{8.180868in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{8.213563in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{8.246349in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{8.278653in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{8.310925in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{8.343780in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{8.376684in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{8.409491in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{8.442227in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{8.474705in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{8.507186in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{8.539671in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{8.572379in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{8.605146in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{8.637921in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{8.670699in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{8.703333in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{8.736135in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{8.768719in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{8.801266in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{8.833813in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{8.866360in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{8.898907in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{8.931454in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{8.964002in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{8.996553in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{9.029103in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{9.061654in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{9.094142in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{9.126387in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{9.158970in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{9.191443in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{9.223945in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{9.256399in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{9.289055in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{9.321750in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{9.354452in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{9.387051in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{9.419699in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{9.452246in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{9.484793in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{9.517339in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{9.549886in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{9.582432in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{9.614823in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{9.647091in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{9.679360in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{9.711712in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{9.744197in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{9.776978in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{9.809763in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{9.842550in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{10.011905in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{10.011905in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{9.977414in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{9.942920in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{9.908303in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{9.873635in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{9.838967in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{9.804333in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{9.769853in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{9.735368in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{9.700882in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{9.666347in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{9.631633in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{9.597212in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{9.562859in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{9.528479in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{9.494002in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{9.459526in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{9.425049in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{9.390572in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{9.356283in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{9.322108in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{9.287627in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{9.253141in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{9.218922in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{9.184791in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{9.150660in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{9.116124in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{9.081424in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{9.046725in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{9.012026in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{8.977327in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{8.942766in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{8.908280in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{8.874015in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{8.839951in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{8.805886in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{8.771820in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{8.737754in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{8.703278in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{8.668740in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{8.634203in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{8.599858in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{8.565485in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{8.530992in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{8.496847in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{8.462413in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{8.427960in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{8.393505in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{8.359051in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{8.324597in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{8.290130in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{8.256043in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{8.221209in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{8.187119in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{8.153282in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{8.119433in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{8.085032in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{8.050634in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{8.016104in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{7.981776in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{7.947864in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{7.913548in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{7.879230in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{7.844834in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{7.810965in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{7.777048in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{7.743246in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{7.709481in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{7.675628in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{7.641651in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{7.607450in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{7.573437in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{7.539552in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{7.505848in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{7.472165in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{7.438790in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{7.404901in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{7.371118in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{7.337276in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{7.303442in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{7.269613in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{7.235781in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{7.202033in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{7.168508in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{7.135079in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{7.102128in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{7.068977in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{7.035671in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{7.001789in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{6.968719in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{6.935184in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{6.901660in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{6.868765in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{6.835859in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{6.802429in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{6.769483in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{6.736536in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{6.703570in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{6.670522in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{6.637639in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{6.637639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376341in}{6.610171in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{6.643663in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{6.677156in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{6.710649in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{6.744141in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{6.777634in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{6.811126in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{6.844619in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{6.878111in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{6.911604in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{6.945097in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{6.978589in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{7.012082in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{7.045574in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{7.079067in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{7.112559in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{7.146052in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{7.179545in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{7.213037in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{7.246530in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{7.280022in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{7.313515in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{7.347008in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{7.380500in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{7.413993in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{7.447485in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{7.480978in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{7.514470in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{7.547963in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{7.581456in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{7.614948in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{7.648441in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{7.681933in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{7.715426in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{7.748918in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{7.782411in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{7.815904in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{7.849396in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{7.882889in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{7.916381in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{7.949874in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{7.983367in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{8.016859in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{8.050352in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{8.083844in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{8.117337in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{8.150829in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{8.184322in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{8.217815in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{8.251307in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{8.284800in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{8.318292in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{8.351785in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{8.385277in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{8.418770in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{8.452263in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{8.485755in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{8.519248in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{8.552740in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{8.586233in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{8.619725in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{8.653218in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{8.686711in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{8.720203in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{8.753696in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{8.787188in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{8.820681in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{8.854174in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{8.887666in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{8.921159in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{8.954651in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{8.988144in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{9.021636in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{9.055129in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{9.088622in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{9.122114in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{9.155607in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{9.189099in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{9.222592in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{9.256084in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{9.289577in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{9.323070in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{9.356562in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{9.390055in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{9.423547in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{9.457040in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{9.490533in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{9.524025in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{9.557518in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{9.591010in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{9.624503in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{9.657995in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{9.691488in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{9.724981in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{9.758473in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{9.791966in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{9.825458in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{9.858951in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{9.892443in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{9.925936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182462in}{6.301183in}}%
\pgfpathlineto{\pgfqpoint{4.693680in}{10.080978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869240in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{6.112193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{10.269968in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896601in, y=10.728795in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (e) BEATs (Last)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161283in, y=10.408857in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.927, SRCC = 0.934}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{10.269968in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{10.269968in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{6.112193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485970in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{5.485970in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241579in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{7.241579in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997188in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{8.997188in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{6.301183in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{6.301183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{7.057142in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{7.057142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{7.813101in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{7.813101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{8.569060in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{8.569060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{9.325019in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{9.325019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{10.080978in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{10.080978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030054in}{8.078293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895072in}{6.860996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.792389in}{8.865428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389096in}{7.028874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242671in}{7.016502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749511in}{6.512968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619291in}{7.308203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055228in}{8.100198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914355in}{6.625430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120725in}{7.134281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810889in}{6.553099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059744in}{7.131300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.960500in}{9.521324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875427in}{6.738718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069458in}{6.722055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.288746in}{9.863716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371291in}{7.152953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286107in}{8.526268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318151in}{7.116634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975058in}{6.905229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127588in}{6.974345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633857in}{7.743607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737807in}{7.310299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867968in}{6.742563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036048in}{6.722304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649786in}{7.280414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936311in}{8.368392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767280in}{9.105463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663361in}{7.479619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.127285in}{8.494169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825558in}{6.621770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088838in}{6.812682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950091in}{6.720545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.770486in}{9.871970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227537in}{6.880504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056052in}{8.081352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896605in}{6.592458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004487in}{8.193112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100490in}{9.019742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028512in}{7.650604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.780676in}{8.249289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697033in}{8.331612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145229in}{6.766055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741454in}{6.878383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954526in}{6.717802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484060in}{9.041702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.909157in}{7.976405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726113in}{8.410112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260719in}{7.242428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805166in}{6.855742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861952in}{6.698744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854169in}{6.637970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347104in}{7.327828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881662in}{8.607181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.271696in}{8.969284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107783in}{7.357484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284638in}{6.844736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190018in}{7.089412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.954554in}{8.769326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074592in}{6.880004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535982in}{7.434815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929640in}{6.619121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412897in}{7.311696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167688in}{7.759301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866987in}{7.587792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323865in}{7.285887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189237in}{7.027550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575283in}{7.281643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891006in}{6.820057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043896in}{6.735391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178502in}{7.274307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947896in}{6.571678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.280584in}{9.177949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.029367in}{8.387940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.337979in}{9.176184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154555in}{6.967440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106994in}{6.905221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207866in}{7.166268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505640in}{7.189590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422184in}{7.838404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643679in}{7.653931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164994in}{8.134107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689934in}{7.429628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617771in}{7.237228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028527in}{8.337071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934444in}{6.715316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395990in}{7.347543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775110in}{6.893239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.538617in}{8.299098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.941187in}{8.973903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171209in}{6.899847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193857in}{7.042352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275827in}{6.944163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782991in}{6.634997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296871in}{6.922966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051062in}{6.953593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077108in}{8.866943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081049in}{6.965776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024613in}{6.768618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752843in}{7.828316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505100in}{7.383152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389369in}{7.202031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093272in}{6.896290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146783in}{6.896518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781404in}{6.876655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904768in}{8.382954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865011in}{6.795144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364629in}{8.340197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839162in}{6.970746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449064in}{8.223844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142905in}{6.894812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807622in}{8.859692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222478in}{7.030779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610755in}{8.160716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660392in}{7.302833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917472in}{6.710989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079132in}{6.986233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308605in}{7.068035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.241754in}{8.785293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305355in}{7.033920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572682in}{8.305255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744457in}{6.668523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.971055in}{10.067410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.745842in}{8.914902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881234in}{6.624689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156835in}{6.978332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393014in}{7.038586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188187in}{6.941367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779416in}{6.705764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151688in}{7.062301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067854in}{7.753401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967095in}{6.664932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626601in}{8.530286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856051in}{8.182376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621831in}{7.102094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934764in}{7.746925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.462204in}{8.219441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617884in}{7.975789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970647in}{6.891857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389258in}{8.805773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129654in}{7.193635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697311in}{8.663141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733151in}{6.650645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371203in}{8.649996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485656in}{7.199792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061828in}{8.156203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339991in}{7.520413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319584in}{7.325419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093052in}{6.827826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156013in}{7.084625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630469in}{7.891677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576028in}{9.053910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002295in}{6.786068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.615274in}{8.817335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640404in}{7.456602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507775in}{7.653955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.656636in}{8.335892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319036in}{8.440016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947664in}{6.584101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851457in}{7.628852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180256in}{8.118632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219430in}{7.114207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196092in}{8.257182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.694972in}{8.488807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571833in}{7.393446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088197in}{7.012484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231268in}{6.872186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652242in}{8.971075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.062882in}{8.838992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738300in}{6.523375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863096in}{6.689068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.589417in}{8.495405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631395in}{8.838527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309718in}{7.291900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974647in}{7.870751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.594731in}{7.499305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.052885in}{9.347033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201183in}{7.535330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124184in}{7.176301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892990in}{8.209485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090039in}{8.612799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977673in}{6.695336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.190356in}{9.814761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254886in}{6.972904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163124in}{6.861903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.241364in}{8.771529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184799in}{6.795473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989506in}{7.046487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980046in}{6.777080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766152in}{8.486542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090458in}{7.360797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.219843in}{9.170769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725316in}{7.912186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920627in}{6.773029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175452in}{7.103118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.116155in}{8.837597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335617in}{6.989849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.591187in}{8.763032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015733in}{8.787756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116482in}{7.547558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394415in}{8.661316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793355in}{6.940201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861022in}{6.860814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736299in}{6.571937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003802in}{6.969678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115887in}{6.925749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034388in}{9.263061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777807in}{8.667598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831156in}{6.901709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.440955in}{7.429682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975671in}{6.841967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944002in}{6.585702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387992in}{7.128019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342834in}{8.407186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178687in}{7.018704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.157585in}{8.725967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.457952in}{8.914447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014163in}{8.716413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920864in}{6.537611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623848in}{7.363675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218887in}{7.300658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031731in}{6.600830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075341in}{6.841720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751996in}{7.150694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430009in}{7.351300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970657in}{6.891857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272096in}{8.469407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.351737in}{7.992612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284753in}{6.924218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.294001in}{9.100227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.378888in}{8.903614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818471in}{6.586739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015562in}{6.816087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241194in}{7.238692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.673572in}{7.974267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116914in}{6.968223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113617in}{6.992994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219534in}{7.298000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037549in}{6.881276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700171in}{7.423004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973566in}{7.536816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584863in}{7.234238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871300in}{6.604994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066469in}{6.782970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067457in}{6.874478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.176960in}{7.028551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839209in}{7.639967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803885in}{6.608995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393877in}{7.877766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946021in}{7.509858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872165in}{6.710458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585845in}{8.460512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181378in}{8.040669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934167in}{6.691389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759388in}{6.622041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.183071in}{8.803335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773187in}{8.951683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822864in}{7.115168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966532in}{6.889176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320414in}{8.898046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076791in}{8.845491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272328in}{8.127806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118948in}{7.251183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024699in}{6.794319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934291in}{6.822699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957536in}{6.780663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461837in}{7.228705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.971205in}{7.031299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443011in}{7.029184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000857in}{6.688018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840614in}{7.951215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372559in}{7.300211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.681575in}{8.690880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.047314in}{8.508136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163215in}{6.814681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020407in}{6.810637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918953in}{6.577132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867339in}{6.670356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138196in}{8.635854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044792in}{6.874338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878941in}{8.622663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435469in}{8.053314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057532in}{6.949257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428815in}{8.082527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876152in}{6.741647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359112in}{7.145004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750168in}{6.623359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348068in}{7.394586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430952in}{9.101425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316804in}{7.503931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370152in}{7.538958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974736in}{6.702491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321868in}{7.069455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058555in}{6.885578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020210in}{6.886948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316445in}{6.966822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.511815in}{8.772138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094089in}{7.152072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217190in}{7.234697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366715in}{7.171740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631807in}{8.287341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733142in}{6.617607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315045in}{7.183845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387299in}{6.927514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360612in}{8.090881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712499in}{8.643489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907216in}{8.445079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979039in}{7.280540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678836in}{8.042228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461837in}{7.228705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126736in}{8.675772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742562in}{6.646931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966757in}{6.699343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545059in}{9.354435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079592in}{6.631902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536992in}{7.993057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943167in}{6.765656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347180in}{8.335010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565195in}{7.752284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.360023in}{9.136633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357375in}{8.748846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930783in}{7.222284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297313in}{8.761341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.855065in}{8.988935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779342in}{6.654659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.193450in}{7.006434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901828in}{7.004925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989655in}{6.653737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905314in}{7.777830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620159in}{7.485629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.678973in}{8.542559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083653in}{7.123181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122265in}{7.261143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207091in}{7.005511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874983in}{7.052069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412840in}{7.493156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008808in}{6.818199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613821in}{8.511310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.421473in}{9.123067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.755948in}{7.827618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839111in}{6.668947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115959in}{7.537691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392767in}{7.052505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281205in}{7.275910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142164in}{9.379559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197712in}{7.112342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742842in}{6.613386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747857in}{6.478185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149306in}{7.018601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900988in}{6.691397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061855in}{6.743161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.675163in}{7.139863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638745in}{8.373501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018493in}{7.047039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186221in}{8.539660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761866in}{8.041667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136288in}{9.248550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058942in}{6.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.968254in}{9.001029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.038535in}{8.431756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602880in}{7.199519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110753in}{7.063618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160261in}{6.892819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.702572in}{8.817214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800242in}{7.022171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.608296in}{8.800438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945587in}{9.140693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.728164in}{8.258014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287459in}{6.844722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104925in}{7.179169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831538in}{7.992682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419596in}{7.751458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609541in}{8.275516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842573in}{6.478158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658327in}{8.027753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957706in}{8.911842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330389in}{7.140878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367421in}{7.384270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449750in}{7.035519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896826in}{6.698139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325384in}{8.327395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532587in}{9.417533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901831in}{7.004925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272014in}{8.972119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994871in}{6.762752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740061in}{6.555467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003052in}{6.567452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744155in}{6.878549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.432930in}{8.843225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416020in}{7.539902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136107in}{7.373101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988694in}{6.727850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785563in}{7.102001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672187in}{7.946893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823789in}{6.796619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.529981in}{9.233857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763974in}{8.178667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.535717in}{8.978722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013233in}{6.765894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904175in}{6.595717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.951788in}{7.779660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166836in}{6.845166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932546in}{6.647268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.279044in}{9.197417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679850in}{6.544195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980033in}{6.591606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784265in}{6.493690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168984in}{7.267017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652199in}{8.332477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345159in}{9.069766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171892in}{7.734534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999659in}{8.729885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949928in}{6.689238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049321in}{6.813659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959257in}{6.714809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375859in}{7.108186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980921in}{6.708719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873252in}{6.707962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078440in}{7.168814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911484in}{6.801104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902100in}{6.814890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.166221in}{8.800547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.250547in}{6.836085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177459in}{7.079744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148899in}{8.816861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095462in}{7.938910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847618in}{6.715019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207669in}{7.027584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.453789in}{9.031245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217856in}{8.613556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915271in}{6.663081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842749in}{6.761207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130831in}{7.002580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709586in}{9.685570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839624in}{8.119288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928479in}{7.122530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301998in}{7.160066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949094in}{6.698247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551936in}{7.224837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104273in}{9.120407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088345in}{6.931262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072646in}{6.908926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759355in}{6.867672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875638in}{6.613905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045518in}{8.223466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900695in}{6.730664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647535in}{6.915691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564728in}{8.731092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355413in}{7.161169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172888in}{6.975973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470708in}{8.605208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301418in}{6.864235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926706in}{10.011419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.365862in}{8.853740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.911908in}{9.861360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287402in}{7.498762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251825in}{7.383228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404319in}{9.323124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995812in}{6.760530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058942in}{6.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388594in}{7.068768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012414in}{8.759193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808005in}{6.561178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545851in}{9.244429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095855in}{7.767026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.273697in}{9.159479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585990in}{9.212322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066506in}{6.934556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874008in}{8.820205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267851in}{7.534834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715616in}{6.546847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942054in}{6.922815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947563in}{6.941198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813820in}{6.725810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.349109in}{7.215387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063038in}{7.927945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124299in}{6.906774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330720in}{7.882627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286735in}{9.067406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093996in}{6.774604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281543in}{6.875001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848024in}{6.809557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282534in}{6.915338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156868in}{7.157988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089611in}{8.210697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.686674in}{8.280718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980069in}{9.939941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796341in}{8.284587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450956in}{7.054032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368480in}{8.053676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055548in}{7.639199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961826in}{6.757663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118098in}{7.472711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273141in}{8.173472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356552in}{6.926194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097665in}{6.960100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105939in}{9.181634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251044in}{7.763709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870607in}{6.838331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057621in}{6.857180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.679850in}{6.571956in}}{\pgfqpoint{8.980069in}{9.911917in}}{%
\pgfpathmoveto{\pgfqpoint{5.679850in}{6.639628in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{6.571956in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{6.604847in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{6.637738in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{6.670813in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{6.703845in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{6.737073in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{6.770080in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{6.802980in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{6.835459in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{6.868281in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{6.900476in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{6.932830in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{6.965962in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{6.998894in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{7.032038in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{7.064228in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{7.096961in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{7.129206in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{7.162174in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{7.194525in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{7.226502in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{7.258914in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{7.290992in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{7.323145in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{7.354870in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{7.386632in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{7.419023in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{7.450776in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{7.482527in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{7.514130in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{7.545901in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{7.577145in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{7.608515in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{7.640396in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{7.672218in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{7.703978in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{7.735728in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{7.767097in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{7.798593in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{7.830165in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{7.861738in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{7.893512in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{7.924676in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{7.955878in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{7.987097in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{8.018686in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{8.050710in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{8.082609in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{8.113563in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{8.144822in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{8.176688in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{8.208311in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{8.239819in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{8.271160in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{8.302783in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{8.333996in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{8.365278in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{8.396811in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{8.428341in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{8.459858in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{8.491385in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{8.522911in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{8.553941in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{8.585077in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{8.616756in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{8.648394in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{8.679408in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{8.710423in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{8.741438in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{8.772589in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{8.803930in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{8.835300in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{8.866694in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{8.897943in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{8.929275in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{8.960474in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{8.991457in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{9.022380in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{9.053304in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{9.084227in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{9.115150in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{9.146074in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{9.176998in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{9.208025in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{9.239061in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{9.270266in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{9.301479in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{9.332685in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{9.363889in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{9.395093in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{9.426297in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{9.457501in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{9.488705in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{9.519909in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{9.551120in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{9.582334in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{9.613547in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{9.644761in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{9.675975in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{9.707189in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{9.911917in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{9.911917in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{9.878415in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{9.844913in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{9.811411in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{9.777909in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{9.744408in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{9.710906in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{9.677300in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{9.643657in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{9.610015in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{9.576372in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{9.542729in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{9.509087in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{9.475560in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{9.442084in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{9.408608in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{9.375132in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{9.341656in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{9.308180in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{9.274704in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{9.241226in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{9.207747in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{9.174269in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{9.140790in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{9.107393in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{9.073850in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{9.040374in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{9.006898in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{8.973422in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{8.939946in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{8.906470in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{8.872994in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{8.839519in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{8.806043in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{8.772567in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{8.739091in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{8.705967in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{8.672679in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{8.639638in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{8.606590in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{8.573394in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{8.539788in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{8.506641in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{8.473528in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{8.440399in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{8.407205in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{8.374022in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{8.340227in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{8.306444in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{8.272793in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{8.239667in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{8.206092in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{8.172589in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{8.139414in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{8.106215in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{8.073012in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{8.039338in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{8.005526in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{7.972421in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{7.939317in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{7.906450in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{7.873836in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{7.840777in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{7.807607in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{7.774416in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{7.741242in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{7.707930in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{7.674911in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{7.641722in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{7.608545in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{7.575556in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{7.542266in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{7.509344in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{7.476740in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{7.443351in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{7.410619in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{7.378327in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{7.346064in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{7.313241in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{7.280370in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{7.247470in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{7.216065in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{7.183495in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{7.150916in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{7.118704in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{7.086477in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{7.053984in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{7.022043in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{6.989733in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{6.957191in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{6.924672in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{6.892830in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{6.860751in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{6.829009in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{6.797729in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{6.766332in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{6.734563in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{6.703018in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{6.671249in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{6.639628in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{6.639628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679850in}{6.605462in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{6.637806in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{6.670150in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{6.702495in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{6.734839in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{6.767183in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{6.799527in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{6.831871in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{6.864215in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{6.896559in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{6.928903in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{6.961247in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{6.993591in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{7.025935in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{7.058279in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{7.090623in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{7.122967in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{7.155312in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{7.187656in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{7.220000in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{7.252344in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{7.284688in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{7.317032in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{7.349376in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{7.381720in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{7.414064in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{7.446408in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{7.478752in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{7.511096in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{7.543440in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{7.575784in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{7.608129in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{7.640473in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{7.672817in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{7.705161in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{7.737505in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{7.769849in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{7.802193in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{7.834537in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{7.866881in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{7.899225in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{7.931569in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{7.963913in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{7.996257in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{8.028602in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{8.060946in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{8.093290in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{8.125634in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{8.157978in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{8.190322in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{8.222666in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{8.255010in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{8.287354in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{8.319698in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{8.352042in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{8.384386in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{8.416730in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{8.449074in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{8.481419in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{8.513763in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{8.546107in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{8.578451in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{8.610795in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{8.643139in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{8.675483in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{8.707827in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{8.740171in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{8.772515in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{8.804859in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{8.837203in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{8.869547in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{8.901891in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{8.934236in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{8.966580in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{8.998924in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{9.031268in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{9.063612in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{9.095956in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{9.128300in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{9.160644in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{9.192988in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{9.225332in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{9.257676in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{9.290020in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{9.322364in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{9.354709in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{9.387053in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{9.419397in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{9.451741in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{9.484085in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{9.516429in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{9.548773in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{9.581117in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{9.613461in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{9.645805in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{9.678149in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{9.710493in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{9.742837in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{9.775181in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{9.807526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{6.112193in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.485970in}{6.301183in}}%
\pgfpathlineto{\pgfqpoint{8.997188in}{10.080978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172749in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{6.112193in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{6.112193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{10.269968in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{10.269968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507611in, y=10.729392in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (f) BEATs (Last) + Win Avg}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.464791in, y=10.408857in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.876, SRCC = 0.891}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{5.050743in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{5.050743in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182462in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{1.182462in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182462in,y=0.761024in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938071in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{2.938071in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938071in,y=0.761024in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693680in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{4.693680in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693680in,y=0.761024in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938071in,y=0.402734in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont True HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{1.081958in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.081958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=0.966235in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{1.837917in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{1.837917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=1.722194in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{2.593876in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{2.593876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=2.478154in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{3.349835in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{3.349835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.234113in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{4.105794in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{4.105794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.990072in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{4.861753in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{4.861753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=4.746031in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=2.971856in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Predicted HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726546in}{2.301699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591564in}{1.595194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488881in}{3.626710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085587in}{1.987640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939162in}{1.898141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446002in}{1.365555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315782in}{2.139894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751719in}{2.967411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610847in}{1.530162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817216in}{2.008294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507380in}{1.413989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756235in}{1.785133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656991in}{4.052275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571919in}{1.464402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765949in}{1.578885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985238in}{4.606869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067783in}{1.984477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982598in}{2.984950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014643in}{1.968091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671549in}{1.718675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824079in}{1.923049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330349in}{2.345315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434298in}{2.193360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564460in}{1.592339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732540in}{1.747557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346277in}{2.156336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632803in}{3.712928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463772in}{4.296986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359852in}{2.701098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823777in}{3.584884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522049in}{1.500203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785330in}{1.744645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646583in}{1.554239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466978in}{4.762287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924029in}{1.880448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752544in}{3.215939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593096in}{1.473605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700979in}{3.061133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796982in}{3.555485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725004in}{2.658458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477167in}{3.316921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393524in}{3.191226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841721in}{1.887698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437945in}{1.490738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651018in}{1.484686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180551in}{4.062143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605649in}{2.502478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422605in}{2.890362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957211in}{2.001535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501658in}{1.652410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558444in}{1.555781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550660in}{1.650130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043595in}{2.064837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578153in}{3.713269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968188in}{4.032993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804275in}{2.914509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981130in}{1.850331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886510in}{1.932510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651046in}{3.881615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771083in}{1.830241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232474in}{2.285389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626131in}{1.477868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109389in}{2.098940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864179in}{2.781541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563478in}{2.122194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020357in}{1.983340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885729in}{1.946639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271775in}{2.219787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587498in}{1.648401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740387in}{1.790152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874993in}{2.049931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644388in}{1.555585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977075in}{3.807748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725859in}{3.389505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034470in}{2.934648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851046in}{1.832392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803485in}{1.689131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904357in}{2.019020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202132in}{2.086361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118675in}{1.918364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340171in}{2.449291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861485in}{2.713866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386426in}{3.095645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314263in}{2.314725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725018in}{2.805330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630936in}{1.560595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092482in}{2.204528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471601in}{1.622905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235108in}{3.327900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637679in}{3.937746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867700in}{1.834540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890348in}{1.894244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972319in}{1.709356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479483in}{1.559194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993363in}{1.922506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747554in}{1.713640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773599in}{3.312579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777540in}{1.766644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721105in}{1.706770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449334in}{2.675441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201592in}{2.719871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085861in}{2.196609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789763in}{1.913748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843275in}{1.609265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477896in}{1.486134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601259in}{3.881779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561503in}{1.656373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061121in}{3.245952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535654in}{1.627366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145556in}{3.076792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839397in}{1.747000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504114in}{3.794345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918969in}{1.925925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307247in}{3.256522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356884in}{2.329627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613963in}{1.667992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775624in}{1.698228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005096in}{2.034201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938245in}{3.855790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001847in}{1.677501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269174in}{3.602427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440949in}{1.369918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667546in}{4.832094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442334in}{2.889351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577726in}{1.592434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853326in}{1.829022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089505in}{2.049051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884679in}{1.879597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475907in}{1.507868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848180in}{1.814614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764346in}{2.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663587in}{1.625875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323092in}{3.449763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552543in}{2.540215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318323in}{2.365256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631256in}{2.187451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158696in}{3.363397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314376in}{3.669909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667139in}{1.689840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085750in}{3.310542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826146in}{1.752487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393802in}{3.614821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429642in}{1.373657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067695in}{3.263687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182148in}{2.044673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758319in}{2.403183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036483in}{2.206355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016076in}{1.984409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789543in}{1.825026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852505in}{1.997114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326961in}{2.499598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272520in}{4.078309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698787in}{1.714532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311765in}{3.373957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336895in}{2.353748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204267in}{3.427869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353128in}{3.385275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015528in}{3.054341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644155in}{1.589406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547949in}{2.504285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876748in}{3.010653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915921in}{1.912040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892583in}{3.021631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391464in}{3.586715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268324in}{2.032836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784689in}{1.909492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927759in}{1.676878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348733in}{3.458310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759374in}{3.729328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434792in}{1.391676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559588in}{1.483417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285908in}{3.402936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327886in}{3.621763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006209in}{1.827479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671138in}{2.956671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291223in}{3.256077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749377in}{3.773153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897674in}{2.558287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820676in}{1.892634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589482in}{2.805743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786530in}{3.514039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674165in}{1.568956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886848in}{4.156416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951377in}{1.854732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859616in}{1.583357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937856in}{3.407888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881291in}{1.899192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685997in}{2.023700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676538in}{1.671830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462643in}{3.570717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786950in}{2.094694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916335in}{3.825161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421807in}{3.005398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617118in}{1.551588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871943in}{1.913633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812647in}{4.092653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032109in}{1.941630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287679in}{3.319467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712224in}{3.543727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812973in}{2.619225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090907in}{3.228480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489846in}{1.483429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557513in}{1.580634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432790in}{1.418849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700294in}{1.854294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812378in}{2.019155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730880in}{3.892512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474299in}{3.444669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527647in}{1.810432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137447in}{2.842205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672162in}{1.734201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640493in}{1.642951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084483in}{1.737131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039326in}{3.203072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875178in}{1.857836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854076in}{3.983102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154444in}{3.524524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710654in}{3.824058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617355in}{1.572075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320339in}{2.390887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915379in}{1.948733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728222in}{1.560719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771832in}{1.836340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448487in}{2.352365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126501in}{2.311680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667148in}{1.689840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968587in}{2.055672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048229in}{3.484001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981245in}{1.826527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990493in}{4.007124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075380in}{4.041539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514963in}{1.672341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712053in}{1.682957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937685in}{1.948764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370064in}{3.017387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813406in}{1.857966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810108in}{1.735369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916026in}{1.781931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734040in}{1.610351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396662in}{2.377003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670057in}{2.841746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281354in}{2.080025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567792in}{1.630141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762961in}{1.831316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763949in}{1.770789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873452in}{2.001738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535700in}{2.563038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500377in}{1.457577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090369in}{2.489988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642513in}{2.551290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568657in}{1.586394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282337in}{2.936987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877869in}{2.641411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630658in}{1.652808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455880in}{1.493627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879563in}{3.949871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469679in}{2.524941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519356in}{2.198706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663024in}{1.732577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016905in}{2.182615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773282in}{3.803314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968819in}{2.896431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815439in}{1.955564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721191in}{1.720831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630783in}{1.676431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654028in}{1.616406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158328in}{2.196987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667696in}{1.895831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139502in}{2.009616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697349in}{1.721565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537105in}{2.777112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069051in}{2.052083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378067in}{3.765123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743805in}{2.960310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859706in}{1.688087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716898in}{1.746091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615445in}{1.574381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563830in}{1.537568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834687in}{3.659255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741283in}{1.882863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575432in}{3.576185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131960in}{2.504057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754023in}{1.550289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125306in}{3.047779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572643in}{1.520780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055604in}{2.078304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446660in}{1.379645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044560in}{2.153883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127443in}{4.160017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013296in}{2.516795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066643in}{2.359180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671228in}{1.739985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018359in}{1.985763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755047in}{1.847822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716702in}{1.483136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012936in}{1.858018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208307in}{3.331804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790580in}{1.847404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913682in}{1.962142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063206in}{1.934608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328298in}{3.419231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429633in}{1.517661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011536in}{2.163431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083791in}{2.014373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057103in}{3.281477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408991in}{3.648273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603708in}{3.082798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675530in}{1.795277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375327in}{2.609028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158328in}{2.196987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823228in}{3.937006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439054in}{1.480717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663249in}{1.739540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241551in}{4.339449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776083in}{1.664871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233484in}{2.631550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639659in}{1.601012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043672in}{2.963179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261686in}{2.338272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056515in}{4.230725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053867in}{4.112923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627275in}{1.949693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993805in}{3.682809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551557in}{3.844690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475833in}{1.549838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889941in}{2.149420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598320in}{1.573695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686147in}{1.533679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601805in}{2.660194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316650in}{2.357106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375464in}{3.490180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780145in}{1.838955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818757in}{1.944931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903582in}{2.116104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571474in}{1.755622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109331in}{2.523374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705299in}{1.994880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310312in}{3.590558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117964in}{3.850563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452440in}{3.162838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535602in}{1.553100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812450in}{1.832701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089258in}{2.441930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977696in}{2.051712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838656in}{3.761973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894204in}{1.911578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439334in}{1.409294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444349in}{1.460543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845798in}{1.887439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597480in}{1.553385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758347in}{1.756822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371654in}{2.381265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335237in}{2.453090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714985in}{1.737108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882712in}{3.765881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458357in}{2.557339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832780in}{4.110872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755434in}{1.660793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664745in}{3.799361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735027in}{3.926563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299372in}{2.187675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807245in}{1.803019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856753in}{1.726061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399063in}{3.566662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496733in}{1.461562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304788in}{3.295728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642078in}{3.720644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424656in}{3.503268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983951in}{1.754815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801417in}{1.942927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528029in}{2.525827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116088in}{2.304534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306033in}{3.490212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539064in}{1.432929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354819in}{3.347743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654198in}{2.912738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026881in}{1.941935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063913in}{2.248015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146241in}{2.284616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593317in}{1.474876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021876in}{2.413857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229079in}{4.046696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598323in}{1.573695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968505in}{3.797972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691363in}{1.590848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436553in}{1.443133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699544in}{1.568305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440646in}{1.592029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129422in}{3.696270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112511in}{2.305519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832599in}{1.762363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685185in}{1.673508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482054in}{1.481988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368678in}{3.012517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520281in}{1.467890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226473in}{4.299489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460465in}{2.459925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232208in}{4.062430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709725in}{1.646621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600667in}{1.607831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648280in}{2.636622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863327in}{1.647873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629038in}{1.566756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975535in}{4.360643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376341in}{1.463952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676525in}{1.666393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480756in}{1.425369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865475in}{1.877008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348691in}{3.283504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041651in}{3.151371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868384in}{2.836307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696150in}{3.445735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646420in}{1.611009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745813in}{1.753328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655749in}{1.612715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072351in}{2.000936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677412in}{1.648347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569744in}{1.586984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774932in}{2.223576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607976in}{1.735852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598592in}{1.627750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862712in}{3.945834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947039in}{1.902959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873951in}{1.878642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845390in}{3.099601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791953in}{2.075691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544110in}{1.566138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904160in}{1.947757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150281in}{4.324593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914348in}{2.878166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611762in}{1.683607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539240in}{1.623964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827323in}{1.873403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406078in}{4.695385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536115in}{2.668925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624971in}{1.741819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998490in}{2.095038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645585in}{1.767489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248427in}{2.266996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800765in}{4.027466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784836in}{1.649745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769137in}{1.821050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455847in}{1.386033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572129in}{1.477511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742009in}{3.064136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597187in}{1.658203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344026in}{2.483095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261219in}{3.698735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051905in}{1.884125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869380in}{1.851810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167200in}{3.634083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997910in}{1.886174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623198in}{4.679368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062354in}{3.949859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608400in}{4.696698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983894in}{1.757354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948317in}{2.091499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100810in}{4.100322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.703593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755434in}{1.660793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085086in}{1.967161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708906in}{3.807364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504496in}{1.485127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242342in}{4.432046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792347in}{2.607967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970188in}{3.902967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282482in}{3.660303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762998in}{1.828578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570500in}{3.876889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964342in}{2.161277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412108in}{1.405344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638545in}{1.643161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644054in}{1.613280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510311in}{1.455416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045601in}{2.170474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759529in}{2.848851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820790in}{1.688411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027212in}{2.723662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983227in}{3.921183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790487in}{1.695867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978034in}{1.879010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544515in}{1.696620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979025in}{1.909300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853359in}{1.929256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786102in}{2.945619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383165in}{3.695928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676560in}{4.812641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492832in}{2.990291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147447in}{1.871582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064971in}{3.241183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752040in}{3.086872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658317in}{1.744512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814590in}{2.222140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969632in}{2.991805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053043in}{1.940733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794157in}{1.783441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802430in}{3.837065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947535in}{3.153862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567099in}{1.525603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754112in}{1.838790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.376341in}{1.392016in}}{\pgfqpoint{4.676560in}{4.834179in}}{%
\pgfpathmoveto{\pgfqpoint{1.376341in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{1.460729in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{1.494469in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{1.528387in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{1.563005in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{1.597282in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{1.631218in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{1.665520in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{1.699397in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{1.767989in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{1.801774in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{1.835417in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.869268in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{1.903246in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{1.936386in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{1.969947in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{2.003551in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{2.036936in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.070405in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{2.104033in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{2.170570in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{2.203934in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{2.237499in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{2.270550in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{2.303386in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{2.336718in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{2.370067in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{2.403416in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{2.436475in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{2.469732in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{2.502483in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{2.535229in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{2.568098in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{2.601226in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{2.634170in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{2.666818in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{2.699569in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{2.732812in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{2.765955in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{2.798910in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{2.831793in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{2.864222in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{2.897365in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{2.930556in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{2.963683in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{3.029581in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{3.062618in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{3.095472in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{3.127947in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{3.160766in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{3.193945in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{3.226751in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{3.259433in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{3.292130in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{3.324826in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{3.357523in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{3.390497in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{3.423651in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{3.456805in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{3.489811in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{3.522668in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{3.555525in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{3.588381in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{3.621238in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{3.653955in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{3.686554in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{3.719106in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{3.751622in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{3.784139in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{3.816688in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{3.849539in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{3.882127in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{3.914715in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{3.947309in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{3.979908in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{4.012777in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{4.045694in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{4.078610in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{4.111527in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{4.144444in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{4.177361in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{4.210278in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{4.243004in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{4.275618in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{4.308233in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{4.340847in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{4.373461in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{4.406075in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{4.438689in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{4.471305in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{4.503921in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{4.536538in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{4.569154in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{4.601771in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{4.634387in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{4.667004in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{4.834179in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{4.834179in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{4.799510in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{4.764833in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{4.730316in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{4.695869in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{4.661423in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{4.626976in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{4.592530in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{4.558084in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{4.523637in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{4.489191in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{4.454744in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{4.420295in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{4.385844in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{4.351299in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{4.316666in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{4.282033in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{4.247400in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{4.212767in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{4.178126in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{4.143480in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{4.108834in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{4.074065in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{4.039559in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{4.004925in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{3.970292in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{3.935652in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{3.900912in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{3.865888in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{3.830864in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{3.796296in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{3.761761in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{3.727216in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{3.692312in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{3.657267in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{3.622873in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{3.588680in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{3.554486in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{3.519776in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{3.485108in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{3.450718in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{3.416087in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{3.381509in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{3.346873in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{3.312563in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{3.243310in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{3.208856in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{3.174340in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{3.139439in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{3.104536in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{3.069723in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{3.035085in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{3.000810in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{2.966576in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{2.931871in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{2.897310in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{2.862859in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{2.828596in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{2.794165in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{2.759154in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{2.725102in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{2.690823in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{2.656718in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{2.622834in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{2.588780in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{2.554309in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{2.519859in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{2.485404in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{2.450998in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{2.417187in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{2.383234in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{2.349090in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{2.315352in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{2.281567in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{2.247784in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{2.214084in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{2.180054in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{2.146389in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{2.078329in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{2.044579in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{2.011033in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{1.977501in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{1.944051in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.910768in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{1.877533in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{1.844033in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{1.810935in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{1.777373in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{1.744060in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{1.710943in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{1.678186in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{1.645248in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{1.612293in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{1.579644in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{1.513657in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{1.480823in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{1.376341in}{1.447807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376341in}{1.418153in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{1.451790in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{1.552700in}}%
\pgfpathlineto{\pgfqpoint{1.543019in}{1.586337in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{1.619973in}}%
\pgfpathlineto{\pgfqpoint{1.609690in}{1.653610in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{1.687246in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{1.720883in}}%
\pgfpathlineto{\pgfqpoint{1.709697in}{1.754520in}}%
\pgfpathlineto{\pgfqpoint{1.743032in}{1.788156in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{1.821793in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{1.855429in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{1.922703in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{1.956339in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{1.989976in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{2.023613in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{2.057249in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.090886in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{2.158159in}}%
\pgfpathlineto{\pgfqpoint{2.143059in}{2.191796in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{2.225432in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{2.292705in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{2.326342in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{2.359979in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{2.393615in}}%
\pgfpathlineto{\pgfqpoint{2.376408in}{2.427252in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{2.460889in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{2.494525in}}%
\pgfpathlineto{\pgfqpoint{2.476414in}{2.528162in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{2.561798in}}%
\pgfpathlineto{\pgfqpoint{2.543085in}{2.595435in}}%
\pgfpathlineto{\pgfqpoint{2.576421in}{2.629072in}}%
\pgfpathlineto{\pgfqpoint{2.609757in}{2.662708in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{2.696345in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{2.729981in}}%
\pgfpathlineto{\pgfqpoint{2.709763in}{2.763618in}}%
\pgfpathlineto{\pgfqpoint{2.743099in}{2.797255in}}%
\pgfpathlineto{\pgfqpoint{2.776434in}{2.830891in}}%
\pgfpathlineto{\pgfqpoint{2.809770in}{2.864528in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{2.898165in}}%
\pgfpathlineto{\pgfqpoint{2.876441in}{2.931801in}}%
\pgfpathlineto{\pgfqpoint{2.909776in}{2.965438in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{2.999074in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{3.032711in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{3.066348in}}%
\pgfpathlineto{\pgfqpoint{3.043119in}{3.099984in}}%
\pgfpathlineto{\pgfqpoint{3.076454in}{3.133621in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{3.167257in}}%
\pgfpathlineto{\pgfqpoint{3.143125in}{3.200894in}}%
\pgfpathlineto{\pgfqpoint{3.176461in}{3.234531in}}%
\pgfpathlineto{\pgfqpoint{3.209796in}{3.268167in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{3.301804in}}%
\pgfpathlineto{\pgfqpoint{3.276467in}{3.335441in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{3.369077in}}%
\pgfpathlineto{\pgfqpoint{3.343139in}{3.402714in}}%
\pgfpathlineto{\pgfqpoint{3.376474in}{3.436350in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{3.469987in}}%
\pgfpathlineto{\pgfqpoint{3.443145in}{3.503624in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{3.537260in}}%
\pgfpathlineto{\pgfqpoint{3.509816in}{3.570897in}}%
\pgfpathlineto{\pgfqpoint{3.543152in}{3.604533in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{3.638170in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{3.671807in}}%
\pgfpathlineto{\pgfqpoint{3.643158in}{3.705443in}}%
\pgfpathlineto{\pgfqpoint{3.676494in}{3.739080in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{3.772717in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{3.806353in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{3.839990in}}%
\pgfpathlineto{\pgfqpoint{3.809836in}{3.873626in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{3.907263in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{3.940900in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{3.974536in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{4.008173in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{4.041809in}}%
\pgfpathlineto{\pgfqpoint{4.009849in}{4.075446in}}%
\pgfpathlineto{\pgfqpoint{4.043185in}{4.109083in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{4.142719in}}%
\pgfpathlineto{\pgfqpoint{4.109856in}{4.176356in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{4.209993in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{4.243629in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{4.277266in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{4.310902in}}%
\pgfpathlineto{\pgfqpoint{4.276534in}{4.344539in}}%
\pgfpathlineto{\pgfqpoint{4.309869in}{4.378176in}}%
\pgfpathlineto{\pgfqpoint{4.343205in}{4.411812in}}%
\pgfpathlineto{\pgfqpoint{4.376540in}{4.445449in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{4.479086in}}%
\pgfpathlineto{\pgfqpoint{4.443211in}{4.512722in}}%
\pgfpathlineto{\pgfqpoint{4.476547in}{4.546359in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{4.579995in}}%
\pgfpathlineto{\pgfqpoint{4.543218in}{4.613632in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{4.647269in}}%
\pgfpathlineto{\pgfqpoint{4.609889in}{4.680905in}}%
\pgfpathlineto{\pgfqpoint{4.643225in}{4.714542in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{4.748178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006901in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182462in}{1.081958in}}%
\pgfpathlineto{\pgfqpoint{4.693680in}{4.861753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869240in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{0.892968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006901in}{5.050743in}}%
\pgfpathlineto{\pgfqpoint{4.869240in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233420in, y=5.510167in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (g) BEATs (Last) + Adapter}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161283in, y=5.189632in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.937, SRCC = 0.949}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{5.050743in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{5.050743in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{0.892968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485970in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{5.485970in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485970in,y=0.761024in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241579in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{7.241579in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.241579in,y=0.761024in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997188in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{8.997188in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.997188in,y=0.761024in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.241579in,y=0.402734in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont True HAAQI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{1.081958in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{1.081958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{1.837917in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{1.837917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{2.593876in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{2.593876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{3.349835in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{3.349835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{4.105794in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{4.105794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{4.861753in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{4.861753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030054in}{2.397004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895072in}{1.583963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.792389in}{3.976856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389096in}{1.776729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242671in}{1.947480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749511in}{1.415578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619291in}{2.264553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055228in}{2.552967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914355in}{1.629540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120725in}{2.014648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810889in}{1.430337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059744in}{1.743531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.960500in}{4.761203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875427in}{1.684821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069458in}{1.653850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.288746in}{4.675533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371291in}{2.083186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286107in}{3.103628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318151in}{1.910306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975058in}{1.679078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127588in}{1.920900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633857in}{2.358180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737807in}{2.395861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867968in}{1.507403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036048in}{1.659764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649786in}{2.297053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936311in}{3.917497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767280in}{3.785445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663361in}{2.302404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.127285in}{3.732602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825558in}{1.545947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088838in}{1.719193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950091in}{1.533239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.770486in}{4.751608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227537in}{1.990357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056052in}{3.075784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896605in}{1.594176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004487in}{2.629588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100490in}{3.680404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028512in}{2.507652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.780676in}{3.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697033in}{3.425341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145229in}{1.755689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741454in}{1.522686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954526in}{1.577985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484060in}{4.236271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.909157in}{2.428819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726113in}{3.361790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260719in}{1.995845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805166in}{1.524426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861952in}{1.566641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854169in}{1.579839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347104in}{2.012866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881662in}{4.080569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.271696in}{4.195261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107783in}{2.918013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284638in}{1.970614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190018in}{1.930251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.954554in}{3.723384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074592in}{1.859589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535982in}{2.102799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929640in}{1.491443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412897in}{2.187303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167688in}{2.854007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866987in}{2.023789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323865in}{2.092989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189237in}{1.957479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575283in}{2.097797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891006in}{1.580635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043896in}{1.708354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178502in}{1.986695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947896in}{1.599029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.280584in}{4.238156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.029367in}{2.376931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.337979in}{2.527726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154555in}{1.845214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106994in}{1.757557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207866in}{2.127856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505640in}{2.111117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422184in}{2.040624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643679in}{2.234178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164994in}{2.946870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689934in}{2.885755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617771in}{1.958273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028527in}{3.071909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934444in}{1.716573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395990in}{2.238397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775110in}{1.548739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.538617in}{3.381629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.941187in}{4.171784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171209in}{1.896706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193857in}{1.733956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275827in}{1.620332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782991in}{1.538129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296871in}{2.162389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051062in}{1.785772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077108in}{3.774541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081049in}{1.837333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024613in}{1.707523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752843in}{2.543966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505100in}{2.224858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389369in}{2.041934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093272in}{1.905449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146783in}{1.652561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781404in}{1.569557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904768in}{3.957793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865011in}{1.579038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364629in}{3.232695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839162in}{1.620819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449064in}{3.095880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142905in}{1.728991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807622in}{3.660425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222478in}{1.855233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610755in}{2.727499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660392in}{2.280139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917472in}{1.734618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079132in}{1.747894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308605in}{1.873666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.241754in}{3.786267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305355in}{1.665493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572682in}{2.829890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744457in}{1.490634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.971055in}{4.835313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.745842in}{2.697785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881234in}{1.633461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156835in}{1.854479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393014in}{2.119938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188187in}{1.952200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779416in}{1.528674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151688in}{1.906891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067854in}{2.679017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967095in}{1.629696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626601in}{3.269264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856051in}{3.015557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621831in}{2.045189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934764in}{2.924646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.462204in}{3.057199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617884in}{3.230079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970647in}{1.752263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389258in}{3.245692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129654in}{1.802123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697311in}{3.244945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733151in}{1.471743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371203in}{3.324566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485656in}{2.084876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061828in}{3.199748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339991in}{2.081978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319584in}{2.026984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093052in}{1.757679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156013in}{1.898172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630469in}{2.370546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576028in}{3.880096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002295in}{1.666187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.615274in}{3.157200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640404in}{2.223525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507775in}{3.336362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.656636in}{3.296167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319036in}{2.969351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947664in}{1.605231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851457in}{2.280803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180256in}{2.877949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219430in}{1.942339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196092in}{2.853243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.694972in}{3.597408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571833in}{1.978450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088197in}{1.947005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231268in}{2.012112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652242in}{3.434797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.062882in}{4.028844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738300in}{1.469647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863096in}{1.530698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.589417in}{3.248292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631395in}{3.591118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309718in}{2.006368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974647in}{2.583342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.594731in}{3.211141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.052885in}{3.604987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201183in}{2.664694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124184in}{1.936306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892990in}{2.968965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090039in}{3.279682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977673in}{1.630672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.190356in}{3.943612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254886in}{1.935910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163124in}{1.676052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.241364in}{3.722505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184799in}{1.878679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989506in}{1.832754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980046in}{1.688343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766152in}{3.690130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090458in}{1.976482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.219843in}{4.188170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725316in}{2.527621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920627in}{1.592607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175452in}{1.729220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.116155in}{4.137815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335617in}{2.119453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.591187in}{3.822842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015733in}{3.622330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116482in}{2.443496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394415in}{3.342867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793355in}{1.621503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861022in}{1.585841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736299in}{1.448174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003802in}{1.721285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115887in}{1.889786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034388in}{4.112329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777807in}{2.768837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831156in}{1.708345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.440955in}{2.778093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975671in}{1.685101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944002in}{1.603176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387992in}{1.824006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342834in}{3.186020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178687in}{1.969449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.157585in}{3.992345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.457952in}{3.818191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014163in}{3.368901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920864in}{1.665040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623848in}{2.212377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218887in}{1.941385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031731in}{1.897425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075341in}{1.819992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751996in}{2.199124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430009in}{2.150973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970657in}{1.752263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272096in}{2.108262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.351737in}{3.274256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284753in}{1.847848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.294001in}{4.119342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.378888in}{4.228179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818471in}{1.602616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015562in}{1.771872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241194in}{1.962455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.673572in}{2.773470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116914in}{1.937259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113617in}{1.808689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219534in}{1.995280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037549in}{1.625266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700171in}{2.514938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973566in}{2.288328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584863in}{2.177761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871300in}{1.675160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066469in}{1.734082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067457in}{1.884212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.176960in}{1.958237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839209in}{2.474570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803885in}{1.523457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393877in}{2.020243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946021in}{2.260404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872165in}{1.638801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585845in}{3.039297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181378in}{2.710262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934167in}{1.633501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759388in}{1.460884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.183071in}{3.797375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773187in}{2.304440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822864in}{2.140441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966532in}{1.764965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320414in}{2.103980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076791in}{4.018849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272328in}{3.016256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118948in}{1.951731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024699in}{1.572509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934291in}{1.694285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957536in}{1.649283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461837in}{2.295297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.971205in}{1.805867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443011in}{2.096929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000857in}{1.668035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840614in}{3.116272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372559in}{2.127894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.681575in}{3.789053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.047314in}{3.499398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163215in}{1.827117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020407in}{1.738158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918953in}{1.576714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867339in}{1.550402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138196in}{3.524479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044792in}{1.820036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878941in}{3.534184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435469in}{2.821759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057532in}{1.546188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428815in}{3.112057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876152in}{1.607532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359112in}{2.003593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750168in}{1.467154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348068in}{2.383734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430952in}{3.851622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316804in}{2.198672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370152in}{2.101450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974736in}{1.688235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321868in}{1.940866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058555in}{1.810233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020210in}{1.586935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316445in}{1.647768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.511815in}{3.316418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094089in}{1.836640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217190in}{1.988927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366715in}{1.867567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631807in}{3.443337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733142in}{1.526781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315045in}{2.067034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387299in}{2.236249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360612in}{2.962886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712499in}{3.582068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907216in}{2.902454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979039in}{1.811385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678836in}{2.998433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461837in}{2.295297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126736in}{3.955413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742562in}{1.470145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966757in}{1.676121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545059in}{4.207195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079592in}{1.722030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536992in}{2.921520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943167in}{1.636937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347180in}{3.178929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565195in}{2.340748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.360023in}{4.374740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357375in}{4.196639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930783in}{1.717534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297313in}{3.614970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.855065in}{3.641156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779342in}{1.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.193450in}{1.869281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901828in}{1.614049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989655in}{1.548338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905314in}{2.609487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620159in}{2.386765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.678973in}{3.481448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083653in}{1.791690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122265in}{1.967893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207091in}{2.209500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874983in}{1.688084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412840in}{2.278661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008808in}{1.878751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613821in}{3.624161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.421473in}{3.738531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.755948in}{3.244656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839111in}{1.603996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115959in}{1.791349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.392767in}{2.118385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281205in}{2.065495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142164in}{3.861578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197712in}{1.957914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742842in}{1.461289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747857in}{1.505494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149306in}{1.892649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900988in}{1.583677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061855in}{1.821270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.675163in}{2.500442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638745in}{2.082871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018493in}{1.743150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186221in}{3.640402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761866in}{2.632522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136288in}{3.997826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058942in}{1.793771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.968254in}{3.596035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.038535in}{3.865413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602880in}{2.056686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110753in}{1.794788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160261in}{1.715161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.702572in}{3.885065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800242in}{1.774669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.608296in}{3.211958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945587in}{3.820943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.728164in}{3.033663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287459in}{1.914093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104925in}{2.017350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831538in}{2.990546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419596in}{2.112670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609541in}{2.787684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842573in}{1.490645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658327in}{2.982665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957706in}{3.653166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330389in}{1.958661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367421in}{2.309439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449750in}{2.218711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896826in}{1.557741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325384in}{2.301261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532587in}{3.542529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901831in}{1.614049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272014in}{3.606246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994871in}{1.760138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740061in}{1.507836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003052in}{1.599397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744155in}{1.549097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.432930in}{4.120294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416020in}{2.275840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136107in}{1.767651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988694in}{1.677631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785563in}{1.629680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672187in}{2.998702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823789in}{1.564757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.529981in}{4.339106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763974in}{2.544480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.535717in}{4.283761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013233in}{1.679664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904175in}{1.551290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.951788in}{2.355650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166836in}{1.865583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932546in}{1.599561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.279044in}{4.577113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679850in}{1.424228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980033in}{1.619724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784265in}{1.448214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168984in}{2.030316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652199in}{3.156400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345159in}{3.091673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171892in}{2.602711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999659in}{3.629608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949928in}{1.651355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049321in}{1.696807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959257in}{1.636681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375859in}{2.053263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980921in}{1.582703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.873252in}{1.638281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078440in}{1.890283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911484in}{1.569349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902100in}{1.652137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.166221in}{3.878377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.250547in}{1.866379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177459in}{1.868651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148899in}{2.984980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095462in}{2.102977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847618in}{1.535831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207669in}{1.883085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.453789in}{4.454677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217856in}{3.038811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915271in}{1.639739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842749in}{1.655592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130831in}{1.872003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709586in}{4.674943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839624in}{2.481045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928479in}{1.734301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301998in}{2.031501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949094in}{1.785354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551936in}{2.089727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104273in}{4.115048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088345in}{1.677952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072646in}{1.764023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759355in}{1.520304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875638in}{1.544217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045518in}{2.797310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900695in}{1.739212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647535in}{2.374847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564728in}{3.506868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355413in}{1.970148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172888in}{1.874133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470708in}{3.460564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301418in}{1.945451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926706in}{4.673892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.365862in}{4.223481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.911908in}{4.768969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287402in}{2.061871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251825in}{2.127613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404319in}{4.009371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995812in}{1.804246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058942in}{1.793771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388594in}{2.027444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012414in}{3.722358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808005in}{1.487871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545851in}{4.466379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095855in}{2.702666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.273697in}{4.098509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585990in}{3.493883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066506in}{1.754119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874008in}{3.610145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267851in}{2.047332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715616in}{1.455691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942054in}{1.632275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947563in}{1.672882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813820in}{1.432717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.349109in}{2.193294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063038in}{2.532908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124299in}{1.814814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330720in}{2.619434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286735in}{3.772393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093996in}{1.772029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281543in}{1.943464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848024in}{1.619504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282534in}{1.971290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156868in}{1.755754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089611in}{2.854130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.686674in}{3.557738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980069in}{4.606885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796341in}{3.236046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450956in}{2.075270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368480in}{3.099911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055548in}{2.529566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961826in}{1.720501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118098in}{1.932968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273141in}{2.908384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356552in}{2.026533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097665in}{1.770517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105939in}{4.021922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251044in}{2.811458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870607in}{1.723052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057621in}{1.761417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.679850in}{1.384063in}}{\pgfqpoint{8.980069in}{4.832057in}}{%
\pgfpathmoveto{\pgfqpoint{5.679850in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{1.384063in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{1.418324in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{1.452697in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{1.486898in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{1.521373in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{1.555529in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{1.589965in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{1.624036in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{1.658088in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{1.692103in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{1.726179in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{1.794376in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{1.828332in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{1.895871in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{1.929875in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{1.963532in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{1.997389in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{2.030964in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{2.064365in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{2.097959in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{2.131240in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{2.164705in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{2.198169in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{2.231418in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{2.264625in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{2.297989in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{2.331236in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{2.364514in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{2.397831in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{2.431324in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{2.464683in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{2.497805in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{2.531413in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{2.564775in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{2.598138in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{2.631498in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{2.664853in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{2.697647in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{2.731079in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{2.764195in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{2.796849in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{2.829800in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{2.862783in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{2.895645in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{2.928508in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{2.961371in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{2.994188in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{3.026976in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{3.059848in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{3.092721in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{3.125593in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{3.158480in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{3.191409in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{3.224272in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{3.257134in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{3.289998in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{3.322875in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{3.355752in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{3.388583in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{3.421442in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{3.454300in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{3.487159in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{3.520018in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{3.552879in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{3.585748in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{3.618618in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{3.651645in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{3.684522in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{3.717399in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{3.750276in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{3.783153in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{3.816030in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{3.848907in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{3.881784in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{3.914661in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{3.947446in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{3.980212in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{4.013069in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{4.046043in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{4.079017in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{4.111923in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{4.144800in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{4.177677in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{4.210554in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{4.243431in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{4.276308in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{4.309186in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{4.342063in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{4.374940in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{4.407817in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{4.440694in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{4.473571in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{4.506448in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{4.539325in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{4.572202in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{4.605079in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{4.637956in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{4.670833in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{4.832057in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{4.832057in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{4.797293in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{4.762529in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{4.727765in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{4.693001in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{4.658237in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{4.623504in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{4.588912in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{4.554310in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{4.519472in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{4.484635in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{4.449793in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{4.415144in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{4.380505in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{4.345866in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{4.311227in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{4.276478in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{4.241692in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{4.206906in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{4.172120in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{4.137335in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{4.102549in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{4.067759in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{4.032967in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{3.998175in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{3.963383in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{3.928591in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{3.893799in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{3.859007in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{3.824268in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{3.789565in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{3.754734in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{3.719857in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{3.684982in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{3.650127in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{3.615365in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{3.580686in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{3.545925in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{3.511335in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{3.476740in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{3.442144in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{3.407549in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{3.372951in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{3.338127in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{3.303201in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{3.268406in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{3.233772in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{3.199387in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{3.165005in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{3.130624in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{3.096209in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{3.061621in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{3.027024in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{2.992321in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{2.957840in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{2.923271in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{2.888810in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{2.854395in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{2.819973in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{2.785555in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{2.751135in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{2.716241in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{2.681544in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{2.647135in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{2.612819in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{2.578469in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{2.544528in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{2.510162in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{2.475361in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{2.440904in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{2.406703in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{2.372492in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{2.338122in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{2.304002in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{2.269876in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{2.235710in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{2.201347in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{2.167141in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{2.099151in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{2.065172in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{2.031191in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{1.997109in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{1.963185in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{1.929113in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{1.895062in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{1.861136in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{1.827476in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{1.793703in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{1.759660in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{1.726034in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{1.692963in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{1.659488in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{1.625800in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{1.592459in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{1.559488in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{1.526138in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{1.492502in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{1.458946in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{5.679850in}{1.425693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679850in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{5.713185in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{5.746521in}{1.472137in}}%
\pgfpathlineto{\pgfqpoint{5.779856in}{1.505966in}}%
\pgfpathlineto{\pgfqpoint{5.813192in}{1.539795in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{1.573624in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{1.607453in}}%
\pgfpathlineto{\pgfqpoint{5.913199in}{1.641282in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{1.675111in}}%
\pgfpathlineto{\pgfqpoint{5.979870in}{1.708940in}}%
\pgfpathlineto{\pgfqpoint{6.013205in}{1.742769in}}%
\pgfpathlineto{\pgfqpoint{6.046541in}{1.776598in}}%
\pgfpathlineto{\pgfqpoint{6.079876in}{1.810427in}}%
\pgfpathlineto{\pgfqpoint{6.113212in}{1.844256in}}%
\pgfpathlineto{\pgfqpoint{6.146547in}{1.878085in}}%
\pgfpathlineto{\pgfqpoint{6.179883in}{1.911914in}}%
\pgfpathlineto{\pgfqpoint{6.213219in}{1.945743in}}%
\pgfpathlineto{\pgfqpoint{6.246554in}{1.979572in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{2.013401in}}%
\pgfpathlineto{\pgfqpoint{6.313225in}{2.047230in}}%
\pgfpathlineto{\pgfqpoint{6.346561in}{2.081059in}}%
\pgfpathlineto{\pgfqpoint{6.379896in}{2.114888in}}%
\pgfpathlineto{\pgfqpoint{6.413232in}{2.148717in}}%
\pgfpathlineto{\pgfqpoint{6.446567in}{2.182546in}}%
\pgfpathlineto{\pgfqpoint{6.479903in}{2.216375in}}%
\pgfpathlineto{\pgfqpoint{6.513238in}{2.250204in}}%
\pgfpathlineto{\pgfqpoint{6.546574in}{2.284033in}}%
\pgfpathlineto{\pgfqpoint{6.579910in}{2.317862in}}%
\pgfpathlineto{\pgfqpoint{6.613245in}{2.351691in}}%
\pgfpathlineto{\pgfqpoint{6.646581in}{2.385520in}}%
\pgfpathlineto{\pgfqpoint{6.679916in}{2.419349in}}%
\pgfpathlineto{\pgfqpoint{6.713252in}{2.453178in}}%
\pgfpathlineto{\pgfqpoint{6.746587in}{2.487007in}}%
\pgfpathlineto{\pgfqpoint{6.779923in}{2.520836in}}%
\pgfpathlineto{\pgfqpoint{6.813258in}{2.554665in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{2.588494in}}%
\pgfpathlineto{\pgfqpoint{6.879929in}{2.622323in}}%
\pgfpathlineto{\pgfqpoint{6.913265in}{2.656152in}}%
\pgfpathlineto{\pgfqpoint{6.946601in}{2.689981in}}%
\pgfpathlineto{\pgfqpoint{6.979936in}{2.723810in}}%
\pgfpathlineto{\pgfqpoint{7.013272in}{2.757639in}}%
\pgfpathlineto{\pgfqpoint{7.046607in}{2.791468in}}%
\pgfpathlineto{\pgfqpoint{7.079943in}{2.825297in}}%
\pgfpathlineto{\pgfqpoint{7.113278in}{2.859126in}}%
\pgfpathlineto{\pgfqpoint{7.146614in}{2.892955in}}%
\pgfpathlineto{\pgfqpoint{7.179949in}{2.926784in}}%
\pgfpathlineto{\pgfqpoint{7.213285in}{2.960613in}}%
\pgfpathlineto{\pgfqpoint{7.246620in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{3.028271in}}%
\pgfpathlineto{\pgfqpoint{7.313292in}{3.062100in}}%
\pgfpathlineto{\pgfqpoint{7.346627in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{7.379963in}{3.129758in}}%
\pgfpathlineto{\pgfqpoint{7.413298in}{3.163587in}}%
\pgfpathlineto{\pgfqpoint{7.446634in}{3.197416in}}%
\pgfpathlineto{\pgfqpoint{7.479969in}{3.231245in}}%
\pgfpathlineto{\pgfqpoint{7.513305in}{3.265074in}}%
\pgfpathlineto{\pgfqpoint{7.546640in}{3.298903in}}%
\pgfpathlineto{\pgfqpoint{7.579976in}{3.332732in}}%
\pgfpathlineto{\pgfqpoint{7.613311in}{3.366561in}}%
\pgfpathlineto{\pgfqpoint{7.646647in}{3.400390in}}%
\pgfpathlineto{\pgfqpoint{7.679983in}{3.434219in}}%
\pgfpathlineto{\pgfqpoint{7.713318in}{3.468048in}}%
\pgfpathlineto{\pgfqpoint{7.746654in}{3.501877in}}%
\pgfpathlineto{\pgfqpoint{7.779989in}{3.535706in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{3.569535in}}%
\pgfpathlineto{\pgfqpoint{7.846660in}{3.603364in}}%
\pgfpathlineto{\pgfqpoint{7.879996in}{3.637193in}}%
\pgfpathlineto{\pgfqpoint{7.913331in}{3.671022in}}%
\pgfpathlineto{\pgfqpoint{7.946667in}{3.704851in}}%
\pgfpathlineto{\pgfqpoint{7.980002in}{3.738680in}}%
\pgfpathlineto{\pgfqpoint{8.013338in}{3.772509in}}%
\pgfpathlineto{\pgfqpoint{8.046673in}{3.806338in}}%
\pgfpathlineto{\pgfqpoint{8.080009in}{3.840167in}}%
\pgfpathlineto{\pgfqpoint{8.113345in}{3.873996in}}%
\pgfpathlineto{\pgfqpoint{8.146680in}{3.907825in}}%
\pgfpathlineto{\pgfqpoint{8.180016in}{3.941654in}}%
\pgfpathlineto{\pgfqpoint{8.213351in}{3.975483in}}%
\pgfpathlineto{\pgfqpoint{8.246687in}{4.009312in}}%
\pgfpathlineto{\pgfqpoint{8.280022in}{4.043141in}}%
\pgfpathlineto{\pgfqpoint{8.313358in}{4.076970in}}%
\pgfpathlineto{\pgfqpoint{8.346693in}{4.110799in}}%
\pgfpathlineto{\pgfqpoint{8.380029in}{4.144628in}}%
\pgfpathlineto{\pgfqpoint{8.413364in}{4.178457in}}%
\pgfpathlineto{\pgfqpoint{8.446700in}{4.212286in}}%
\pgfpathlineto{\pgfqpoint{8.480036in}{4.246115in}}%
\pgfpathlineto{\pgfqpoint{8.513371in}{4.279944in}}%
\pgfpathlineto{\pgfqpoint{8.546707in}{4.313773in}}%
\pgfpathlineto{\pgfqpoint{8.580042in}{4.347602in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{4.381431in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{4.415260in}}%
\pgfpathlineto{\pgfqpoint{8.680049in}{4.449089in}}%
\pgfpathlineto{\pgfqpoint{8.713384in}{4.482918in}}%
\pgfpathlineto{\pgfqpoint{8.746720in}{4.516747in}}%
\pgfpathlineto{\pgfqpoint{8.780055in}{4.550576in}}%
\pgfpathlineto{\pgfqpoint{8.813391in}{4.584405in}}%
\pgfpathlineto{\pgfqpoint{8.846727in}{4.618234in}}%
\pgfpathlineto{\pgfqpoint{8.880062in}{4.652063in}}%
\pgfpathlineto{\pgfqpoint{8.913398in}{4.685892in}}%
\pgfpathlineto{\pgfqpoint{8.946733in}{4.719721in}}%
\pgfpathlineto{\pgfqpoint{8.980069in}{4.753550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310409in}{0.892968in}}{\pgfqpoint{3.862340in}{4.157775in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.485970in}{1.081958in}}%
\pgfpathlineto{\pgfqpoint{8.997188in}{4.861753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{5.310409in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172749in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{0.892968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310409in}{5.050743in}}%
\pgfpathlineto{\pgfqpoint{9.172749in}{5.050743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.630176in, y=5.509570in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont (h) BEATs (ws) + Adapter}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.464791in, y=5.189632in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont LCC = 0.946, SRCC = 0.960}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/result_all_tests_ws_genre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.075206in}{8.240720in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.075206in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.075206in}{8.240720in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.240720in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.722179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.722179in}{7.776658in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{7.776658in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082893in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{1.525750in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{1.525750in}{5.997672in}}%
\pgfpathlineto{\pgfqpoint{1.082893in}{5.997672in}}%
\pgfpathlineto{\pgfqpoint{1.082893in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190036in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{6.206662in}}%
\pgfpathlineto{\pgfqpoint{2.190036in}{6.206662in}}%
\pgfpathlineto{\pgfqpoint{2.190036in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{3.740036in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{3.740036in}{6.240305in}}%
\pgfpathlineto{\pgfqpoint{3.297179in}{6.240305in}}%
\pgfpathlineto{\pgfqpoint{3.297179in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404321in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{4.847179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{4.847179in}{5.729333in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{5.729333in}}%
\pgfpathlineto{\pgfqpoint{4.404321in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511464in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{5.954321in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{5.954321in}{6.711185in}}%
\pgfpathlineto{\pgfqpoint{5.511464in}{6.711185in}}%
\pgfpathlineto{\pgfqpoint{5.511464in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618607in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{7.061464in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{7.061464in}{5.900707in}}%
\pgfpathlineto{\pgfqpoint{6.618607in}{5.900707in}}%
\pgfpathlineto{\pgfqpoint{6.618607in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.725750in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.168607in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.168607in}{6.258840in}}%
\pgfpathlineto{\pgfqpoint{7.725750in}{6.258840in}}%
\pgfpathlineto{\pgfqpoint{7.725750in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525750in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{1.968607in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{1.968607in}{6.226122in}}%
\pgfpathlineto{\pgfqpoint{1.525750in}{6.226122in}}%
\pgfpathlineto{\pgfqpoint{1.525750in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632893in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{3.075750in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{3.075750in}{6.335856in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{6.335856in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740036in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{4.182893in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{4.182893in}{6.225373in}}%
\pgfpathlineto{\pgfqpoint{3.740036in}{6.225373in}}%
\pgfpathlineto{\pgfqpoint{3.740036in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{5.290036in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{5.290036in}{5.661724in}}%
\pgfpathlineto{\pgfqpoint{4.847179in}{5.661724in}}%
\pgfpathlineto{\pgfqpoint{4.847179in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954321in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{6.397179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{6.397179in}{6.895634in}}%
\pgfpathlineto{\pgfqpoint{5.954321in}{6.895634in}}%
\pgfpathlineto{\pgfqpoint{5.954321in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061464in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{7.504321in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{7.504321in}{6.125905in}}%
\pgfpathlineto{\pgfqpoint{7.061464in}{6.125905in}}%
\pgfpathlineto{\pgfqpoint{7.061464in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168607in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.611464in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.611464in}{6.334220in}}%
\pgfpathlineto{\pgfqpoint{8.168607in}{6.334220in}}%
\pgfpathlineto{\pgfqpoint{8.168607in}{3.156658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525750in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163392in, y=2.057817in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hip-Hop}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632893in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093874in, y=1.704493in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Instrumental}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740036in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194572in, y=1.691603in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}International}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847179in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720408in, y=2.528991in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pop}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954321in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762180in, y=2.398250in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rock}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061464in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.692604in, y=2.044812in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Classical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.168607in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.734434in, y=1.914186in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Orchestral}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847179in,y=1.585639in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Genre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{3.156658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.040936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{4.080658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=3.964936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{5.004658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=4.888936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{5.928658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=5.812936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{6.852658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=6.736936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972179in}{7.776658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458290in, y=7.660936in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402734in,y=5.466658in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg HAAQI Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.972179in}{3.156658in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{0.972179in}{7.776658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.722179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.722179in}{7.776658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{8.722179in}{3.156658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972179in}{7.776658in}}%
\pgfpathlineto{\pgfqpoint{8.722179in}{7.776658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154706in, y=6.012586in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261849in, y=6.221577in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368992in, y=6.255220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476134in, y=5.744248in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583277in, y=6.726099in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.690420in, y=5.915622in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.797563in, y=6.273755in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597563in, y=6.241036in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704706in, y=6.350770in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811849in, y=6.240288in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918992in, y=5.676638in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.026134in, y=6.910548in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.133277in, y=6.140819in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.240420in, y=6.349135in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847179in,y=7.862986in,,base]{\color{textcolor}{\rmfamily\fontsize{28.800000}{34.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average HAAQI Scores by Music Genre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785818in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{8.908539in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.975206in}{0.100000in}}{\pgfqpoint{8.975206in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{8.975206in}{1.075325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.975206in}{1.141992in}}{\pgfqpoint{8.908539in}{1.141992in}}%
\pgfpathlineto{\pgfqpoint{0.785818in}{1.141992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.719151in}{1.141992in}}{\pgfqpoint{0.719151in}{1.075325in}}%
\pgfpathlineto{\pgfqpoint{0.719151in}{0.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.719151in}{0.100000in}}{\pgfqpoint{0.785818in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.785818in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937755in,y=0.777213in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAAQI Type}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236313,0.398636,0.510407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852485in}{0.305273in}}%
\pgfpathlineto{\pgfqpoint{1.519151in}{0.305273in}}%
\pgfpathlineto{\pgfqpoint{1.519151in}{0.538607in}}%
\pgfpathlineto{\pgfqpoint{0.852485in}{0.538607in}}%
\pgfpathlineto{\pgfqpoint{0.852485in}{0.305273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785818in,y=0.305273in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg True HAAQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271864,0.654867,0.470496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859874in}{0.305273in}}%
\pgfpathlineto{\pgfqpoint{5.526541in}{0.305273in}}%
\pgfpathlineto{\pgfqpoint{5.526541in}{0.538607in}}%
\pgfpathlineto{\pgfqpoint{4.859874in}{0.538607in}}%
\pgfpathlineto{\pgfqpoint{4.859874in}{0.305273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793207in,y=0.305273in,left,base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg Predicted HAAQI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/score_distribution_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.288536in}{3.937335in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.288536in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.288536in}{3.937335in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.937335in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988536in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.188536in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.188536in}{3.837335in}}%
\pgfpathlineto{\pgfqpoint{0.988536in}{3.837335in}}%
\pgfpathlineto{\pgfqpoint{0.988536in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270354in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{1.833991in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{1.833991in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{1.270354in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{1.270354in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833991in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.397627in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.397627in}{3.647902in}}%
\pgfpathlineto{\pgfqpoint{1.833991in}{3.647902in}}%
\pgfpathlineto{\pgfqpoint{1.833991in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397627in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{2.285423in}}%
\pgfpathlineto{\pgfqpoint{2.397627in}{2.285423in}}%
\pgfpathlineto{\pgfqpoint{2.397627in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961263in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{3.524900in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{3.524900in}{1.764514in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.764514in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524900in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{4.088536in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{4.088536in}{1.709421in}}%
\pgfpathlineto{\pgfqpoint{3.524900in}{1.709421in}}%
\pgfpathlineto{\pgfqpoint{3.524900in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088536in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{4.652172in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{4.652172in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{4.088536in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{4.088536in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652172in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{5.215809in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{5.215809in}{1.687318in}}%
\pgfpathlineto{\pgfqpoint{4.652172in}{1.687318in}}%
\pgfpathlineto{\pgfqpoint{4.652172in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215809in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{5.779445in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{5.779445in}{1.524678in}}%
\pgfpathlineto{\pgfqpoint{5.215809in}{1.524678in}}%
\pgfpathlineto{\pgfqpoint{5.215809in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779445in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.343081in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.343081in}{1.085253in}}%
\pgfpathlineto{\pgfqpoint{5.779445in}{1.085253in}}%
\pgfpathlineto{\pgfqpoint{5.779445in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343081in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.906718in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.906718in}{0.913047in}}%
\pgfpathlineto{\pgfqpoint{6.343081in}{0.913047in}}%
\pgfpathlineto{\pgfqpoint{6.343081in}{0.757335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270354in}{0.757335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270354in,y=0.660112in,,top]{\color{textcolor}{\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397627in}{0.757335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397627in,y=0.660112in,,top]{\color{textcolor}{\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524900in}{0.757335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524900in,y=0.660112in,,top]{\color{textcolor}{\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652172in}{0.757335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652172in,y=0.660112in,,top]{\color{textcolor}{\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779445in}{0.757335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.779445in,y=0.660112in,,top]{\color{textcolor}{\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.906718in}{0.757335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.906718in,y=0.660112in,,top]{\color{textcolor}{\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088536in,y=0.377506in,,top]{\color{textcolor}{\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Score Bins}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988536in}{0.757335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558062in, y=0.670543in, left, base]{\color{textcolor}{\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988536in}{1.745710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=1.658918in, left, base]{\color{textcolor}{\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988536in}{2.734084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=2.647292in, left, base]{\color{textcolor}{\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988536in}{3.722459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433062in, y=3.635667in, left, base]{\color{textcolor}{\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377506in,y=2.297335in,,bottom,rotate=90.000000]{\color{textcolor}{\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percentage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.988536in}{0.757335in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518707in}{1.072115in}}%
\pgfpathlineto{\pgfqpoint{1.545737in}{1.147752in}}%
\pgfpathlineto{\pgfqpoint{1.572767in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{1.599797in}{1.332793in}}%
\pgfpathlineto{\pgfqpoint{1.626827in}{1.441967in}}%
\pgfpathlineto{\pgfqpoint{1.653857in}{1.561536in}}%
\pgfpathlineto{\pgfqpoint{1.680888in}{1.690563in}}%
\pgfpathlineto{\pgfqpoint{1.707918in}{1.827823in}}%
\pgfpathlineto{\pgfqpoint{1.761978in}{2.120936in}}%
\pgfpathlineto{\pgfqpoint{1.897129in}{2.876411in}}%
\pgfpathlineto{\pgfqpoint{1.924159in}{3.015695in}}%
\pgfpathlineto{\pgfqpoint{1.951189in}{3.146470in}}%
\pgfpathlineto{\pgfqpoint{1.978219in}{3.266860in}}%
\pgfpathlineto{\pgfqpoint{2.005249in}{3.375072in}}%
\pgfpathlineto{\pgfqpoint{2.032279in}{3.469437in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{3.548457in}}%
\pgfpathlineto{\pgfqpoint{2.086340in}{3.610869in}}%
\pgfpathlineto{\pgfqpoint{2.113370in}{3.655707in}}%
\pgfpathlineto{\pgfqpoint{2.140400in}{3.682369in}}%
\pgfpathlineto{\pgfqpoint{2.167430in}{3.690668in}}%
\pgfpathlineto{\pgfqpoint{2.194460in}{3.680873in}}%
\pgfpathlineto{\pgfqpoint{2.221490in}{3.653719in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{3.610392in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{3.552486in}}%
\pgfpathlineto{\pgfqpoint{2.302581in}{3.481939in}}%
\pgfpathlineto{\pgfqpoint{2.329611in}{3.400936in}}%
\pgfpathlineto{\pgfqpoint{2.356641in}{3.311817in}}%
\pgfpathlineto{\pgfqpoint{2.410701in}{3.118699in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{2.824036in}}%
\pgfpathlineto{\pgfqpoint{2.518822in}{2.731386in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{2.643496in}}%
\pgfpathlineto{\pgfqpoint{2.572882in}{2.561053in}}%
\pgfpathlineto{\pgfqpoint{2.599912in}{2.484439in}}%
\pgfpathlineto{\pgfqpoint{2.626942in}{2.413762in}}%
\pgfpathlineto{\pgfqpoint{2.653972in}{2.348901in}}%
\pgfpathlineto{\pgfqpoint{2.681002in}{2.289567in}}%
\pgfpathlineto{\pgfqpoint{2.708033in}{2.235351in}}%
\pgfpathlineto{\pgfqpoint{2.735063in}{2.185784in}}%
\pgfpathlineto{\pgfqpoint{2.762093in}{2.140386in}}%
\pgfpathlineto{\pgfqpoint{2.789123in}{2.098707in}}%
\pgfpathlineto{\pgfqpoint{2.816153in}{2.060360in}}%
\pgfpathlineto{\pgfqpoint{2.843183in}{2.025036in}}%
\pgfpathlineto{\pgfqpoint{2.870213in}{1.992511in}}%
\pgfpathlineto{\pgfqpoint{2.897243in}{1.962641in}}%
\pgfpathlineto{\pgfqpoint{2.924274in}{1.935344in}}%
\pgfpathlineto{\pgfqpoint{2.951304in}{1.910582in}}%
\pgfpathlineto{\pgfqpoint{2.978334in}{1.888331in}}%
\pgfpathlineto{\pgfqpoint{3.005364in}{1.868562in}}%
\pgfpathlineto{\pgfqpoint{3.032394in}{1.851217in}}%
\pgfpathlineto{\pgfqpoint{3.059424in}{1.836193in}}%
\pgfpathlineto{\pgfqpoint{3.086454in}{1.823336in}}%
\pgfpathlineto{\pgfqpoint{3.113484in}{1.812443in}}%
\pgfpathlineto{\pgfqpoint{3.140515in}{1.803262in}}%
\pgfpathlineto{\pgfqpoint{3.194575in}{1.788906in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{1.777991in}}%
\pgfpathlineto{\pgfqpoint{3.356756in}{1.759868in}}%
\pgfpathlineto{\pgfqpoint{3.437846in}{1.747780in}}%
\pgfpathlineto{\pgfqpoint{3.491906in}{1.741300in}}%
\pgfpathlineto{\pgfqpoint{3.545966in}{1.736603in}}%
\pgfpathlineto{\pgfqpoint{3.654087in}{1.730738in}}%
\pgfpathlineto{\pgfqpoint{3.708147in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{3.762208in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{3.816268in}{1.713406in}}%
\pgfpathlineto{\pgfqpoint{3.897358in}{1.698036in}}%
\pgfpathlineto{\pgfqpoint{3.978449in}{1.682936in}}%
\pgfpathlineto{\pgfqpoint{4.032509in}{1.674971in}}%
\pgfpathlineto{\pgfqpoint{4.086569in}{1.669088in}}%
\pgfpathlineto{\pgfqpoint{4.167659in}{1.663245in}}%
\pgfpathlineto{\pgfqpoint{4.302810in}{1.656971in}}%
\pgfpathlineto{\pgfqpoint{4.383900in}{1.654755in}}%
\pgfpathlineto{\pgfqpoint{4.464991in}{1.654819in}}%
\pgfpathlineto{\pgfqpoint{4.546081in}{1.657675in}}%
\pgfpathlineto{\pgfqpoint{4.654202in}{1.664656in}}%
\pgfpathlineto{\pgfqpoint{4.924503in}{1.684051in}}%
\pgfpathlineto{\pgfqpoint{5.005593in}{1.687662in}}%
\pgfpathlineto{\pgfqpoint{5.059654in}{1.687744in}}%
\pgfpathlineto{\pgfqpoint{5.113714in}{1.684747in}}%
\pgfpathlineto{\pgfqpoint{5.140744in}{1.681750in}}%
\pgfpathlineto{\pgfqpoint{5.167774in}{1.677585in}}%
\pgfpathlineto{\pgfqpoint{5.194804in}{1.672144in}}%
\pgfpathlineto{\pgfqpoint{5.221834in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{5.248865in}{1.657123in}}%
\pgfpathlineto{\pgfqpoint{5.275895in}{1.647467in}}%
\pgfpathlineto{\pgfqpoint{5.302925in}{1.636385in}}%
\pgfpathlineto{\pgfqpoint{5.329955in}{1.623922in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{5.438076in}{1.561987in}}%
\pgfpathlineto{\pgfqpoint{5.492136in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{5.546196in}{1.485711in}}%
\pgfpathlineto{\pgfqpoint{5.627286in}{1.422498in}}%
\pgfpathlineto{\pgfqpoint{5.735407in}{1.333713in}}%
\pgfpathlineto{\pgfqpoint{5.843527in}{1.244591in}}%
\pgfpathlineto{\pgfqpoint{5.897588in}{1.201947in}}%
\pgfpathlineto{\pgfqpoint{5.951648in}{1.161465in}}%
\pgfpathlineto{\pgfqpoint{6.005708in}{1.123270in}}%
\pgfpathlineto{\pgfqpoint{6.086799in}{1.069288in}}%
\pgfpathlineto{\pgfqpoint{6.194919in}{1.000616in}}%
\pgfpathlineto{\pgfqpoint{6.248979in}{0.967990in}}%
\pgfpathlineto{\pgfqpoint{6.303040in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{6.357100in}{0.912144in}}%
\pgfpathlineto{\pgfqpoint{6.384130in}{0.901260in}}%
\pgfpathlineto{\pgfqpoint{6.411160in}{0.891928in}}%
\pgfpathlineto{\pgfqpoint{6.438190in}{0.884257in}}%
\pgfpathlineto{\pgfqpoint{6.465220in}{0.878322in}}%
\pgfpathlineto{\pgfqpoint{6.492251in}{0.874164in}}%
\pgfpathlineto{\pgfqpoint{6.519281in}{0.871785in}}%
\pgfpathlineto{\pgfqpoint{6.546311in}{0.871145in}}%
\pgfpathlineto{\pgfqpoint{6.573341in}{0.872145in}}%
\pgfpathlineto{\pgfqpoint{6.600371in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{6.654431in}{0.882944in}}%
\pgfpathlineto{\pgfqpoint{6.735522in}{0.897691in}}%
\pgfpathlineto{\pgfqpoint{6.762552in}{0.901159in}}%
\pgfpathlineto{\pgfqpoint{6.789582in}{0.903034in}}%
\pgfpathlineto{\pgfqpoint{6.816612in}{0.902901in}}%
\pgfpathlineto{\pgfqpoint{6.843642in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{6.870672in}{0.895648in}}%
\pgfpathlineto{\pgfqpoint{6.897702in}{0.888487in}}%
\pgfpathlineto{\pgfqpoint{6.897702in}{0.888487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988536in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{0.988536in}{3.837335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188536in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.188536in}{3.837335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988536in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.188536in}{0.757335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988536in}{3.837335in}}%
\pgfpathlineto{\pgfqpoint{7.188536in}{3.837335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/pgfplot/score_distribution_plot.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dyah/anaconda3/envs/py310/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.954150in}{5.510429in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.954150in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.954150in}{5.510429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.510429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104150in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.854150in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.854150in}{5.410429in}}%
\pgfpathlineto{\pgfqpoint{1.104150in}{5.410429in}}%
\pgfpathlineto{\pgfqpoint{1.104150in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456423in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{2.160968in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{2.160968in}{1.430267in}}%
\pgfpathlineto{\pgfqpoint{1.456423in}{1.430267in}}%
\pgfpathlineto{\pgfqpoint{1.456423in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160968in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{2.865514in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{2.865514in}{5.126281in}}%
\pgfpathlineto{\pgfqpoint{2.160968in}{5.126281in}}%
\pgfpathlineto{\pgfqpoint{2.160968in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865514in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{3.570059in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{3.570059in}{3.082562in}}%
\pgfpathlineto{\pgfqpoint{2.865514in}{3.082562in}}%
\pgfpathlineto{\pgfqpoint{2.865514in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570059in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{4.274605in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{4.274605in}{2.301198in}}%
\pgfpathlineto{\pgfqpoint{3.570059in}{2.301198in}}%
\pgfpathlineto{\pgfqpoint{3.570059in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274605in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{4.979150in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{4.979150in}{2.218558in}}%
\pgfpathlineto{\pgfqpoint{4.274605in}{2.218558in}}%
\pgfpathlineto{\pgfqpoint{4.274605in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979150in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{5.683696in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{5.683696in}{2.137898in}}%
\pgfpathlineto{\pgfqpoint{4.979150in}{2.137898in}}%
\pgfpathlineto{\pgfqpoint{4.979150in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683696in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{6.388241in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{6.388241in}{2.185404in}}%
\pgfpathlineto{\pgfqpoint{5.683696in}{2.185404in}}%
\pgfpathlineto{\pgfqpoint{5.683696in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388241in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{7.092787in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{7.092787in}{1.941444in}}%
\pgfpathlineto{\pgfqpoint{6.388241in}{1.941444in}}%
\pgfpathlineto{\pgfqpoint{6.388241in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092787in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{7.797332in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{7.797332in}{1.282307in}}%
\pgfpathlineto{\pgfqpoint{7.092787in}{1.282307in}}%
\pgfpathlineto{\pgfqpoint{7.092787in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.797332in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.501877in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.501877in}{1.023997in}}%
\pgfpathlineto{\pgfqpoint{7.797332in}{1.023997in}}%
\pgfpathlineto{\pgfqpoint{7.797332in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456423in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456423in, y=0.693207in, ,top]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    0.0
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865514in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865514in, y=0.693207in, ,top]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    0.2
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274605in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274605in, y=0.693207in, , top]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    0.4
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683696in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.683696in, y=0.693207in, ,top]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    0.6
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092787in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.092787in, y=0.693207in, , top]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    0.8
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.501877in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.501877in, y=0.693207in, , top]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    1.0
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.979150in, y=0.395708in, , top]{
  \color{textcolor}{
    \rmfamily\fontsize{26.000000}{26.400000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    Score Bins
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104150in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610322in, y=0.695459in, , left, base]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    0\%
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104150in}{1.531710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610322in, y=1.436740in, , left, base]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    5\%
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104150in}{2.272992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=2.178021in, , left, base]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    10\%
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104150in}{3.014273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=2.919302in, , left, base]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    15\%
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104150in}{3.755554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=3.660583in, , left, base]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    20\%
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104150in}{4.496835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=4.401864in, , left, base]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    25\%
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104150in}{5.238116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451264in, y=5.143145in, , left, base]{
  \color{textcolor}{
    \rmfamily\fontsize{18.000000}{21.600000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    30\%
  }
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395708in, y=3.100429in, , bottom, rotate=90.000000]{
  \color{textcolor}{
    \rmfamily\fontsize{26.000000}{26.400000}\selectfont
    \catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}
    \catcode`\%=\active\def%{\%}
    Percentage
  }
}%

\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.104150in}{0.790429in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766864in}{1.262600in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{1.834439in}{1.506370in}}%
\pgfpathlineto{\pgfqpoint{1.868227in}{1.653617in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.817378in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{1.996731in}}%
\pgfpathlineto{\pgfqpoint{1.969590in}{2.190272in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{2.396162in}}%
\pgfpathlineto{\pgfqpoint{2.037165in}{2.612185in}}%
\pgfpathlineto{\pgfqpoint{2.104740in}{3.064371in}}%
\pgfpathlineto{\pgfqpoint{2.206103in}{3.750254in}}%
\pgfpathlineto{\pgfqpoint{2.239891in}{3.969044in}}%
\pgfpathlineto{\pgfqpoint{2.273679in}{4.177970in}}%
\pgfpathlineto{\pgfqpoint{2.307466in}{4.374132in}}%
\pgfpathlineto{\pgfqpoint{2.341254in}{4.554717in}}%
\pgfpathlineto{\pgfqpoint{2.375042in}{4.717035in}}%
\pgfpathlineto{\pgfqpoint{2.408829in}{4.858583in}}%
\pgfpathlineto{\pgfqpoint{2.442617in}{4.977113in}}%
\pgfpathlineto{\pgfqpoint{2.476405in}{5.070731in}}%
\pgfpathlineto{\pgfqpoint{2.510192in}{5.137988in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{5.177980in}}%
\pgfpathlineto{\pgfqpoint{2.577768in}{5.190429in}}%
\pgfpathlineto{\pgfqpoint{2.611555in}{5.175737in}}%
\pgfpathlineto{\pgfqpoint{2.645343in}{5.135006in}}%
\pgfpathlineto{\pgfqpoint{2.679131in}{5.070015in}}%
\pgfpathlineto{\pgfqpoint{2.712918in}{4.983157in}}%
\pgfpathlineto{\pgfqpoint{2.746706in}{4.877335in}}%
\pgfpathlineto{\pgfqpoint{2.780494in}{4.755832in}}%
\pgfpathlineto{\pgfqpoint{2.814281in}{4.622152in}}%
\pgfpathlineto{\pgfqpoint{2.848069in}{4.479871in}}%
\pgfpathlineto{\pgfqpoint{2.983220in}{3.890481in}}%
\pgfpathlineto{\pgfqpoint{3.017007in}{3.751507in}}%
\pgfpathlineto{\pgfqpoint{3.050795in}{3.619671in}}%
\pgfpathlineto{\pgfqpoint{3.084583in}{3.496007in}}%
\pgfpathlineto{\pgfqpoint{3.118370in}{3.381086in}}%
\pgfpathlineto{\pgfqpoint{3.152158in}{3.275070in}}%
\pgfpathlineto{\pgfqpoint{3.185945in}{3.177779in}}%
\pgfpathlineto{\pgfqpoint{3.219733in}{3.088778in}}%
\pgfpathlineto{\pgfqpoint{3.253521in}{3.007454in}}%
\pgfpathlineto{\pgfqpoint{3.287308in}{2.933103in}}%
\pgfpathlineto{\pgfqpoint{3.321096in}{2.865006in}}%
\pgfpathlineto{\pgfqpoint{3.354884in}{2.802488in}}%
\pgfpathlineto{\pgfqpoint{3.388671in}{2.744967in}}%
\pgfpathlineto{\pgfqpoint{3.422459in}{2.691981in}}%
\pgfpathlineto{\pgfqpoint{3.456247in}{2.643194in}}%
\pgfpathlineto{\pgfqpoint{3.490034in}{2.598388in}}%
\pgfpathlineto{\pgfqpoint{3.523822in}{2.557444in}}%
\pgfpathlineto{\pgfqpoint{3.557610in}{2.520300in}}%
\pgfpathlineto{\pgfqpoint{3.591397in}{2.486924in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{2.457271in}}%
\pgfpathlineto{\pgfqpoint{3.658973in}{2.431252in}}%
\pgfpathlineto{\pgfqpoint{3.692760in}{2.408716in}}%
\pgfpathlineto{\pgfqpoint{3.726548in}{2.389432in}}%
\pgfpathlineto{\pgfqpoint{3.760336in}{2.373091in}}%
\pgfpathlineto{\pgfqpoint{3.794123in}{2.359320in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{2.347698in}}%
\pgfpathlineto{\pgfqpoint{3.861699in}{2.337786in}}%
\pgfpathlineto{\pgfqpoint{3.929274in}{2.321413in}}%
\pgfpathlineto{\pgfqpoint{4.030637in}{2.300746in}}%
\pgfpathlineto{\pgfqpoint{4.132000in}{2.281795in}}%
\pgfpathlineto{\pgfqpoint{4.199575in}{2.270923in}}%
\pgfpathlineto{\pgfqpoint{4.267151in}{2.262518in}}%
\pgfpathlineto{\pgfqpoint{4.334726in}{2.256732in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{2.245178in}}%
\pgfpathlineto{\pgfqpoint{4.571240in}{2.236718in}}%
\pgfpathlineto{\pgfqpoint{4.638815in}{2.224536in}}%
\pgfpathlineto{\pgfqpoint{4.706390in}{2.209490in}}%
\pgfpathlineto{\pgfqpoint{4.807753in}{2.185906in}}%
\pgfpathlineto{\pgfqpoint{4.875329in}{2.172463in}}%
\pgfpathlineto{\pgfqpoint{4.942904in}{2.162100in}}%
\pgfpathlineto{\pgfqpoint{5.010479in}{2.154662in}}%
\pgfpathlineto{\pgfqpoint{5.111842in}{2.147086in}}%
\pgfpathlineto{\pgfqpoint{5.246993in}{2.139884in}}%
\pgfpathlineto{\pgfqpoint{5.348356in}{2.136559in}}%
\pgfpathlineto{\pgfqpoint{5.415931in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{5.483506in}{2.137630in}}%
\pgfpathlineto{\pgfqpoint{5.551082in}{2.140939in}}%
\pgfpathlineto{\pgfqpoint{5.652445in}{2.148491in}}%
\pgfpathlineto{\pgfqpoint{6.057897in}{2.182775in}}%
\pgfpathlineto{\pgfqpoint{6.125472in}{2.185920in}}%
\pgfpathlineto{\pgfqpoint{6.193047in}{2.186044in}}%
\pgfpathlineto{\pgfqpoint{6.226835in}{2.184477in}}%
\pgfpathlineto{\pgfqpoint{6.260623in}{2.181547in}}%
\pgfpathlineto{\pgfqpoint{6.294410in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{6.328198in}{2.170805in}}%
\pgfpathlineto{\pgfqpoint{6.361986in}{2.162643in}}%
\pgfpathlineto{\pgfqpoint{6.395773in}{2.152440in}}%
\pgfpathlineto{\pgfqpoint{6.429561in}{2.140112in}}%
\pgfpathlineto{\pgfqpoint{6.463349in}{2.125628in}}%
\pgfpathlineto{\pgfqpoint{6.497136in}{2.109004in}}%
\pgfpathlineto{\pgfqpoint{6.530924in}{2.090310in}}%
\pgfpathlineto{\pgfqpoint{6.564712in}{2.069654in}}%
\pgfpathlineto{\pgfqpoint{6.598499in}{2.047178in}}%
\pgfpathlineto{\pgfqpoint{6.632287in}{2.023040in}}%
\pgfpathlineto{\pgfqpoint{6.699862in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{6.767438in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{6.835013in}{1.852068in}}%
\pgfpathlineto{\pgfqpoint{6.902588in}{1.788174in}}%
\pgfpathlineto{\pgfqpoint{7.003951in}{1.688691in}}%
\pgfpathlineto{\pgfqpoint{7.172889in}{1.521314in}}%
\pgfpathlineto{\pgfqpoint{7.240465in}{1.457347in}}%
\pgfpathlineto{\pgfqpoint{7.308040in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{7.375615in}{1.339332in}}%
\pgfpathlineto{\pgfqpoint{7.443191in}{1.284858in}}%
\pgfpathlineto{\pgfqpoint{7.544554in}{1.206294in}}%
\pgfpathlineto{\pgfqpoint{7.645917in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{7.713492in}{1.083265in}}%
\pgfpathlineto{\pgfqpoint{7.747280in}{1.061388in}}%
\pgfpathlineto{\pgfqpoint{7.781067in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{7.814855in}{1.022643in}}%
\pgfpathlineto{\pgfqpoint{7.848643in}{1.006317in}}%
\pgfpathlineto{\pgfqpoint{7.882430in}{0.992319in}}%
\pgfpathlineto{\pgfqpoint{7.916218in}{0.980812in}}%
\pgfpathlineto{\pgfqpoint{7.950006in}{0.971910in}}%
\pgfpathlineto{\pgfqpoint{7.983793in}{0.965673in}}%
\pgfpathlineto{\pgfqpoint{8.017581in}{0.962105in}}%
\pgfpathlineto{\pgfqpoint{8.051369in}{0.961144in}}%
\pgfpathlineto{\pgfqpoint{8.085156in}{0.962645in}}%
\pgfpathlineto{\pgfqpoint{8.118944in}{0.966360in}}%
\pgfpathlineto{\pgfqpoint{8.152732in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{8.220307in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{8.287882in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{8.321670in}{1.006165in}}%
\pgfpathlineto{\pgfqpoint{8.355458in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{8.389245in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{8.423033in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{8.456821in}{0.997900in}}%
\pgfpathlineto{\pgfqpoint{8.490608in}{0.987157in}}%
\pgfpathlineto{\pgfqpoint{8.490608in}{0.987157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104150in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{1.104150in}{5.410429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.854150in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.854150in}{5.410429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104150in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.854150in}{0.790429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104150in}{5.410429in}}%
\pgfpathlineto{\pgfqpoint{8.854150in}{5.410429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%
